The Economics of Smart Contracts

Ethereum is a distributed blockchain that can execute smart contracts, which inter-communicate and perform transactions automatically. The execution of smart contracts is paid in the form of gas, which is a monetary unit used in the Ethereum blockchain. The Ethereum Virtual Machine (EVM) provides the metering capability for smart contract execution. Instruction costs vary depending on the instruction type and the approximate computational resources required to execute the instruction on the network. The cost of gas is adjusted using transaction fees to ensure adequate payment of the network. In this work, we highlight the "real" economics of smart contracts. We show that the actual costs of executing smart contracts are disproportionate to the computational costs and that this gap is continuously widening. We show that the gas cost-model of the underlying EVM instruction-set is wrongly modeled. Specifically, the computational cost for the SLOAD instruction increases with the length of the blockchain. Our proposed performance model estimates gas usage and execution time of a smart contract at a given block-height. The new gas-cost model incorporates the block-height to eliminate irregularities in the Ethereum gas calculations. Our findings are based on extensive experiments over the entire history of the EVM blockchain.

==> teximg/block-gas-used.tex <==
% Created by tikzDevice version 0.12 on 2019-07-19 10:42:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 79.82, 40.58) rectangle (428.12,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 79.82, 40.58) rectangle (428.12,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.82, 66.44) --
	(428.12, 66.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.82,118.15) --
	(428.12,118.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.82,169.87) --
	(428.12,169.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.82,221.59) --
	(428.12,221.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.38, 40.58) --
	(134.38,247.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.49, 40.58) --
	(243.49,247.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.61, 40.58) --
	(352.61,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82, 40.58) --
	(428.12, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82, 92.29) --
	(428.12, 92.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82,144.01) --
	(428.12,144.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82,195.73) --
	(428.12,195.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82,247.44) --
	(428.12,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82, 40.58) --
	( 79.82,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.93, 40.58) --
	(188.93,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.05, 40.58) --
	(298.05,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.17, 40.58) --
	(407.17,247.44);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.82, 40.58) --
	( 80.69, 40.58) --
	( 81.56, 41.16) --
	( 82.44, 41.04) --
	( 83.31, 40.91) --
	( 84.18, 40.97) --
	( 85.05, 41.11) --
	( 85.93, 41.20) --
	( 86.80, 41.39) --
	( 87.67, 41.43) --
	( 88.55, 41.40) --
	( 89.42, 41.50) --
	( 90.29, 41.43) --
	( 91.17, 41.58) --
	( 92.04, 41.50) --
	( 92.91, 41.44) --
	( 93.78, 41.54) --
	( 94.66, 41.62) --
	( 95.53, 41.54) --
	( 96.40, 42.12) --
	( 97.28, 41.65) --
	( 98.15, 41.70) --
	( 99.02, 41.87) --
	( 99.89, 41.91) --
	(100.77, 41.63) --
	(101.64, 42.78) --
	(102.51, 42.51) --
	(103.39, 41.58) --
	(104.26, 41.78) --
	(105.13, 41.68) --
	(106.01, 41.81) --
	(106.88, 41.69) --
	(107.75, 41.81) --
	(108.62, 41.74) --
	(109.50, 45.97) --
	(110.37, 43.76) --
	(111.24, 45.71) --
	(112.12, 44.75) --
	(112.99, 44.52) --
	(113.86, 42.42) --
	(114.73, 45.82) --
	(115.61, 43.35) --
	(116.48, 43.58) --
	(117.35, 43.09) --
	(118.23, 42.72) --
	(119.10, 44.65) --
	(119.97, 43.44) --
	(120.85, 43.06) --
	(121.72, 44.28) --
	(122.59, 43.58) --
	(123.46, 43.68) --
	(124.34, 43.37) --
	(125.21, 45.16) --
	(126.08, 43.99) --
	(126.96, 43.82) --
	(127.83, 44.53) --
	(128.70, 44.18) --
	(129.57, 44.69) --
	(130.45, 45.17) --
	(131.32, 45.39) --
	(132.19, 46.40) --
	(133.07, 45.23) --
	(133.94, 45.48) --
	(134.81, 44.56) --
	(135.69, 45.26) --
	(136.56, 44.26) --
	(137.43, 45.36) --
	(138.30, 44.90) --
	(139.18, 45.03) --
	(140.05, 44.51) --
	(140.92, 44.88) --
	(141.80, 46.13) --
	(142.67, 45.67) --
	(143.54, 46.13) --
	(144.41, 46.08) --
	(145.29, 47.26) --
	(146.16, 46.55) --
	(147.03, 47.37) --
	(147.91, 46.00) --
	(148.78, 48.48) --
	(149.65, 47.77) --
	(150.53, 45.99) --
	(151.40, 46.80) --
	(152.27, 46.67) --
	(153.14, 46.64) --
	(154.02, 51.21) --
	(154.89, 70.64) --
	(155.76, 50.69) --
	(156.64, 46.62) --
	(157.51, 51.67) --
	(158.38, 47.15) --
	(159.25, 46.13) --
	(160.13, 48.30) --
	(161.00, 46.07) --
	(161.87, 46.04) --
	(162.75, 45.99) --
	(163.62, 50.06) --
	(164.49, 48.00) --
	(165.37, 48.67) --
	(166.24, 46.72) --
	(167.11, 46.47) --
	(167.98, 47.59) --
	(168.86, 46.81) --
	(169.73, 45.50) --
	(170.60, 46.80) --
	(171.48, 45.88) --
	(172.35, 49.38) --
	(173.22, 46.08) --
	(174.09, 46.81) --
	(174.97, 47.96) --
	(175.84, 46.95) --
	(176.71, 47.52) --
	(177.59, 47.06) --
	(178.46, 48.07) --
	(179.33, 46.34) --
	(180.21, 48.64) --
	(181.08, 50.44) --
	(181.95, 48.80) --
	(182.82, 55.11) --
	(183.70, 51.79) --
	(184.57, 51.01) --
	(185.44, 47.08) --
	(186.32, 45.06) --
	(187.19, 51.73) --
	(188.06, 46.24) --
	(188.93, 46.46) --
	(189.81, 45.80) --
	(190.68, 46.12) --
	(191.55, 44.88) --
	(192.43, 46.07) --
	(193.30, 46.06) --
	(194.17, 46.46) --
	(195.05, 45.76) --
	(195.92, 47.69) --
	(196.79, 53.39) --
	(197.66, 58.56) --
	(198.54, 46.00) --
	(199.41, 46.70) --
	(200.28, 46.12) --
	(201.16, 46.78) --
	(202.03, 47.86) --
	(202.90, 46.78) --
	(203.77, 47.81) --
	(204.65, 45.31) --
	(205.52, 46.76) --
	(206.39, 46.33) --
	(207.27, 47.33) --
	(208.14, 46.77) --
	(209.01, 47.20) --
	(209.89, 47.13) --
	(210.76, 47.15) --
	(211.63, 46.81) --
	(212.50, 47.97) --
	(213.38, 47.56) --
	(214.25, 46.65) --
	(215.12, 47.42) --
	(216.00, 47.57) --
	(216.87, 48.61) --
	(217.74, 49.08) --
	(218.61, 49.00) --
	(219.49, 48.18) --
	(220.36, 49.71) --
	(221.23, 48.53) --
	(222.11, 49.92) --
	(222.98, 48.89) --
	(223.85, 48.85) --
	(224.73, 50.00) --
	(225.60, 53.49) --
	(226.47, 53.98) --
	(227.34, 51.92) --
	(228.22, 52.19) --
	(229.09, 53.45) --
	(229.96, 54.30) --
	(230.84, 53.96) --
	(231.71, 53.57) --
	(232.58, 52.36) --
	(233.45, 53.60) --
	(234.33, 52.81) --
	(235.20, 56.63) --
	(236.07, 54.66) --
	(236.95, 56.53) --
	(237.82, 58.88) --
	(238.69, 57.65) --
	(239.57, 61.09) --
	(240.44, 63.79) --
	(241.31, 68.51) --
	(242.18, 77.40) --
	(243.06, 83.14) --
	(243.93, 86.24) --
	(244.80, 90.32) --
	(245.68, 96.26) --
	(246.55, 92.96) --
	(247.42, 95.30) --
	(248.29,102.89) --
	(249.17,100.69) --
	(250.04,122.54) --
	(250.91,107.25) --
	(251.79,112.66) --
	(252.66,116.68) --
	(253.53,105.42) --
	(254.41,119.94) --
	(255.28,106.12) --
	(256.15,105.70) --
	(257.02,107.37) --
	(257.90,102.26) --
	(258.77,120.05) --
	(259.64,129.20) --
	(260.52,150.38) --
	(261.39,175.17) --
	(262.26,143.61) --
	(263.13,159.47) --
	(264.01,168.14) --
	(264.88,186.64) --
	(265.75,176.28) --
	(266.63,169.98) --
	(267.50,179.07) --
	(268.37,183.94) --
	(269.24,184.76) --
	(270.12,169.03) --
	(270.99,139.04) --
	(271.86,122.41) --
	(272.74,151.97) --
	(273.61,146.16) --
	(274.48,162.90) --
	(275.36,132.34) --
	(276.23,137.26) --
	(277.10,136.96) --
	(277.97,148.12) --
	(278.85,146.83) --
	(279.72,145.73) --
	(280.59,153.14) --
	(281.47,163.18) --
	(282.34,167.27) --
	(283.21,187.35) --
	(284.08,204.97) --
	(284.96,223.88) --
	(285.83,233.99) --
	(286.70,231.88) --
	(287.58,235.88) --
	(288.45,208.23) --
	(289.32,224.28) --
	(290.20,220.96) --
	(291.07,235.39) --
	(291.94,238.20) --
	(292.81,236.74) --
	(293.69,239.10) --
	(294.56,231.61) --
	(295.43,226.50) --
	(296.31,213.94) --
	(297.18,211.50) --
	(298.05,222.91) --
	(298.92,211.16) --
	(299.80,208.37) --
	(300.67,209.81) --
	(301.54,202.97) --
	(302.42,210.47) --
	(303.29,218.78) --
	(304.16,207.99) --
	(305.04,208.18) --
	(305.91,210.89) --
	(306.78,207.34) --
	(307.65,198.20) --
	(308.53,199.86) --
	(309.40,191.20) --
	(310.27,195.32) --
	(311.15,184.31) --
	(312.02,173.14) --
	(312.89,182.41) --
	(313.76,192.81) --
	(314.64,202.78) --
	(315.51,193.92) --
	(316.38,209.31) --
	(317.26,212.68) --
	(318.13,228.16) --
	(319.00,220.53) --
	(319.88,215.24) --
	(320.75,219.54) --
	(321.62,226.98) --
	(322.49,223.87) --
	(323.37,229.23) --
	(324.24,230.45) --
	(325.11,231.64) --
	(325.99,230.84) --
	(326.86,230.70) --
	(327.73,232.74) --
	(328.60,234.96) --
	(329.48,233.65) --
	(330.35,228.58) --
	(331.22,228.62) --
	(332.10,212.84) --
	(332.97,219.25) --
	(333.84,224.66) --
	(334.72,213.29) --
	(335.59,220.37) --
	(336.46,235.61) --
	(337.33,235.85) --
	(338.21,228.67) --
	(339.08,232.69) --
	(339.95,231.81) --
	(340.83,229.29) --
	(341.70,229.57) --
	(342.57,228.77) --
	(343.44,208.83) --
	(344.32,226.35) --
	(345.19,226.38) --
	(346.06,235.46) --
	(346.94,216.44) --
	(347.81,217.05) --
	(348.68,226.10) --
	(349.56,225.16) --
	(350.43,225.88) --
	(351.30,223.25) --
	(352.17,224.06) --
	(353.05,219.39) --
	(353.92,223.05) --
	(354.79,219.58) --
	(355.67,217.94) --
	(356.54,220.05) --
	(357.41,217.60) --
	(358.28,216.96) --
	(359.16,220.58) --
	(360.03,206.20) --
	(360.90,210.70) --
	(361.78,194.13) --
	(362.65,193.67) --
	(363.52,192.75) --
	(364.40,191.36) --
	(365.27,191.62) --
	(366.14,199.61) --
	(367.01,195.63) --
	(367.89,190.30) --
	(368.76,186.93) --
	(369.63,190.73) --
	(370.51,187.75) --
	(371.38,187.74) --
	(372.25,190.10) --
	(373.12,199.85) --
	(374.00,195.23) --
	(374.87,183.44) --
	(375.74,207.89) --
	(376.62,204.47) --
	(377.49,207.82) --
	(378.36,197.43) --
	(379.24,193.12) --
	(380.11,193.51) --
	(380.98,201.64) --
	(381.85,199.17) --
	(382.73,200.33) --
	(383.60,199.11) --
	(384.47,191.18) --
	(385.35,193.52) --
	(386.22,184.36) --
	(387.09,187.01) --
	(387.96,188.25) --
	(388.84,192.15) --
	(389.71,209.74) --
	(390.58,204.81) --
	(391.46,218.66) --
	(392.33,192.29) --
	(393.20,195.60) --
	(394.08,214.54) --
	(394.95,227.79) --
	(395.82,233.40) --
	(396.69,237.90) --
	(397.57,198.77) --
	(398.44,201.68) --
	(399.31,194.77) --
	(400.19,196.23) --
	(401.06,201.16) --
	(401.93,202.79) --
	(402.80,216.91) --
	(403.68,203.43) --
	(404.55,209.54) --
	(405.42,220.91) --
	(406.30,223.39) --
	(407.17,196.81) --
	(408.04,204.65) --
	(408.92,210.19) --
	(409.79,201.50) --
	(410.66,215.81) --
	(411.53,203.41) --
	(412.41,205.80) --
	(413.28,190.93) --
	(414.15,204.40) --
	(415.03,209.03) --
	(415.90,224.52) --
	(416.77,223.79) --
	(417.64,219.81) --
	(418.52,235.55) --
	(419.39,230.70) --
	(420.26,231.04) --
	(421.14,220.27) --
	(422.01,234.00) --
	(422.88,229.91) --
	(423.76,227.87) --
	(424.63,226.87) --
	(425.50,227.66) --
	(426.37,229.18) --
	(427.25,226.35) --
	(428.12,230.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 74.87, 35.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 74.87, 87.13) {2000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 74.87,138.85) {4000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 74.87,190.56) {6000000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 74.87,242.28) {8000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07, 40.58) --
	( 79.82, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07, 92.29) --
	( 79.82, 92.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07,144.01) --
	( 79.82,144.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07,195.73) --
	( 79.82,195.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.07,247.44) --
	( 79.82,247.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.82, 37.83) --
	( 79.82, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.93, 37.83) --
	(188.93, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.05, 37.83) --
	(298.05, 40.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.17, 37.83) --
	(407.17, 40.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 79.82, 25.30) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (188.93, 25.30) {2500000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (298.05, 25.30) {5000000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (407.17, 25.30) {7500000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (253.97,  8.61) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,144.01) {Average gas used};
\end{scope}
\end{tikzpicture}


==> teximg/block-import-split.tex <==
% Created by tikzDevice version 0.12 on 2019-10-14 12:09:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 74.18) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.44, 74.18) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,104.67) --
	(491.66,104.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,165.65) --
	(491.66,165.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,226.63) --
	(491.66,226.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,287.61) --
	(491.66,287.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.01, 74.18) --
	( 78.01,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.17, 74.18) --
	(133.17,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.32, 74.18) --
	(188.32,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.47, 74.18) --
	(243.47,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.63, 74.18) --
	(298.63,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.78, 74.18) --
	(353.78,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.93, 74.18) --
	(408.93,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (464.09, 74.18) --
	(464.09,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	(491.66, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,135.16) --
	(491.66,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,196.14) --
	(491.66,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,257.12) --
	(491.66,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,318.10) --
	(491.66,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	( 50.44,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.59, 74.18) --
	(105.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 74.18) --
	(160.74,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.90, 74.18) --
	(215.90,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 74.18) --
	(271.05,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20, 74.18) --
	(326.20,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36, 74.18) --
	(381.36,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.51, 74.18) --
	(436.51,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,318.10);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 50.44,318.10) --
	( 51.54,318.10) --
	( 52.64,318.10) --
	( 53.74,318.10) --
	( 54.85,318.10) --
	( 55.95,318.10) --
	( 57.05,318.10) --
	( 58.16,318.10) --
	( 59.26,318.10) --
	( 60.36,318.10) --
	( 61.47,318.10) --
	( 62.57,318.10) --
	( 63.67,318.10) --
	( 64.78,318.10) --
	( 65.88,318.10) --
	( 66.98,318.10) --
	( 68.08,318.10) --
	( 69.19,318.10) --
	( 70.29,318.10) --
	( 71.39,318.10) --
	( 72.50,318.10) --
	( 73.60,318.10) --
	( 74.70,318.10) --
	( 75.81,318.10) --
	( 76.91,318.10) --
	( 78.01,318.10) --
	( 79.12,318.10) --
	( 80.22,318.10) --
	( 81.32,318.10) --
	( 82.42,318.10) --
	( 83.53,318.10) --
	( 84.63,318.10) --
	( 85.73,318.10) --
	( 86.84,318.10) --
	( 87.94,318.10) --
	( 89.04,318.10) --
	( 90.15,318.10) --
	( 91.25,318.10) --
	( 92.35,318.10) --
	( 93.46,318.10) --
	( 94.56,318.10) --
	( 95.66,318.10) --
	( 96.76,318.10) --
	( 97.87,318.10) --
	( 98.97,318.10) --
	(100.07,318.10) --
	(101.18,318.10) --
	(102.28,318.10) --
	(103.38,318.10) --
	(104.49,318.10) --
	(105.59,318.10) --
	(106.69,318.10) --
	(107.80,318.10) --
	(108.90,318.10) --
	(110.00,318.10) --
	(111.10,318.10) --
	(112.21,318.10) --
	(113.31,318.10) --
	(114.41,318.10) --
	(115.52,318.10) --
	(116.62,318.10) --
	(117.72,318.10) --
	(118.83,318.10) --
	(119.93,318.10) --
	(121.03,318.10) --
	(122.14,318.10) --
	(123.24,318.10) --
	(124.34,318.10) --
	(125.44,318.10) --
	(126.55,318.10) --
	(127.65,318.10) --
	(128.75,318.10) --
	(129.86,318.10) --
	(130.96,318.10) --
	(132.06,318.10) --
	(133.17,318.10) --
	(134.27,318.10) --
	(135.37,318.10) --
	(136.48,318.10) --
	(137.58,318.10) --
	(138.68,318.10) --
	(139.78,318.10) --
	(140.89,318.10) --
	(141.99,318.10) --
	(143.09,318.10) --
	(144.20,318.10) --
	(145.30,318.10) --
	(146.40,318.10) --
	(147.51,318.10) --
	(148.61,318.10) --
	(149.71,318.10) --
	(150.82,318.10) --
	(151.92,318.10) --
	(153.02,318.10) --
	(154.12,318.10) --
	(155.23,318.10) --
	(156.33,318.10) --
	(157.43,318.10) --
	(158.54,318.10) --
	(159.64,318.10) --
	(160.74,318.10) --
	(161.85,318.10) --
	(162.95,318.10) --
	(164.05,318.10) --
	(165.15,318.10) --
	(166.26,318.10) --
	(167.36,318.10) --
	(168.46,318.10) --
	(169.57,318.10) --
	(170.67,318.10) --
	(171.77,318.10) --
	(172.88,318.10) --
	(173.98,318.10) --
	(175.08,318.10) --
	(176.19,318.10) --
	(177.29,318.10) --
	(178.39,318.10) --
	(179.49,318.10) --
	(180.60,318.10) --
	(181.70,318.10) --
	(182.80,318.10) --
	(183.91,318.10) --
	(185.01,318.10) --
	(186.11,318.10) --
	(187.22,318.10) --
	(188.32,318.10) --
	(189.42,318.10) --
	(190.53,318.10) --
	(191.63,318.10) --
	(192.73,318.10) --
	(193.83,318.10) --
	(194.94,318.10) --
	(196.04,318.10) --
	(197.14,318.10) --
	(198.25,318.10) --
	(199.35,318.10) --
	(200.45,318.10) --
	(201.56,318.10) --
	(202.66,318.10) --
	(203.76,318.10) --
	(204.87,318.10) --
	(205.97,318.10) --
	(207.07,318.10) --
	(208.17,318.10) --
	(209.28,318.10) --
	(210.38,318.10) --
	(211.48,318.10) --
	(212.59,318.10) --
	(213.69,318.10) --
	(214.79,318.10) --
	(215.90,318.10) --
	(217.00,318.10) --
	(218.10,318.10) --
	(219.21,318.10) --
	(220.31,318.10) --
	(221.41,318.10) --
	(222.51,318.10) --
	(223.62,318.10) --
	(224.72,318.10) --
	(225.82,318.10) --
	(226.93,318.10) --
	(228.03,318.10) --
	(229.13,318.10) --
	(230.24,318.10) --
	(231.34,318.10) --
	(232.44,318.10) --
	(233.55,318.10) --
	(234.65,318.10) --
	(235.75,318.10) --
	(236.85,318.10) --
	(237.96,318.10) --
	(239.06,318.10) --
	(240.16,318.10) --
	(241.27,318.10) --
	(242.37,318.10) --
	(243.47,318.10) --
	(244.58,318.10) --
	(245.68,318.10) --
	(246.78,318.10) --
	(247.89,318.10) --
	(248.99,318.10) --
	(250.09,318.10) --
	(251.19,318.10) --
	(252.30,318.10) --
	(253.40,318.10) --
	(254.50,318.10) --
	(255.61,318.10) --
	(256.71,318.10) --
	(257.81,318.10) --
	(258.92,318.10) --
	(260.02,318.10) --
	(261.12,318.10) --
	(262.23,318.10) --
	(263.33,318.10) --
	(264.43,318.10) --
	(265.53,318.10) --
	(266.64,318.10) --
	(267.74,318.10) --
	(268.84,318.10) --
	(269.95,318.10) --
	(271.05,318.10) --
	(272.15,318.10) --
	(273.26,318.10) --
	(274.36,318.10) --
	(275.46,318.10) --
	(276.56,318.10) --
	(277.67,318.10) --
	(278.77,318.10) --
	(279.87,318.10) --
	(280.98,318.10) --
	(282.08,318.10) --
	(283.18,318.10) --
	(284.29,318.10) --
	(285.39,318.10) --
	(286.49,318.10) --
	(287.60,318.10) --
	(288.70,318.10) --
	(289.80,318.10) --
	(290.90,318.10) --
	(292.01,318.10) --
	(293.11,318.10) --
	(294.21,318.10) --
	(295.32,318.10) --
	(296.42,318.10) --
	(297.52,318.10) --
	(298.63,318.10) --
	(299.73,318.10) --
	(300.83,318.10) --
	(301.94,318.10) --
	(303.04,318.10) --
	(304.14,318.10) --
	(305.24,318.10) --
	(306.35,318.10) --
	(307.45,318.10) --
	(308.55,318.10) --
	(309.66,318.10) --
	(310.76,318.10) --
	(311.86,318.10) --
	(312.97,318.10) --
	(314.07,318.10) --
	(315.17,318.10) --
	(316.28,318.10) --
	(317.38,318.10) --
	(318.48,318.10) --
	(319.58,318.10) --
	(320.69,318.10) --
	(321.79,318.10) --
	(322.89,318.10) --
	(324.00,318.10) --
	(325.10,318.10) --
	(326.20,318.10) --
	(327.31,318.10) --
	(328.41,318.10) --
	(329.51,318.10) --
	(330.62,318.10) --
	(331.72,318.10) --
	(332.82,318.10) --
	(333.92,318.10) --
	(335.03,318.10) --
	(336.13,318.10) --
	(337.23,318.10) --
	(338.34,318.10) --
	(339.44,318.10) --
	(340.54,318.10) --
	(341.65,318.10) --
	(342.75,318.10) --
	(343.85,318.10) --
	(344.96,318.10) --
	(346.06,318.10) --
	(347.16,318.10) --
	(348.26,318.10) --
	(349.37,318.10) --
	(350.47,318.10) --
	(351.57,318.10) --
	(352.68,318.10) --
	(353.78,318.10) --
	(354.88,318.10) --
	(355.99,318.10) --
	(357.09,318.10) --
	(358.19,318.10) --
	(359.30,318.10) --
	(360.40,318.10) --
	(361.50,318.10) --
	(362.60,318.10) --
	(363.71,318.10) --
	(364.81,318.10) --
	(365.91,318.10) --
	(367.02,318.10) --
	(368.12,318.10) --
	(369.22,318.10) --
	(370.33,318.10) --
	(371.43,318.10) --
	(372.53,318.10) --
	(373.64,318.10) --
	(374.74,318.10) --
	(375.84,318.10) --
	(376.94,318.10) --
	(378.05,318.10) --
	(379.15,318.10) --
	(380.25,318.10) --
	(381.36,318.10) --
	(382.46,318.10) --
	(383.56,318.10) --
	(384.67,318.10) --
	(385.77,318.10) --
	(386.87,318.10) --
	(387.98,318.10) --
	(389.08,318.10) --
	(390.18,318.10) --
	(391.28,318.10) --
	(392.39,318.10) --
	(393.49,318.10) --
	(394.59,318.10) --
	(395.70,318.10) --
	(396.80,318.10) --
	(397.90,318.10) --
	(399.01,318.10) --
	(400.11,318.10) --
	(401.21,318.10) --
	(402.31,318.10) --
	(403.42,318.10) --
	(404.52,318.10) --
	(405.62,318.10) --
	(406.73,318.10) --
	(407.83,318.10) --
	(408.93,318.10) --
	(410.04,318.10) --
	(411.14,318.10) --
	(412.24,318.10) --
	(413.35,318.10) --
	(414.45,318.10) --
	(415.55,318.10) --
	(416.65,318.10) --
	(417.76,318.10) --
	(418.86,318.10) --
	(419.96,318.10) --
	(421.07,318.10) --
	(422.17,318.10) --
	(423.27,318.10) --
	(424.38,318.10) --
	(425.48,318.10) --
	(426.58,318.10) --
	(427.69,318.10) --
	(428.79,318.10) --
	(429.89,318.10) --
	(430.99,318.10) --
	(432.10,318.10) --
	(433.20,318.10) --
	(434.30,318.10) --
	(435.41,318.10) --
	(436.51,318.10) --
	(437.61,318.10) --
	(438.72,318.10) --
	(439.82,318.10) --
	(440.92,318.10) --
	(442.03,318.10) --
	(443.13,318.10) --
	(444.23,318.10) --
	(445.33,318.10) --
	(446.44,318.10) --
	(447.54,318.10) --
	(448.64,318.10) --
	(449.75,318.10) --
	(450.85,318.10) --
	(451.95,318.10) --
	(453.06,318.10) --
	(454.16,318.10) --
	(455.26,318.10) --
	(456.37,318.10) --
	(457.47,318.10) --
	(458.57,318.10) --
	(459.67,318.10) --
	(460.78,318.10) --
	(461.88,318.10) --
	(462.98,318.10) --
	(464.09,318.10) --
	(465.19,318.10) --
	(466.29,318.10) --
	(467.40,318.10) --
	(468.50,318.10) --
	(469.60,318.10) --
	(470.71,318.10) --
	(471.81,318.10) --
	(472.91,318.10) --
	(474.01,318.10) --
	(475.12,318.10) --
	(476.22,318.10) --
	(477.32,318.10) --
	(478.43,318.10) --
	(479.53,318.10) --
	(480.63,318.10) --
	(481.74,318.10) --
	(482.84,318.10) --
	(483.94,318.10) --
	(485.05,318.10) --
	(486.15,318.10) --
	(487.25,318.10) --
	(488.35,318.10) --
	(489.46,318.10) --
	(490.56,318.10) --
	(490.56,308.67) --
	(489.46,308.70) --
	(488.35,310.16) --
	(487.25,309.06) --
	(486.15,309.02) --
	(485.05,308.84) --
	(483.94,308.59) --
	(482.84,308.36) --
	(481.74,309.03) --
	(480.63,308.68) --
	(479.53,309.05) --
	(478.43,309.03) --
	(477.32,308.82) --
	(476.22,308.63) --
	(475.12,308.34) --
	(474.01,308.60) --
	(472.91,308.49) --
	(471.81,308.67) --
	(470.71,308.92) --
	(469.60,308.86) --
	(468.50,308.87) --
	(467.40,308.97) --
	(466.29,308.64) --
	(465.19,309.02) --
	(464.09,309.06) --
	(462.98,308.88) --
	(461.88,308.87) --
	(460.78,308.72) --
	(459.67,308.84) --
	(458.57,308.77) --
	(457.47,308.91) --
	(456.37,308.74) --
	(455.26,309.06) --
	(454.16,309.15) --
	(453.06,308.50) --
	(451.95,309.27) --
	(450.85,307.83) --
	(449.75,307.93) --
	(448.64,308.41) --
	(447.54,308.32) --
	(446.44,308.42) --
	(445.33,308.94) --
	(444.23,308.36) --
	(443.13,308.46) --
	(442.03,308.04) --
	(440.92,308.26) --
	(439.82,308.47) --
	(438.72,308.86) --
	(437.61,308.90) --
	(436.51,309.32) --
	(435.41,308.84) --
	(434.30,308.39) --
	(433.20,308.26) --
	(432.10,308.20) --
	(430.99,308.27) --
	(429.89,308.79) --
	(428.79,308.23) --
	(427.69,308.79) --
	(426.58,308.58) --
	(425.48,308.37) --
	(424.38,307.55) --
	(423.27,308.20) --
	(422.17,307.61) --
	(421.07,308.11) --
	(419.96,307.99) --
	(418.86,308.13) --
	(417.76,308.10) --
	(416.65,308.00) --
	(415.55,307.82) --
	(414.45,307.93) --
	(413.35,308.04) --
	(412.24,307.79) --
	(411.14,308.07) --
	(410.04,307.96) --
	(408.93,308.15) --
	(407.83,308.09) --
	(406.73,307.35) --
	(405.62,307.19) --
	(404.52,307.35) --
	(403.42,306.94) --
	(402.31,307.17) --
	(401.21,307.10) --
	(400.11,307.23) --
	(399.01,307.40) --
	(397.90,307.44) --
	(396.80,307.56) --
	(395.70,307.48) --
	(394.59,306.97) --
	(393.49,307.26) --
	(392.39,307.73) --
	(391.28,307.12) --
	(390.18,307.85) --
	(389.08,306.75) --
	(387.98,307.48) --
	(386.87,311.85) --
	(385.77,305.85) --
	(384.67,306.42) --
	(383.56,306.86) --
	(382.46,306.73) --
	(381.36,307.21) --
	(380.25,306.48) --
	(379.15,305.08) --
	(378.05,304.81) --
	(376.94,304.66) --
	(375.84,303.08) --
	(374.74,302.38) --
	(373.64,306.34) --
	(372.53,306.40) --
	(371.43,306.30) --
	(370.33,305.65) --
	(369.22,304.93) --
	(368.12,305.70) --
	(367.02,305.45) --
	(365.91,305.44) --
	(364.81,307.98) --
	(363.71,306.69) --
	(362.60,305.44) --
	(361.50,305.08) --
	(360.40,304.48) --
	(359.30,304.09) --
	(358.19,304.41) --
	(357.09,305.19) --
	(355.99,305.00) --
	(354.88,304.65) --
	(353.78,304.17) --
	(352.68,305.13) --
	(351.57,304.73) --
	(350.47,304.95) --
	(349.37,304.97) --
	(348.26,304.97) --
	(347.16,304.09) --
	(346.06,304.09) --
	(344.96,303.94) --
	(343.85,303.65) --
	(342.75,304.34) --
	(341.65,303.70) --
	(340.54,303.19) --
	(339.44,303.21) --
	(338.34,303.71) --
	(337.23,302.93) --
	(336.13,302.34) --
	(335.03,302.37) --
	(333.92,301.49) --
	(332.82,300.11) --
	(331.72,301.21) --
	(330.62,301.25) --
	(329.51,300.64) --
	(328.41,301.33) --
	(327.31,300.32) --
	(326.20,300.95) --
	(325.10,299.93) --
	(324.00,299.95) --
	(322.89,299.53) --
	(321.79,297.84) --
	(320.69,297.79) --
	(319.58,297.04) --
	(318.48,297.14) --
	(317.38,295.69) --
	(316.28,297.07) --
	(315.17,296.54) --
	(314.07,297.20) --
	(312.97,295.48) --
	(311.86,296.57) --
	(310.76,297.32) --
	(309.66,299.20) --
	(308.55,297.35) --
	(307.45,297.23) --
	(306.35,297.19) --
	(305.24,295.17) --
	(304.14,294.97) --
	(303.04,296.41) --
	(301.94,295.84) --
	(300.83,294.54) --
	(299.73,294.05) --
	(298.63,294.27) --
	(297.52,294.52) --
	(296.42,294.45) --
	(295.32,292.72) --
	(294.21,292.74) --
	(293.11,292.25) --
	(292.01,292.06) --
	(290.90,294.03) --
	(289.80,294.29) --
	(288.70,296.69) --
	(287.60,296.48) --
	(286.49,295.83) --
	(285.39,294.65) --
	(284.29,295.74) --
	(283.18,295.23) --
	(282.08,292.78) --
	(280.98,292.41) --
	(279.87,294.38) --
	(278.77,293.50) --
	(277.67,292.64) --
	(276.56,291.95) --
	(275.46,289.97) --
	(274.36,290.21) --
	(273.26,290.71) --
	(272.15,291.26) --
	(271.05,291.26) --
	(269.95,292.68) --
	(268.84,292.40) --
	(267.74,290.42) --
	(266.64,288.49) --
	(265.53,288.25) --
	(264.43,288.62) --
	(263.33,287.67) --
	(262.23,287.07) --
	(261.12,287.29) --
	(260.02,288.33) --
	(258.92,285.73) --
	(257.81,285.52) --
	(256.71,285.21) --
	(255.61,284.46) --
	(254.50,282.63) --
	(253.40,281.56) --
	(252.30,279.87) --
	(251.19,280.23) --
	(250.09,279.59) --
	(248.99,279.14) --
	(247.89,278.88) --
	(246.78,279.30) --
	(245.68,277.93) --
	(244.58,277.21) --
	(243.47,275.89) --
	(242.37,275.63) --
	(241.27,277.10) --
	(240.16,276.19) --
	(239.06,275.65) --
	(237.96,273.67) --
	(236.85,273.29) --
	(235.75,274.57) --
	(234.65,273.71) --
	(233.55,271.69) --
	(232.44,270.86) --
	(231.34,270.40) --
	(230.24,272.42) --
	(229.13,270.78) --
	(228.03,270.94) --
	(226.93,269.52) --
	(225.82,270.64) --
	(224.72,271.52) --
	(223.62,270.58) --
	(222.51,267.97) --
	(221.41,267.88) --
	(220.31,266.00) --
	(219.21,266.83) --
	(218.10,266.65) --
	(217.00,266.20) --
	(215.90,268.29) --
	(214.79,263.61) --
	(213.69,264.60) --
	(212.59,263.69) --
	(211.48,265.85) --
	(210.38,261.64) --
	(209.28,262.77) --
	(208.17,260.18) --
	(207.07,266.15) --
	(205.97,261.66) --
	(204.87,265.46) --
	(203.76,262.40) --
	(202.66,264.35) --
	(201.56,265.88) --
	(200.45,267.11) --
	(199.35,303.55) --
	(198.25,305.11) --
	(197.14,300.45) --
	(196.04,268.67) --
	(194.94,268.42) --
	(193.83,270.76) --
	(192.73,271.59) --
	(191.63,266.28) --
	(190.53,270.43) --
	(189.42,268.99) --
	(188.32,270.13) --
	(187.22,271.43) --
	(186.11,297.26) --
	(185.01,296.68) --
	(183.91,293.84) --
	(182.80,313.76) --
	(181.70,315.19) --
	(180.60,310.49) --
	(179.49,297.85) --
	(178.39,306.85) --
	(177.29,305.90) --
	(176.19,288.56) --
	(175.08,267.93) --
	(173.98,267.37) --
	(172.88,266.85) --
	(171.77,267.17) --
	(170.67,268.34) --
	(169.57,268.00) --
	(168.46,265.34) --
	(167.36,268.35) --
	(166.26,262.86) --
	(165.15,268.39) --
	(164.05,262.05) --
	(162.95,263.60) --
	(161.85,267.70) --
	(160.74,266.71) --
	(159.64,265.92) --
	(158.54,274.46) --
	(157.43,270.24) --
	(156.33,289.84) --
	(155.23,267.47) --
	(154.12,266.85) --
	(153.02,275.07) --
	(151.92,289.46) --
	(150.82,267.97) --
	(149.71,283.17) --
	(148.61,275.25) --
	(147.51,271.53) --
	(146.40,286.97) --
	(145.30,310.33) --
	(144.20,284.19) --
	(143.09,259.97) --
	(141.99,261.55) --
	(140.89,258.64) --
	(139.78,256.77) --
	(138.68,261.98) --
	(137.58,264.30) --
	(136.48,254.54) --
	(135.37,260.24) --
	(134.27,263.74) --
	(133.17,262.66) --
	(132.06,256.62) --
	(130.96,262.12) --
	(129.86,254.03) --
	(128.75,256.11) --
	(127.65,253.94) --
	(126.55,250.84) --
	(125.44,252.55) --
	(124.34,252.07) --
	(123.24,255.62) --
	(122.14,249.74) --
	(121.03,259.95) --
	(119.93,251.85) --
	(118.83,254.85) --
	(117.72,255.47) --
	(116.62,259.68) --
	(115.52,256.70) --
	(114.41,255.02) --
	(113.31,247.58) --
	(112.21,243.56) --
	(111.10,246.04) --
	(110.00,243.00) --
	(108.90,241.90) --
	(107.80,240.38) --
	(106.69,238.48) --
	(105.59,248.32) --
	(104.49,243.32) --
	(103.38,255.92) --
	(102.28,243.98) --
	(101.18,248.52) --
	(100.07,258.80) --
	( 98.97,237.62) --
	( 97.87,242.03) --
	( 96.76,258.62) --
	( 95.66,259.46) --
	( 94.56,272.10) --
	( 93.46,252.27) --
	( 92.35,268.20) --
	( 91.25,267.42) --
	( 90.15,269.84) --
	( 89.04,253.03) --
	( 87.94,262.43) --
	( 86.84,206.49) --
	( 85.73,202.68) --
	( 84.63,199.83) --
	( 83.53,220.90) --
	( 82.42,203.28) --
	( 81.32,209.33) --
	( 80.22,198.12) --
	( 79.12,231.54) --
	( 78.01,222.90) --
	( 76.91,210.45) --
	( 75.81,224.35) --
	( 74.70,221.97) --
	( 73.60,205.99) --
	( 72.50,201.09) --
	( 71.39,202.42) --
	( 70.29,198.14) --
	( 69.19,198.91) --
	( 68.08,198.11) --
	( 66.98,194.78) --
	( 65.88,194.68) --
	( 64.78,196.47) --
	( 63.67,192.01) --
	( 62.57,194.04) --
	( 61.47,192.69) --
	( 60.36,190.85) --
	( 59.26,195.81) --
	( 58.16,185.59) --
	( 57.05,179.77) --
	( 55.95,171.69) --
	( 54.85,169.07) --
	( 53.74,175.58) --
	( 52.64,167.60) --
	( 51.54,136.96) --
	( 50.44,146.80) --
	cycle;
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 50.44,146.80) --
	( 51.54,136.96) --
	( 52.64,167.60) --
	( 53.74,175.58) --
	( 54.85,169.07) --
	( 55.95,171.69) --
	( 57.05,179.77) --
	( 58.16,185.59) --
	( 59.26,195.81) --
	( 60.36,190.85) --
	( 61.47,192.69) --
	( 62.57,194.04) --
	( 63.67,192.01) --
	( 64.78,196.47) --
	( 65.88,194.68) --
	( 66.98,194.78) --
	( 68.08,198.11) --
	( 69.19,198.91) --
	( 70.29,198.14) --
	( 71.39,202.42) --
	( 72.50,201.09) --
	( 73.60,205.99) --
	( 74.70,221.97) --
	( 75.81,224.35) --
	( 76.91,210.45) --
	( 78.01,222.90) --
	( 79.12,231.54) --
	( 80.22,198.12) --
	( 81.32,209.33) --
	( 82.42,203.28) --
	( 83.53,220.90) --
	( 84.63,199.83) --
	( 85.73,202.68) --
	( 86.84,206.49) --
	( 87.94,262.43) --
	( 89.04,253.03) --
	( 90.15,269.84) --
	( 91.25,267.42) --
	( 92.35,268.20) --
	( 93.46,252.27) --
	( 94.56,272.10) --
	( 95.66,259.46) --
	( 96.76,258.62) --
	( 97.87,242.03) --
	( 98.97,237.62) --
	(100.07,258.80) --
	(101.18,248.52) --
	(102.28,243.98) --
	(103.38,255.92) --
	(104.49,243.32) --
	(105.59,248.32) --
	(106.69,238.48) --
	(107.80,240.38) --
	(108.90,241.90) --
	(110.00,243.00) --
	(111.10,246.04) --
	(112.21,243.56) --
	(113.31,247.58) --
	(114.41,255.02) --
	(115.52,256.70) --
	(116.62,259.68) --
	(117.72,255.47) --
	(118.83,254.85) --
	(119.93,251.85) --
	(121.03,259.95) --
	(122.14,249.74) --
	(123.24,255.62) --
	(124.34,252.07) --
	(125.44,252.55) --
	(126.55,250.84) --
	(127.65,253.94) --
	(128.75,256.11) --
	(129.86,254.03) --
	(130.96,262.12) --
	(132.06,256.62) --
	(133.17,262.66) --
	(134.27,263.74) --
	(135.37,260.24) --
	(136.48,254.54) --
	(137.58,264.30) --
	(138.68,261.98) --
	(139.78,256.77) --
	(140.89,258.64) --
	(141.99,261.55) --
	(143.09,259.97) --
	(144.20,284.19) --
	(145.30,310.33) --
	(146.40,286.97) --
	(147.51,271.53) --
	(148.61,275.25) --
	(149.71,283.17) --
	(150.82,267.97) --
	(151.92,289.46) --
	(153.02,275.07) --
	(154.12,266.85) --
	(155.23,267.47) --
	(156.33,289.84) --
	(157.43,270.24) --
	(158.54,274.46) --
	(159.64,265.92) --
	(160.74,266.71) --
	(161.85,267.70) --
	(162.95,263.60) --
	(164.05,262.05) --
	(165.15,268.39) --
	(166.26,262.86) --
	(167.36,268.35) --
	(168.46,265.34) --
	(169.57,268.00) --
	(170.67,268.34) --
	(171.77,267.17) --
	(172.88,266.85) --
	(173.98,267.37) --
	(175.08,267.93) --
	(176.19,288.56) --
	(177.29,305.90) --
	(178.39,306.85) --
	(179.49,297.85) --
	(180.60,310.49) --
	(181.70,315.19) --
	(182.80,313.76) --
	(183.91,293.84) --
	(185.01,296.68) --
	(186.11,297.26) --
	(187.22,271.43) --
	(188.32,270.13) --
	(189.42,268.99) --
	(190.53,270.43) --
	(191.63,266.28) --
	(192.73,271.59) --
	(193.83,270.76) --
	(194.94,268.42) --
	(196.04,268.67) --
	(197.14,300.45) --
	(198.25,305.11) --
	(199.35,303.55) --
	(200.45,267.11) --
	(201.56,265.88) --
	(202.66,264.35) --
	(203.76,262.40) --
	(204.87,265.46) --
	(205.97,261.66) --
	(207.07,266.15) --
	(208.17,260.18) --
	(209.28,262.77) --
	(210.38,261.64) --
	(211.48,265.85) --
	(212.59,263.69) --
	(213.69,264.60) --
	(214.79,263.61) --
	(215.90,268.29) --
	(217.00,266.20) --
	(218.10,266.65) --
	(219.21,266.83) --
	(220.31,266.00) --
	(221.41,267.88) --
	(222.51,267.97) --
	(223.62,270.58) --
	(224.72,271.52) --
	(225.82,270.64) --
	(226.93,269.52) --
	(228.03,270.94) --
	(229.13,270.78) --
	(230.24,272.42) --
	(231.34,270.40) --
	(232.44,270.86) --
	(233.55,271.69) --
	(234.65,273.71) --
	(235.75,274.57) --
	(236.85,273.29) --
	(237.96,273.67) --
	(239.06,275.65) --
	(240.16,276.19) --
	(241.27,277.10) --
	(242.37,275.63) --
	(243.47,275.89) --
	(244.58,277.21) --
	(245.68,277.93) --
	(246.78,279.30) --
	(247.89,278.88) --
	(248.99,279.14) --
	(250.09,279.59) --
	(251.19,280.23) --
	(252.30,279.87) --
	(253.40,281.56) --
	(254.50,282.63) --
	(255.61,284.46) --
	(256.71,285.21) --
	(257.81,285.52) --
	(258.92,285.73) --
	(260.02,288.33) --
	(261.12,287.29) --
	(262.23,287.07) --
	(263.33,287.67) --
	(264.43,288.62) --
	(265.53,288.25) --
	(266.64,288.49) --
	(267.74,290.42) --
	(268.84,292.40) --
	(269.95,292.68) --
	(271.05,291.26) --
	(272.15,291.26) --
	(273.26,290.71) --
	(274.36,290.21) --
	(275.46,289.97) --
	(276.56,291.95) --
	(277.67,292.64) --
	(278.77,293.50) --
	(279.87,294.38) --
	(280.98,292.41) --
	(282.08,292.78) --
	(283.18,295.23) --
	(284.29,295.74) --
	(285.39,294.65) --
	(286.49,295.83) --
	(287.60,296.48) --
	(288.70,296.69) --
	(289.80,294.29) --
	(290.90,294.03) --
	(292.01,292.06) --
	(293.11,292.25) --
	(294.21,292.74) --
	(295.32,292.72) --
	(296.42,294.45) --
	(297.52,294.52) --
	(298.63,294.27) --
	(299.73,294.05) --
	(300.83,294.54) --
	(301.94,295.84) --
	(303.04,296.41) --
	(304.14,294.97) --
	(305.24,295.17) --
	(306.35,297.19) --
	(307.45,297.23) --
	(308.55,297.35) --
	(309.66,299.20) --
	(310.76,297.32) --
	(311.86,296.57) --
	(312.97,295.48) --
	(314.07,297.20) --
	(315.17,296.54) --
	(316.28,297.07) --
	(317.38,295.69) --
	(318.48,297.14) --
	(319.58,297.04) --
	(320.69,297.79) --
	(321.79,297.84) --
	(322.89,299.53) --
	(324.00,299.95) --
	(325.10,299.93) --
	(326.20,300.95) --
	(327.31,300.32) --
	(328.41,301.33) --
	(329.51,300.64) --
	(330.62,301.25) --
	(331.72,301.21) --
	(332.82,300.11) --
	(333.92,301.49) --
	(335.03,302.37) --
	(336.13,302.34) --
	(337.23,302.93) --
	(338.34,303.71) --
	(339.44,303.21) --
	(340.54,303.19) --
	(341.65,303.70) --
	(342.75,304.34) --
	(343.85,303.65) --
	(344.96,303.94) --
	(346.06,304.09) --
	(347.16,304.09) --
	(348.26,304.97) --
	(349.37,304.97) --
	(350.47,304.95) --
	(351.57,304.73) --
	(352.68,305.13) --
	(353.78,304.17) --
	(354.88,304.65) --
	(355.99,305.00) --
	(357.09,305.19) --
	(358.19,304.41) --
	(359.30,304.09) --
	(360.40,304.48) --
	(361.50,305.08) --
	(362.60,305.44) --
	(363.71,306.69) --
	(364.81,307.98) --
	(365.91,305.44) --
	(367.02,305.45) --
	(368.12,305.70) --
	(369.22,304.93) --
	(370.33,305.65) --
	(371.43,306.30) --
	(372.53,306.40) --
	(373.64,306.34) --
	(374.74,302.38) --
	(375.84,303.08) --
	(376.94,304.66) --
	(378.05,304.81) --
	(379.15,305.08) --
	(380.25,306.48) --
	(381.36,307.21) --
	(382.46,306.73) --
	(383.56,306.86) --
	(384.67,306.42) --
	(385.77,305.85) --
	(386.87,311.85) --
	(387.98,307.48) --
	(389.08,306.75) --
	(390.18,307.85) --
	(391.28,307.12) --
	(392.39,307.73) --
	(393.49,307.26) --
	(394.59,306.97) --
	(395.70,307.48) --
	(396.80,307.56) --
	(397.90,307.44) --
	(399.01,307.40) --
	(400.11,307.23) --
	(401.21,307.10) --
	(402.31,307.17) --
	(403.42,306.94) --
	(404.52,307.35) --
	(405.62,307.19) --
	(406.73,307.35) --
	(407.83,308.09) --
	(408.93,308.15) --
	(410.04,307.96) --
	(411.14,308.07) --
	(412.24,307.79) --
	(413.35,308.04) --
	(414.45,307.93) --
	(415.55,307.82) --
	(416.65,308.00) --
	(417.76,308.10) --
	(418.86,308.13) --
	(419.96,307.99) --
	(421.07,308.11) --
	(422.17,307.61) --
	(423.27,308.20) --
	(424.38,307.55) --
	(425.48,308.37) --
	(426.58,308.58) --
	(427.69,308.79) --
	(428.79,308.23) --
	(429.89,308.79) --
	(430.99,308.27) --
	(432.10,308.20) --
	(433.20,308.26) --
	(434.30,308.39) --
	(435.41,308.84) --
	(436.51,309.32) --
	(437.61,308.90) --
	(438.72,308.86) --
	(439.82,308.47) --
	(440.92,308.26) --
	(442.03,308.04) --
	(443.13,308.46) --
	(444.23,308.36) --
	(445.33,308.94) --
	(446.44,308.42) --
	(447.54,308.32) --
	(448.64,308.41) --
	(449.75,307.93) --
	(450.85,307.83) --
	(451.95,309.27) --
	(453.06,308.50) --
	(454.16,309.15) --
	(455.26,309.06) --
	(456.37,308.74) --
	(457.47,308.91) --
	(458.57,308.77) --
	(459.67,308.84) --
	(460.78,308.72) --
	(461.88,308.87) --
	(462.98,308.88) --
	(464.09,309.06) --
	(465.19,309.02) --
	(466.29,308.64) --
	(467.40,308.97) --
	(468.50,308.87) --
	(469.60,308.86) --
	(470.71,308.92) --
	(471.81,308.67) --
	(472.91,308.49) --
	(474.01,308.60) --
	(475.12,308.34) --
	(476.22,308.63) --
	(477.32,308.82) --
	(478.43,309.03) --
	(479.53,309.05) --
	(480.63,308.68) --
	(481.74,309.03) --
	(482.84,308.36) --
	(483.94,308.59) --
	(485.05,308.84) --
	(486.15,309.02) --
	(487.25,309.06) --
	(488.35,310.16) --
	(489.46,308.70) --
	(490.56,308.67) --
	(490.56,233.93) --
	(489.46,231.58) --
	(488.35,238.62) --
	(487.25,236.08) --
	(486.15,234.82) --
	(485.05,231.52) --
	(483.94,228.94) --
	(482.84,232.27) --
	(481.74,236.94) --
	(480.63,234.26) --
	(479.53,238.23) --
	(478.43,235.09) --
	(477.32,235.76) --
	(476.22,235.19) --
	(475.12,235.25) --
	(474.01,236.51) --
	(472.91,234.79) --
	(471.81,236.15) --
	(470.71,232.65) --
	(469.60,233.42) --
	(468.50,234.90) --
	(467.40,236.54) --
	(466.29,233.60) --
	(465.19,235.22) --
	(464.09,235.79) --
	(462.98,234.87) --
	(461.88,237.35) --
	(460.78,237.90) --
	(459.67,240.02) --
	(458.57,240.81) --
	(457.47,236.00) --
	(456.37,235.92) --
	(455.26,236.32) --
	(454.16,235.78) --
	(453.06,234.67) --
	(451.95,236.48) --
	(450.85,230.79) --
	(449.75,231.18) --
	(448.64,232.23) --
	(447.54,233.32) --
	(446.44,235.26) --
	(445.33,233.73) --
	(444.23,232.31) --
	(443.13,231.43) --
	(442.03,233.18) --
	(440.92,233.96) --
	(439.82,232.04) --
	(438.72,230.64) --
	(437.61,229.11) --
	(436.51,231.03) --
	(435.41,232.93) --
	(434.30,230.96) --
	(433.20,229.04) --
	(432.10,229.31) --
	(430.99,229.08) --
	(429.89,229.48) --
	(428.79,230.20) --
	(427.69,232.08) --
	(426.58,232.63) --
	(425.48,233.40) --
	(424.38,230.92) --
	(423.27,229.53) --
	(422.17,228.77) --
	(421.07,230.20) --
	(419.96,226.49) --
	(418.86,226.67) --
	(417.76,230.94) --
	(416.65,232.09) --
	(415.55,230.14) --
	(414.45,225.75) --
	(413.35,228.02) --
	(412.24,227.39) --
	(411.14,227.99) --
	(410.04,228.86) --
	(408.93,234.45) --
	(407.83,234.92) --
	(406.73,226.67) --
	(405.62,229.38) --
	(404.52,229.36) --
	(403.42,228.27) --
	(402.31,230.15) --
	(401.21,229.50) --
	(400.11,228.20) --
	(399.01,230.40) --
	(397.90,230.82) --
	(396.80,232.69) --
	(395.70,226.93) --
	(394.59,224.84) --
	(393.49,226.73) --
	(392.39,230.44) --
	(391.28,228.62) --
	(390.18,233.10) --
	(389.08,225.32) --
	(387.98,234.40) --
	(386.87,271.12) --
	(385.77,221.32) --
	(384.67,221.04) --
	(383.56,220.78) --
	(382.46,217.75) --
	(381.36,225.24) --
	(380.25,220.92) --
	(379.15,220.00) --
	(378.05,222.32) --
	(376.94,221.84) --
	(375.84,221.20) --
	(374.74,220.78) --
	(373.64,222.42) --
	(372.53,222.11) --
	(371.43,220.66) --
	(370.33,222.45) --
	(369.22,217.80) --
	(368.12,219.21) --
	(367.02,219.97) --
	(365.91,220.65) --
	(364.81,239.32) --
	(363.71,229.62) --
	(362.60,219.01) --
	(361.50,215.89) --
	(360.40,213.21) --
	(359.30,215.26) --
	(358.19,216.11) --
	(357.09,218.71) --
	(355.99,214.28) --
	(354.88,218.57) --
	(353.78,215.75) --
	(352.68,218.53) --
	(351.57,218.90) --
	(350.47,223.24) --
	(349.37,222.02) --
	(348.26,220.69) --
	(347.16,223.38) --
	(346.06,222.70) --
	(344.96,223.49) --
	(343.85,222.35) --
	(342.75,221.38) --
	(341.65,218.39) --
	(340.54,218.55) --
	(339.44,217.42) --
	(338.34,220.38) --
	(337.23,216.84) --
	(336.13,217.80) --
	(335.03,216.11) --
	(333.92,216.08) --
	(332.82,211.89) --
	(331.72,218.58) --
	(330.62,216.44) --
	(329.51,214.14) --
	(328.41,215.25) --
	(327.31,211.47) --
	(326.20,210.65) --
	(325.10,211.18) --
	(324.00,212.07) --
	(322.89,211.17) --
	(321.79,203.92) --
	(320.69,203.19) --
	(319.58,202.31) --
	(318.48,201.55) --
	(317.38,199.18) --
	(316.28,204.98) --
	(315.17,206.85) --
	(314.07,210.47) --
	(312.97,206.08) --
	(311.86,212.51) --
	(310.76,215.86) --
	(309.66,224.69) --
	(308.55,221.61) --
	(307.45,221.18) --
	(306.35,212.89) --
	(305.24,210.65) --
	(304.14,211.63) --
	(303.04,210.85) --
	(301.94,211.91) --
	(300.83,211.37) --
	(299.73,210.53) --
	(298.63,212.48) --
	(297.52,213.08) --
	(296.42,214.30) --
	(295.32,213.76) --
	(294.21,214.00) --
	(293.11,210.70) --
	(292.01,215.63) --
	(290.90,202.34) --
	(289.80,193.38) --
	(288.70,190.15) --
	(287.60,190.62) --
	(286.49,195.56) --
	(285.39,196.35) --
	(284.29,192.94) --
	(283.18,191.51) --
	(282.08,192.60) --
	(280.98,193.53) --
	(279.87,195.43) --
	(278.77,191.97) --
	(277.67,193.08) --
	(276.56,190.91) --
	(275.46,187.98) --
	(274.36,185.35) --
	(273.26,187.02) --
	(272.15,188.02) --
	(271.05,188.39) --
	(269.95,189.94) --
	(268.84,189.16) --
	(267.74,184.90) --
	(266.64,176.50) --
	(265.53,175.57) --
	(264.43,175.83) --
	(263.33,172.04) --
	(262.23,172.32) --
	(261.12,172.96) --
	(260.02,181.35) --
	(258.92,172.65) --
	(257.81,171.70) --
	(256.71,168.95) --
	(255.61,168.87) --
	(254.50,164.97) --
	(253.40,158.51) --
	(252.30,152.77) --
	(251.19,149.44) --
	(250.09,150.55) --
	(248.99,146.36) --
	(247.89,150.92) --
	(246.78,152.11) --
	(245.68,148.82) --
	(244.58,143.69) --
	(243.47,139.08) --
	(242.37,139.17) --
	(241.27,143.77) --
	(240.16,137.95) --
	(239.06,137.38) --
	(237.96,129.35) --
	(236.85,130.15) --
	(235.75,132.54) --
	(234.65,133.85) --
	(233.55,128.21) --
	(232.44,124.36) --
	(231.34,127.97) --
	(230.24,132.43) --
	(229.13,129.28) --
	(228.03,128.66) --
	(226.93,127.63) --
	(225.82,129.48) --
	(224.72,133.32) --
	(223.62,132.74) --
	(222.51,125.96) --
	(221.41,128.90) --
	(220.31,125.46) --
	(219.21,127.25) --
	(218.10,127.30) --
	(217.00,125.51) --
	(215.90,131.64) --
	(214.79,116.47) --
	(213.69,118.99) --
	(212.59,119.75) --
	(211.48,124.42) --
	(210.38,115.77) --
	(209.28,118.24) --
	(208.17,118.26) --
	(207.07,121.75) --
	(205.97,120.20) --
	(204.87,120.69) --
	(203.76,118.22) --
	(202.66,123.89) --
	(201.56,123.51) --
	(200.45,135.99) --
	(199.35,197.46) --
	(198.25,189.87) --
	(197.14,175.71) --
	(196.04,118.07) --
	(194.94,123.20) --
	(193.83,128.60) --
	(192.73,133.76) --
	(191.63,117.23) --
	(190.53,121.68) --
	(189.42,116.73) --
	(188.32,117.81) --
	(187.22,120.19) --
	(186.11,229.80) --
	(185.01,203.17) --
	(183.91,197.12) --
	(182.80,311.95) --
	(181.70,314.04) --
	(180.60,292.04) --
	(179.49,245.04) --
	(178.39,286.50) --
	(177.29,278.86) --
	(176.19,214.08) --
	(175.08,119.43) --
	(173.98,119.04) --
	(172.88,115.76) --
	(171.77,121.44) --
	(170.67,123.61) --
	(169.57,120.83) --
	(168.46,116.82) --
	(167.36,127.66) --
	(166.26,118.61) --
	(165.15,135.03) --
	(164.05,114.41) --
	(162.95,117.11) --
	(161.85,137.95) --
	(160.74,133.74) --
	(159.64,121.36) --
	(158.54,155.61) --
	(157.43,134.17) --
	(156.33,214.64) --
	(155.23,138.72) --
	(154.12,140.09) --
	(153.02,173.01) --
	(151.92,219.34) --
	(150.82,141.93) --
	(149.71,198.96) --
	(148.61,152.89) --
	(147.51,156.74) --
	(146.40,207.52) --
	(145.30,290.80) --
	(144.20,201.87) --
	(143.09,123.24) --
	(141.99,124.50) --
	(140.89,124.18) --
	(139.78,118.97) --
	(138.68,130.06) --
	(137.58,131.59) --
	(136.48,115.29) --
	(135.37,123.67) --
	(134.27,139.58) --
	(133.17,133.68) --
	(132.06,121.78) --
	(130.96,139.81) --
	(129.86,115.32) --
	(128.75,118.09) --
	(127.65,120.60) --
	(126.55,114.33) --
	(125.44,117.08) --
	(124.34,114.26) --
	(123.24,122.41) --
	(122.14,112.51) --
	(121.03,137.16) --
	(119.93,120.48) --
	(118.83,127.32) --
	(117.72,130.29) --
	(116.62,142.14) --
	(115.52,133.65) --
	(114.41,131.99) --
	(113.31,120.60) --
	(112.21,114.11) --
	(111.10,118.80) --
	(110.00,117.95) --
	(108.90,122.27) --
	(107.80,125.83) --
	(106.69,125.33) --
	(105.59,137.94) --
	(104.49,126.87) --
	(103.38,154.77) --
	(102.28,136.74) --
	(101.18,147.66) --
	(100.07,161.92) --
	( 98.97,133.17) --
	( 97.87,139.87) --
	( 96.76,180.04) --
	( 95.66,188.70) --
	( 94.56,198.56) --
	( 93.46,181.40) --
	( 92.35,199.42) --
	( 91.25,193.46) --
	( 90.15,195.42) --
	( 89.04,175.22) --
	( 87.94,188.74) --
	( 86.84,105.57) --
	( 85.73, 95.31) --
	( 84.63, 94.57) --
	( 83.53,129.25) --
	( 82.42, 97.01) --
	( 81.32,109.69) --
	( 80.22, 92.69) --
	( 79.12,137.72) --
	( 78.01,116.62) --
	( 76.91,112.44) --
	( 75.81,139.75) --
	( 74.70,133.64) --
	( 73.60,107.78) --
	( 72.50, 96.48) --
	( 71.39,100.24) --
	( 70.29, 94.41) --
	( 69.19, 94.61) --
	( 68.08, 93.85) --
	( 66.98, 89.59) --
	( 65.88, 90.92) --
	( 64.78, 90.97) --
	( 63.67, 91.26) --
	( 62.57, 92.13) --
	( 61.47, 90.91) --
	( 60.36, 89.56) --
	( 59.26, 87.38) --
	( 58.16, 86.73) --
	( 57.05, 83.79) --
	( 55.95, 83.40) --
	( 54.85, 83.15) --
	( 53.74, 87.13) --
	( 52.64, 95.26) --
	( 51.54, 74.18) --
	( 50.44, 74.18) --
	cycle;
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 50.44, 74.18) --
	( 51.54, 74.18) --
	( 52.64, 95.26) --
	( 53.74, 87.13) --
	( 54.85, 83.15) --
	( 55.95, 83.40) --
	( 57.05, 83.79) --
	( 58.16, 86.73) --
	( 59.26, 87.38) --
	( 60.36, 89.56) --
	( 61.47, 90.91) --
	( 62.57, 92.13) --
	( 63.67, 91.26) --
	( 64.78, 90.97) --
	( 65.88, 90.92) --
	( 66.98, 89.59) --
	( 68.08, 93.85) --
	( 69.19, 94.61) --
	( 70.29, 94.41) --
	( 71.39,100.24) --
	( 72.50, 96.48) --
	( 73.60,107.78) --
	( 74.70,133.64) --
	( 75.81,139.75) --
	( 76.91,112.44) --
	( 78.01,116.62) --
	( 79.12,137.72) --
	( 80.22, 92.69) --
	( 81.32,109.69) --
	( 82.42, 97.01) --
	( 83.53,129.25) --
	( 84.63, 94.57) --
	( 85.73, 95.31) --
	( 86.84,105.57) --
	( 87.94,188.74) --
	( 89.04,175.22) --
	( 90.15,195.42) --
	( 91.25,193.46) --
	( 92.35,199.42) --
	( 93.46,181.40) --
	( 94.56,198.56) --
	( 95.66,188.70) --
	( 96.76,180.04) --
	( 97.87,139.87) --
	( 98.97,133.17) --
	(100.07,161.92) --
	(101.18,147.66) --
	(102.28,136.74) --
	(103.38,154.77) --
	(104.49,126.87) --
	(105.59,137.94) --
	(106.69,125.33) --
	(107.80,125.83) --
	(108.90,122.27) --
	(110.00,117.95) --
	(111.10,118.80) --
	(112.21,114.11) --
	(113.31,120.60) --
	(114.41,131.99) --
	(115.52,133.65) --
	(116.62,142.14) --
	(117.72,130.29) --
	(118.83,127.32) --
	(119.93,120.48) --
	(121.03,137.16) --
	(122.14,112.51) --
	(123.24,122.41) --
	(124.34,114.26) --
	(125.44,117.08) --
	(126.55,114.33) --
	(127.65,120.60) --
	(128.75,118.09) --
	(129.86,115.32) --
	(130.96,139.81) --
	(132.06,121.78) --
	(133.17,133.68) --
	(134.27,139.58) --
	(135.37,123.67) --
	(136.48,115.29) --
	(137.58,131.59) --
	(138.68,130.06) --
	(139.78,118.97) --
	(140.89,124.18) --
	(141.99,124.50) --
	(143.09,123.24) --
	(144.20,201.87) --
	(145.30,290.80) --
	(146.40,207.52) --
	(147.51,156.74) --
	(148.61,152.89) --
	(149.71,198.96) --
	(150.82,141.93) --
	(151.92,219.34) --
	(153.02,173.01) --
	(154.12,140.09) --
	(155.23,138.72) --
	(156.33,214.64) --
	(157.43,134.17) --
	(158.54,155.61) --
	(159.64,121.36) --
	(160.74,133.74) --
	(161.85,137.95) --
	(162.95,117.11) --
	(164.05,114.41) --
	(165.15,135.03) --
	(166.26,118.61) --
	(167.36,127.66) --
	(168.46,116.82) --
	(169.57,120.83) --
	(170.67,123.61) --
	(171.77,121.44) --
	(172.88,115.76) --
	(173.98,119.04) --
	(175.08,119.43) --
	(176.19,214.08) --
	(177.29,278.86) --
	(178.39,286.50) --
	(179.49,245.04) --
	(180.60,292.04) --
	(181.70,314.04) --
	(182.80,311.95) --
	(183.91,197.12) --
	(185.01,203.17) --
	(186.11,229.80) --
	(187.22,120.19) --
	(188.32,117.81) --
	(189.42,116.73) --
	(190.53,121.68) --
	(191.63,117.23) --
	(192.73,133.76) --
	(193.83,128.60) --
	(194.94,123.20) --
	(196.04,118.07) --
	(197.14,175.71) --
	(198.25,189.87) --
	(199.35,197.46) --
	(200.45,135.99) --
	(201.56,123.51) --
	(202.66,123.89) --
	(203.76,118.22) --
	(204.87,120.69) --
	(205.97,120.20) --
	(207.07,121.75) --
	(208.17,118.26) --
	(209.28,118.24) --
	(210.38,115.77) --
	(211.48,124.42) --
	(212.59,119.75) --
	(213.69,118.99) --
	(214.79,116.47) --
	(215.90,131.64) --
	(217.00,125.51) --
	(218.10,127.30) --
	(219.21,127.25) --
	(220.31,125.46) --
	(221.41,128.90) --
	(222.51,125.96) --
	(223.62,132.74) --
	(224.72,133.32) --
	(225.82,129.48) --
	(226.93,127.63) --
	(228.03,128.66) --
	(229.13,129.28) --
	(230.24,132.43) --
	(231.34,127.97) --
	(232.44,124.36) --
	(233.55,128.21) --
	(234.65,133.85) --
	(235.75,132.54) --
	(236.85,130.15) --
	(237.96,129.35) --
	(239.06,137.38) --
	(240.16,137.95) --
	(241.27,143.77) --
	(242.37,139.17) --
	(243.47,139.08) --
	(244.58,143.69) --
	(245.68,148.82) --
	(246.78,152.11) --
	(247.89,150.92) --
	(248.99,146.36) --
	(250.09,150.55) --
	(251.19,149.44) --
	(252.30,152.77) --
	(253.40,158.51) --
	(254.50,164.97) --
	(255.61,168.87) --
	(256.71,168.95) --
	(257.81,171.70) --
	(258.92,172.65) --
	(260.02,181.35) --
	(261.12,172.96) --
	(262.23,172.32) --
	(263.33,172.04) --
	(264.43,175.83) --
	(265.53,175.57) --
	(266.64,176.50) --
	(267.74,184.90) --
	(268.84,189.16) --
	(269.95,189.94) --
	(271.05,188.39) --
	(272.15,188.02) --
	(273.26,187.02) --
	(274.36,185.35) --
	(275.46,187.98) --
	(276.56,190.91) --
	(277.67,193.08) --
	(278.77,191.97) --
	(279.87,195.43) --
	(280.98,193.53) --
	(282.08,192.60) --
	(283.18,191.51) --
	(284.29,192.94) --
	(285.39,196.35) --
	(286.49,195.56) --
	(287.60,190.62) --
	(288.70,190.15) --
	(289.80,193.38) --
	(290.90,202.34) --
	(292.01,215.63) --
	(293.11,210.70) --
	(294.21,214.00) --
	(295.32,213.76) --
	(296.42,214.30) --
	(297.52,213.08) --
	(298.63,212.48) --
	(299.73,210.53) --
	(300.83,211.37) --
	(301.94,211.91) --
	(303.04,210.85) --
	(304.14,211.63) --
	(305.24,210.65) --
	(306.35,212.89) --
	(307.45,221.18) --
	(308.55,221.61) --
	(309.66,224.69) --
	(310.76,215.86) --
	(311.86,212.51) --
	(312.97,206.08) --
	(314.07,210.47) --
	(315.17,206.85) --
	(316.28,204.98) --
	(317.38,199.18) --
	(318.48,201.55) --
	(319.58,202.31) --
	(320.69,203.19) --
	(321.79,203.92) --
	(322.89,211.17) --
	(324.00,212.07) --
	(325.10,211.18) --
	(326.20,210.65) --
	(327.31,211.47) --
	(328.41,215.25) --
	(329.51,214.14) --
	(330.62,216.44) --
	(331.72,218.58) --
	(332.82,211.89) --
	(333.92,216.08) --
	(335.03,216.11) --
	(336.13,217.80) --
	(337.23,216.84) --
	(338.34,220.38) --
	(339.44,217.42) --
	(340.54,218.55) --
	(341.65,218.39) --
	(342.75,221.38) --
	(343.85,222.35) --
	(344.96,223.49) --
	(346.06,222.70) --
	(347.16,223.38) --
	(348.26,220.69) --
	(349.37,222.02) --
	(350.47,223.24) --
	(351.57,218.90) --
	(352.68,218.53) --
	(353.78,215.75) --
	(354.88,218.57) --
	(355.99,214.28) --
	(357.09,218.71) --
	(358.19,216.11) --
	(359.30,215.26) --
	(360.40,213.21) --
	(361.50,215.89) --
	(362.60,219.01) --
	(363.71,229.62) --
	(364.81,239.32) --
	(365.91,220.65) --
	(367.02,219.97) --
	(368.12,219.21) --
	(369.22,217.80) --
	(370.33,222.45) --
	(371.43,220.66) --
	(372.53,222.11) --
	(373.64,222.42) --
	(374.74,220.78) --
	(375.84,221.20) --
	(376.94,221.84) --
	(378.05,222.32) --
	(379.15,220.00) --
	(380.25,220.92) --
	(381.36,225.24) --
	(382.46,217.75) --
	(383.56,220.78) --
	(384.67,221.04) --
	(385.77,221.32) --
	(386.87,271.12) --
	(387.98,234.40) --
	(389.08,225.32) --
	(390.18,233.10) --
	(391.28,228.62) --
	(392.39,230.44) --
	(393.49,226.73) --
	(394.59,224.84) --
	(395.70,226.93) --
	(396.80,232.69) --
	(397.90,230.82) --
	(399.01,230.40) --
	(400.11,228.20) --
	(401.21,229.50) --
	(402.31,230.15) --
	(403.42,228.27) --
	(404.52,229.36) --
	(405.62,229.38) --
	(406.73,226.67) --
	(407.83,234.92) --
	(408.93,234.45) --
	(410.04,228.86) --
	(411.14,227.99) --
	(412.24,227.39) --
	(413.35,228.02) --
	(414.45,225.75) --
	(415.55,230.14) --
	(416.65,232.09) --
	(417.76,230.94) --
	(418.86,226.67) --
	(419.96,226.49) --
	(421.07,230.20) --
	(422.17,228.77) --
	(423.27,229.53) --
	(424.38,230.92) --
	(425.48,233.40) --
	(426.58,232.63) --
	(427.69,232.08) --
	(428.79,230.20) --
	(429.89,229.48) --
	(430.99,229.08) --
	(432.10,229.31) --
	(433.20,229.04) --
	(434.30,230.96) --
	(435.41,232.93) --
	(436.51,231.03) --
	(437.61,229.11) --
	(438.72,230.64) --
	(439.82,232.04) --
	(440.92,233.96) --
	(442.03,233.18) --
	(443.13,231.43) --
	(444.23,232.31) --
	(445.33,233.73) --
	(446.44,235.26) --
	(447.54,233.32) --
	(448.64,232.23) --
	(449.75,231.18) --
	(450.85,230.79) --
	(451.95,236.48) --
	(453.06,234.67) --
	(454.16,235.78) --
	(455.26,236.32) --
	(456.37,235.92) --
	(457.47,236.00) --
	(458.57,240.81) --
	(459.67,240.02) --
	(460.78,237.90) --
	(461.88,237.35) --
	(462.98,234.87) --
	(464.09,235.79) --
	(465.19,235.22) --
	(466.29,233.60) --
	(467.40,236.54) --
	(468.50,234.90) --
	(469.60,233.42) --
	(470.71,232.65) --
	(471.81,236.15) --
	(472.91,234.79) --
	(474.01,236.51) --
	(475.12,235.25) --
	(476.22,235.19) --
	(477.32,235.76) --
	(478.43,235.09) --
	(479.53,238.23) --
	(480.63,234.26) --
	(481.74,236.94) --
	(482.84,232.27) --
	(483.94,228.94) --
	(485.05,231.52) --
	(486.15,234.82) --
	(487.25,236.08) --
	(488.35,238.62) --
	(489.46,231.58) --
	(490.56,233.93) --
	(490.56,201.64) --
	(489.46,196.58) --
	(488.35,205.25) --
	(487.25,203.95) --
	(486.15,203.26) --
	(485.05,197.66) --
	(483.94,192.05) --
	(482.84,199.35) --
	(481.74,208.01) --
	(480.63,204.70) --
	(479.53,210.12) --
	(478.43,203.93) --
	(477.32,206.39) --
	(476.22,206.91) --
	(475.12,204.37) --
	(474.01,207.42) --
	(472.91,204.53) --
	(471.81,204.79) --
	(470.71,200.09) --
	(469.60,199.82) --
	(468.50,203.22) --
	(467.40,207.01) --
	(466.29,200.83) --
	(465.19,205.23) --
	(464.09,205.48) --
	(462.98,205.42) --
	(461.88,210.67) --
	(460.78,209.28) --
	(459.67,212.34) --
	(458.57,214.11) --
	(457.47,206.59) --
	(456.37,206.21) --
	(455.26,206.29) --
	(454.16,207.21) --
	(453.06,205.31) --
	(451.95,207.83) --
	(450.85,199.14) --
	(449.75,201.13) --
	(448.64,202.09) --
	(447.54,203.85) --
	(446.44,205.86) --
	(445.33,203.50) --
	(444.23,202.56) --
	(443.13,199.61) --
	(442.03,202.22) --
	(440.92,204.10) --
	(439.82,198.73) --
	(438.72,197.63) --
	(437.61,194.76) --
	(436.51,198.61) --
	(435.41,202.46) --
	(434.30,195.58) --
	(433.20,193.70) --
	(432.10,192.11) --
	(430.99,192.86) --
	(429.89,193.18) --
	(428.79,194.82) --
	(427.69,196.44) --
	(426.58,200.42) --
	(425.48,200.69) --
	(424.38,196.00) --
	(423.27,194.08) --
	(422.17,194.38) --
	(421.07,194.00) --
	(419.96,188.28) --
	(418.86,189.15) --
	(417.76,195.48) --
	(416.65,199.51) --
	(415.55,195.74) --
	(414.45,188.00) --
	(413.35,189.89) --
	(412.24,188.28) --
	(411.14,192.18) --
	(410.04,192.45) --
	(408.93,200.91) --
	(407.83,202.41) --
	(406.73,188.98) --
	(405.62,191.89) --
	(404.52,196.31) --
	(403.42,195.08) --
	(402.31,198.94) --
	(401.21,196.44) --
	(400.11,194.91) --
	(399.01,198.33) --
	(397.90,197.93) --
	(396.80,197.30) --
	(395.70,190.07) --
	(394.59,188.80) --
	(393.49,190.44) --
	(392.39,195.85) --
	(391.28,192.38) --
	(390.18,198.36) --
	(389.08,185.68) --
	(387.98,197.79) --
	(386.87,250.65) --
	(385.77,178.75) --
	(384.67,178.75) --
	(383.56,178.49) --
	(382.46,173.33) --
	(381.36,184.63) --
	(380.25,178.29) --
	(379.15,177.81) --
	(378.05,183.67) --
	(376.94,179.40) --
	(375.84,177.45) --
	(374.74,175.24) --
	(373.64,180.98) --
	(372.53,178.41) --
	(371.43,179.11) --
	(370.33,181.89) --
	(369.22,172.43) --
	(368.12,176.46) --
	(367.02,176.71) --
	(365.91,177.67) --
	(364.81,204.67) --
	(363.71,190.46) --
	(362.60,174.94) --
	(361.50,170.04) --
	(360.40,166.23) --
	(359.30,169.62) --
	(358.19,171.48) --
	(357.09,176.76) --
	(355.99,165.96) --
	(354.88,178.12) --
	(353.78,172.71) --
	(352.68,174.00) --
	(351.57,177.91) --
	(350.47,185.44) --
	(349.37,184.42) --
	(348.26,181.99) --
	(347.16,180.54) --
	(346.06,181.53) --
	(344.96,180.99) --
	(343.85,178.28) --
	(342.75,174.94) --
	(341.65,172.93) --
	(340.54,175.26) --
	(339.44,172.62) --
	(338.34,178.34) --
	(337.23,169.54) --
	(336.13,174.59) --
	(335.03,172.01) --
	(333.92,173.91) --
	(332.82,165.40) --
	(331.72,173.21) --
	(330.62,168.62) --
	(329.51,164.69) --
	(328.41,165.29) --
	(327.31,157.41) --
	(326.20,157.42) --
	(325.10,158.66) --
	(324.00,160.98) --
	(322.89,156.05) --
	(321.79,141.80) --
	(320.69,137.81) --
	(319.58,136.95) --
	(318.48,137.73) --
	(317.38,136.04) --
	(316.28,148.73) --
	(315.17,154.58) --
	(314.07,158.60) --
	(312.97,150.30) --
	(311.86,164.24) --
	(310.76,169.87) --
	(309.66,186.74) --
	(308.55,178.41) --
	(307.45,179.21) --
	(306.35,166.86) --
	(305.24,162.41) --
	(304.14,162.76) --
	(303.04,164.73) --
	(301.94,163.33) --
	(300.83,162.03) --
	(299.73,159.82) --
	(298.63,164.51) --
	(297.52,169.01) --
	(296.42,168.96) --
	(295.32,170.39) --
	(294.21,165.08) --
	(293.11,156.29) --
	(292.01,167.17) --
	(290.90,156.08) --
	(289.80,146.97) --
	(288.70,145.24) --
	(287.60,146.64) --
	(286.49,150.58) --
	(285.39,150.18) --
	(284.29,146.40) --
	(283.18,142.11) --
	(282.08,143.58) --
	(280.98,144.03) --
	(279.87,145.59) --
	(278.77,144.21) --
	(277.67,146.64) --
	(276.56,146.68) --
	(275.46,143.42) --
	(274.36,138.88) --
	(273.26,139.49) --
	(272.15,142.08) --
	(271.05,141.45) --
	(269.95,144.48) --
	(268.84,145.35) --
	(267.74,141.88) --
	(266.64,128.13) --
	(265.53,124.39) --
	(264.43,131.94) --
	(263.33,125.93) --
	(262.23,130.30) --
	(261.12,133.23) --
	(260.02,145.89) --
	(258.92,134.47) --
	(257.81,135.78) --
	(256.71,133.13) --
	(255.61,134.94) --
	(254.50,130.86) --
	(253.40,123.05) --
	(252.30,116.30) --
	(251.19,114.88) --
	(250.09,117.99) --
	(248.99,113.54) --
	(247.89,125.83) --
	(246.78,125.82) --
	(245.68,125.72) --
	(244.58,118.05) --
	(243.47,114.82) --
	(242.37,110.45) --
	(241.27,115.44) --
	(240.16,109.10) --
	(239.06,112.29) --
	(237.96,102.90) --
	(236.85,105.14) --
	(235.75,103.50) --
	(234.65,110.03) --
	(233.55,106.98) --
	(232.44,103.88) --
	(231.34,104.78) --
	(230.24,110.41) --
	(229.13,112.52) --
	(228.03,111.91) --
	(226.93,111.01) --
	(225.82,112.17) --
	(224.72,118.13) --
	(223.62,117.10) --
	(222.51,109.78) --
	(221.41,112.70) --
	(220.31,109.35) --
	(219.21,111.12) --
	(218.10,111.25) --
	(217.00,108.64) --
	(215.90,105.27) --
	(214.79,100.66) --
	(213.69,103.23) --
	(212.59,103.46) --
	(211.48,107.86) --
	(210.38,100.52) --
	(209.28,103.12) --
	(208.17,101.45) --
	(207.07,106.53) --
	(205.97,104.61) --
	(204.87,106.67) --
	(203.76,102.39) --
	(202.66,107.47) --
	(201.56,101.66) --
	(200.45,100.64) --
	(199.35, 92.59) --
	(198.25, 90.38) --
	(197.14, 90.52) --
	(196.04,101.84) --
	(194.94,106.58) --
	(193.83,110.76) --
	(192.73,117.01) --
	(191.63, 96.41) --
	(190.53, 98.35) --
	(189.42, 97.84) --
	(188.32, 98.57) --
	(187.22, 99.23) --
	(186.11,217.70) --
	(185.01,192.79) --
	(183.91,187.12) --
	(182.80,304.16) --
	(181.70,310.06) --
	(180.60,187.53) --
	(179.49,170.44) --
	(178.39,267.67) --
	(177.29,272.43) --
	(176.19,185.94) --
	(175.08,104.21) --
	(173.98,103.36) --
	(172.88,100.12) --
	(171.77,106.56) --
	(170.67,108.88) --
	(169.57,105.19) --
	(168.46,101.91) --
	(167.36,113.76) --
	(166.26,103.57) --
	(165.15,121.08) --
	(164.05, 98.98) --
	(162.95, 99.93) --
	(161.85,120.91) --
	(160.74,108.30) --
	(159.64,103.27) --
	(158.54,136.00) --
	(157.43,113.98) --
	(156.33,203.69) --
	(155.23,118.90) --
	(154.12,125.73) --
	(153.02,161.37) --
	(151.92,211.19) --
	(150.82,127.62) --
	(149.71,189.58) --
	(148.61,142.03) --
	(147.51,142.09) --
	(146.40,196.47) --
	(145.30,287.30) --
	(144.20,189.50) --
	(143.09,106.88) --
	(141.99,109.30) --
	(140.89,110.08) --
	(139.78,104.23) --
	(138.68,113.74) --
	(137.58,114.58) --
	(136.48, 99.98) --
	(135.37,108.11) --
	(134.27,126.09) --
	(133.17,119.32) --
	(132.06,108.09) --
	(130.96,125.84) --
	(129.86,100.73) --
	(128.75,102.34) --
	(127.65,107.06) --
	(126.55,101.12) --
	(125.44,103.64) --
	(124.34,100.77) --
	(123.24,108.94) --
	(122.14, 98.68) --
	(121.03,123.27) --
	(119.93,106.91) --
	(118.83,112.90) --
	(117.72,116.09) --
	(116.62,129.90) --
	(115.52,120.96) --
	(114.41,119.25) --
	(113.31,106.64) --
	(112.21,100.49) --
	(111.10,105.05) --
	(110.00,104.51) --
	(108.90,108.88) --
	(107.80,112.57) --
	(106.69,112.23) --
	(105.59,121.08) --
	(104.49,114.77) --
	(103.38,142.68) --
	(102.28,125.70) --
	(101.18,136.46) --
	(100.07,150.88) --
	( 98.97,122.16) --
	( 97.87,130.07) --
	( 96.76,154.56) --
	( 95.66,156.97) --
	( 94.56,170.24) --
	( 93.46,150.66) --
	( 92.35,166.20) --
	( 91.25,163.12) --
	( 90.15,171.46) --
	( 89.04,148.35) --
	( 87.94,157.62) --
	( 86.84, 91.65) --
	( 85.73, 84.98) --
	( 84.63, 84.83) --
	( 83.53,121.29) --
	( 82.42, 87.51) --
	( 81.32, 99.76) --
	( 80.22, 83.11) --
	( 79.12,125.57) --
	( 78.01,104.99) --
	( 76.91,102.86) --
	( 75.81,131.84) --
	( 74.70,125.07) --
	( 73.60, 97.70) --
	( 72.50, 87.10) --
	( 71.39, 90.88) --
	( 70.29, 85.11) --
	( 69.19, 85.37) --
	( 68.08, 84.81) --
	( 66.98, 80.57) --
	( 65.88, 82.00) --
	( 64.78, 81.62) --
	( 63.67, 82.39) --
	( 62.57, 83.53) --
	( 61.47, 82.24) --
	( 60.36, 80.88) --
	( 59.26, 77.83) --
	( 58.16, 78.30) --
	( 57.05, 76.22) --
	( 55.95, 76.48) --
	( 54.85, 76.28) --
	( 53.74, 79.98) --
	( 52.64, 86.31) --
	( 51.54, 74.18) --
	( 50.44, 74.18) --
	cycle;
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 50.44, 74.18) --
	( 51.54, 74.18) --
	( 52.64, 86.31) --
	( 53.74, 79.98) --
	( 54.85, 76.28) --
	( 55.95, 76.48) --
	( 57.05, 76.22) --
	( 58.16, 78.30) --
	( 59.26, 77.83) --
	( 60.36, 80.88) --
	( 61.47, 82.24) --
	( 62.57, 83.53) --
	( 63.67, 82.39) --
	( 64.78, 81.62) --
	( 65.88, 82.00) --
	( 66.98, 80.57) --
	( 68.08, 84.81) --
	( 69.19, 85.37) --
	( 70.29, 85.11) --
	( 71.39, 90.88) --
	( 72.50, 87.10) --
	( 73.60, 97.70) --
	( 74.70,125.07) --
	( 75.81,131.84) --
	( 76.91,102.86) --
	( 78.01,104.99) --
	( 79.12,125.57) --
	( 80.22, 83.11) --
	( 81.32, 99.76) --
	( 82.42, 87.51) --
	( 83.53,121.29) --
	( 84.63, 84.83) --
	( 85.73, 84.98) --
	( 86.84, 91.65) --
	( 87.94,157.62) --
	( 89.04,148.35) --
	( 90.15,171.46) --
	( 91.25,163.12) --
	( 92.35,166.20) --
	( 93.46,150.66) --
	( 94.56,170.24) --
	( 95.66,156.97) --
	( 96.76,154.56) --
	( 97.87,130.07) --
	( 98.97,122.16) --
	(100.07,150.88) --
	(101.18,136.46) --
	(102.28,125.70) --
	(103.38,142.68) --
	(104.49,114.77) --
	(105.59,121.08) --
	(106.69,112.23) --
	(107.80,112.57) --
	(108.90,108.88) --
	(110.00,104.51) --
	(111.10,105.05) --
	(112.21,100.49) --
	(113.31,106.64) --
	(114.41,119.25) --
	(115.52,120.96) --
	(116.62,129.90) --
	(117.72,116.09) --
	(118.83,112.90) --
	(119.93,106.91) --
	(121.03,123.27) --
	(122.14, 98.68) --
	(123.24,108.94) --
	(124.34,100.77) --
	(125.44,103.64) --
	(126.55,101.12) --
	(127.65,107.06) --
	(128.75,102.34) --
	(129.86,100.73) --
	(130.96,125.84) --
	(132.06,108.09) --
	(133.17,119.32) --
	(134.27,126.09) --
	(135.37,108.11) --
	(136.48, 99.98) --
	(137.58,114.58) --
	(138.68,113.74) --
	(139.78,104.23) --
	(140.89,110.08) --
	(141.99,109.30) --
	(143.09,106.88) --
	(144.20,189.50) --
	(145.30,287.30) --
	(146.40,196.47) --
	(147.51,142.09) --
	(148.61,142.03) --
	(149.71,189.58) --
	(150.82,127.62) --
	(151.92,211.19) --
	(153.02,161.37) --
	(154.12,125.73) --
	(155.23,118.90) --
	(156.33,203.69) --
	(157.43,113.98) --
	(158.54,136.00) --
	(159.64,103.27) --
	(160.74,108.30) --
	(161.85,120.91) --
	(162.95, 99.93) --
	(164.05, 98.98) --
	(165.15,121.08) --
	(166.26,103.57) --
	(167.36,113.76) --
	(168.46,101.91) --
	(169.57,105.19) --
	(170.67,108.88) --
	(171.77,106.56) --
	(172.88,100.12) --
	(173.98,103.36) --
	(175.08,104.21) --
	(176.19,185.94) --
	(177.29,272.43) --
	(178.39,267.67) --
	(179.49,170.44) --
	(180.60,187.53) --
	(181.70,310.06) --
	(182.80,304.16) --
	(183.91,187.12) --
	(185.01,192.79) --
	(186.11,217.70) --
	(187.22, 99.23) --
	(188.32, 98.57) --
	(189.42, 97.84) --
	(190.53, 98.35) --
	(191.63, 96.41) --
	(192.73,117.01) --
	(193.83,110.76) --
	(194.94,106.58) --
	(196.04,101.84) --
	(197.14, 90.52) --
	(198.25, 90.38) --
	(199.35, 92.59) --
	(200.45,100.64) --
	(201.56,101.66) --
	(202.66,107.47) --
	(203.76,102.39) --
	(204.87,106.67) --
	(205.97,104.61) --
	(207.07,106.53) --
	(208.17,101.45) --
	(209.28,103.12) --
	(210.38,100.52) --
	(211.48,107.86) --
	(212.59,103.46) --
	(213.69,103.23) --
	(214.79,100.66) --
	(215.90,105.27) --
	(217.00,108.64) --
	(218.10,111.25) --
	(219.21,111.12) --
	(220.31,109.35) --
	(221.41,112.70) --
	(222.51,109.78) --
	(223.62,117.10) --
	(224.72,118.13) --
	(225.82,112.17) --
	(226.93,111.01) --
	(228.03,111.91) --
	(229.13,112.52) --
	(230.24,110.41) --
	(231.34,104.78) --
	(232.44,103.88) --
	(233.55,106.98) --
	(234.65,110.03) --
	(235.75,103.50) --
	(236.85,105.14) --
	(237.96,102.90) --
	(239.06,112.29) --
	(240.16,109.10) --
	(241.27,115.44) --
	(242.37,110.45) --
	(243.47,114.82) --
	(244.58,118.05) --
	(245.68,125.72) --
	(246.78,125.82) --
	(247.89,125.83) --
	(248.99,113.54) --
	(250.09,117.99) --
	(251.19,114.88) --
	(252.30,116.30) --
	(253.40,123.05) --
	(254.50,130.86) --
	(255.61,134.94) --
	(256.71,133.13) --
	(257.81,135.78) --
	(258.92,134.47) --
	(260.02,145.89) --
	(261.12,133.23) --
	(262.23,130.30) --
	(263.33,125.93) --
	(264.43,131.94) --
	(265.53,124.39) --
	(266.64,128.13) --
	(267.74,141.88) --
	(268.84,145.35) --
	(269.95,144.48) --
	(271.05,141.45) --
	(272.15,142.08) --
	(273.26,139.49) --
	(274.36,138.88) --
	(275.46,143.42) --
	(276.56,146.68) --
	(277.67,146.64) --
	(278.77,144.21) --
	(279.87,145.59) --
	(280.98,144.03) --
	(282.08,143.58) --
	(283.18,142.11) --
	(284.29,146.40) --
	(285.39,150.18) --
	(286.49,150.58) --
	(287.60,146.64) --
	(288.70,145.24) --
	(289.80,146.97) --
	(290.90,156.08) --
	(292.01,167.17) --
	(293.11,156.29) --
	(294.21,165.08) --
	(295.32,170.39) --
	(296.42,168.96) --
	(297.52,169.01) --
	(298.63,164.51) --
	(299.73,159.82) --
	(300.83,162.03) --
	(301.94,163.33) --
	(303.04,164.73) --
	(304.14,162.76) --
	(305.24,162.41) --
	(306.35,166.86) --
	(307.45,179.21) --
	(308.55,178.41) --
	(309.66,186.74) --
	(310.76,169.87) --
	(311.86,164.24) --
	(312.97,150.30) --
	(314.07,158.60) --
	(315.17,154.58) --
	(316.28,148.73) --
	(317.38,136.04) --
	(318.48,137.73) --
	(319.58,136.95) --
	(320.69,137.81) --
	(321.79,141.80) --
	(322.89,156.05) --
	(324.00,160.98) --
	(325.10,158.66) --
	(326.20,157.42) --
	(327.31,157.41) --
	(328.41,165.29) --
	(329.51,164.69) --
	(330.62,168.62) --
	(331.72,173.21) --
	(332.82,165.40) --
	(333.92,173.91) --
	(335.03,172.01) --
	(336.13,174.59) --
	(337.23,169.54) --
	(338.34,178.34) --
	(339.44,172.62) --
	(340.54,175.26) --
	(341.65,172.93) --
	(342.75,174.94) --
	(343.85,178.28) --
	(344.96,180.99) --
	(346.06,181.53) --
	(347.16,180.54) --
	(348.26,181.99) --
	(349.37,184.42) --
	(350.47,185.44) --
	(351.57,177.91) --
	(352.68,174.00) --
	(353.78,172.71) --
	(354.88,178.12) --
	(355.99,165.96) --
	(357.09,176.76) --
	(358.19,171.48) --
	(359.30,169.62) --
	(360.40,166.23) --
	(361.50,170.04) --
	(362.60,174.94) --
	(363.71,190.46) --
	(364.81,204.67) --
	(365.91,177.67) --
	(367.02,176.71) --
	(368.12,176.46) --
	(369.22,172.43) --
	(370.33,181.89) --
	(371.43,179.11) --
	(372.53,178.41) --
	(373.64,180.98) --
	(374.74,175.24) --
	(375.84,177.45) --
	(376.94,179.40) --
	(378.05,183.67) --
	(379.15,177.81) --
	(380.25,178.29) --
	(381.36,184.63) --
	(382.46,173.33) --
	(383.56,178.49) --
	(384.67,178.75) --
	(385.77,178.75) --
	(386.87,250.65) --
	(387.98,197.79) --
	(389.08,185.68) --
	(390.18,198.36) --
	(391.28,192.38) --
	(392.39,195.85) --
	(393.49,190.44) --
	(394.59,188.80) --
	(395.70,190.07) --
	(396.80,197.30) --
	(397.90,197.93) --
	(399.01,198.33) --
	(400.11,194.91) --
	(401.21,196.44) --
	(402.31,198.94) --
	(403.42,195.08) --
	(404.52,196.31) --
	(405.62,191.89) --
	(406.73,188.98) --
	(407.83,202.41) --
	(408.93,200.91) --
	(410.04,192.45) --
	(411.14,192.18) --
	(412.24,188.28) --
	(413.35,189.89) --
	(414.45,188.00) --
	(415.55,195.74) --
	(416.65,199.51) --
	(417.76,195.48) --
	(418.86,189.15) --
	(419.96,188.28) --
	(421.07,194.00) --
	(422.17,194.38) --
	(423.27,194.08) --
	(424.38,196.00) --
	(425.48,200.69) --
	(426.58,200.42) --
	(427.69,196.44) --
	(428.79,194.82) --
	(429.89,193.18) --
	(430.99,192.86) --
	(432.10,192.11) --
	(433.20,193.70) --
	(434.30,195.58) --
	(435.41,202.46) --
	(436.51,198.61) --
	(437.61,194.76) --
	(438.72,197.63) --
	(439.82,198.73) --
	(440.92,204.10) --
	(442.03,202.22) --
	(443.13,199.61) --
	(444.23,202.56) --
	(445.33,203.50) --
	(446.44,205.86) --
	(447.54,203.85) --
	(448.64,202.09) --
	(449.75,201.13) --
	(450.85,199.14) --
	(451.95,207.83) --
	(453.06,205.31) --
	(454.16,207.21) --
	(455.26,206.29) --
	(456.37,206.21) --
	(457.47,206.59) --
	(458.57,214.11) --
	(459.67,212.34) --
	(460.78,209.28) --
	(461.88,210.67) --
	(462.98,205.42) --
	(464.09,205.48) --
	(465.19,205.23) --
	(466.29,200.83) --
	(467.40,207.01) --
	(468.50,203.22) --
	(469.60,199.82) --
	(470.71,200.09) --
	(471.81,204.79) --
	(472.91,204.53) --
	(474.01,207.42) --
	(475.12,204.37) --
	(476.22,206.91) --
	(477.32,206.39) --
	(478.43,203.93) --
	(479.53,210.12) --
	(480.63,204.70) --
	(481.74,208.01) --
	(482.84,199.35) --
	(483.94,192.05) --
	(485.05,197.66) --
	(486.15,203.26) --
	(487.25,203.95) --
	(488.35,205.25) --
	(489.46,196.58) --
	(490.56,201.64) --
	(490.56, 74.18) --
	(489.46, 74.18) --
	(488.35, 74.18) --
	(487.25, 74.18) --
	(486.15, 74.18) --
	(485.05, 74.18) --
	(483.94, 74.18) --
	(482.84, 74.18) --
	(481.74, 74.18) --
	(480.63, 74.18) --
	(479.53, 74.18) --
	(478.43, 74.18) --
	(477.32, 74.18) --
	(476.22, 74.18) --
	(475.12, 74.18) --
	(474.01, 74.18) --
	(472.91, 74.18) --
	(471.81, 74.18) --
	(470.71, 74.18) --
	(469.60, 74.18) --
	(468.50, 74.18) --
	(467.40, 74.18) --
	(466.29, 74.18) --
	(465.19, 74.18) --
	(464.09, 74.18) --
	(462.98, 74.18) --
	(461.88, 74.18) --
	(460.78, 74.18) --
	(459.67, 74.18) --
	(458.57, 74.18) --
	(457.47, 74.18) --
	(456.37, 74.18) --
	(455.26, 74.18) --
	(454.16, 74.18) --
	(453.06, 74.18) --
	(451.95, 74.18) --
	(450.85, 74.18) --
	(449.75, 74.18) --
	(448.64, 74.18) --
	(447.54, 74.18) --
	(446.44, 74.18) --
	(445.33, 74.18) --
	(444.23, 74.18) --
	(443.13, 74.18) --
	(442.03, 74.18) --
	(440.92, 74.18) --
	(439.82, 74.18) --
	(438.72, 74.18) --
	(437.61, 74.18) --
	(436.51, 74.18) --
	(435.41, 74.18) --
	(434.30, 74.18) --
	(433.20, 74.18) --
	(432.10, 74.18) --
	(430.99, 74.18) --
	(429.89, 74.18) --
	(428.79, 74.18) --
	(427.69, 74.18) --
	(426.58, 74.18) --
	(425.48, 74.18) --
	(424.38, 74.18) --
	(423.27, 74.18) --
	(422.17, 74.18) --
	(421.07, 74.18) --
	(419.96, 74.18) --
	(418.86, 74.18) --
	(417.76, 74.18) --
	(416.65, 74.18) --
	(415.55, 74.18) --
	(414.45, 74.18) --
	(413.35, 74.18) --
	(412.24, 74.18) --
	(411.14, 74.18) --
	(410.04, 74.18) --
	(408.93, 74.18) --
	(407.83, 74.18) --
	(406.73, 74.18) --
	(405.62, 74.18) --
	(404.52, 74.18) --
	(403.42, 74.18) --
	(402.31, 74.18) --
	(401.21, 74.18) --
	(400.11, 74.18) --
	(399.01, 74.18) --
	(397.90, 74.18) --
	(396.80, 74.18) --
	(395.70, 74.18) --
	(394.59, 74.18) --
	(393.49, 74.18) --
	(392.39, 74.18) --
	(391.28, 74.18) --
	(390.18, 74.18) --
	(389.08, 74.18) --
	(387.98, 74.18) --
	(386.87, 74.18) --
	(385.77, 74.18) --
	(384.67, 74.18) --
	(383.56, 74.18) --
	(382.46, 74.18) --
	(381.36, 74.18) --
	(380.25, 74.18) --
	(379.15, 74.18) --
	(378.05, 74.18) --
	(376.94, 74.18) --
	(375.84, 74.18) --
	(374.74, 74.18) --
	(373.64, 74.18) --
	(372.53, 74.18) --
	(371.43, 74.18) --
	(370.33, 74.18) --
	(369.22, 74.18) --
	(368.12, 74.18) --
	(367.02, 74.18) --
	(365.91, 74.18) --
	(364.81, 74.18) --
	(363.71, 74.18) --
	(362.60, 74.18) --
	(361.50, 74.18) --
	(360.40, 74.18) --
	(359.30, 74.18) --
	(358.19, 74.18) --
	(357.09, 74.18) --
	(355.99, 74.18) --
	(354.88, 74.18) --
	(353.78, 74.18) --
	(352.68, 74.18) --
	(351.57, 74.18) --
	(350.47, 74.18) --
	(349.37, 74.18) --
	(348.26, 74.18) --
	(347.16, 74.18) --
	(346.06, 74.18) --
	(344.96, 74.18) --
	(343.85, 74.18) --
	(342.75, 74.18) --
	(341.65, 74.18) --
	(340.54, 74.18) --
	(339.44, 74.18) --
	(338.34, 74.18) --
	(337.23, 74.18) --
	(336.13, 74.18) --
	(335.03, 74.18) --
	(333.92, 74.18) --
	(332.82, 74.18) --
	(331.72, 74.18) --
	(330.62, 74.18) --
	(329.51, 74.18) --
	(328.41, 74.18) --
	(327.31, 74.18) --
	(326.20, 74.18) --
	(325.10, 74.18) --
	(324.00, 74.18) --
	(322.89, 74.18) --
	(321.79, 74.18) --
	(320.69, 74.18) --
	(319.58, 74.18) --
	(318.48, 74.18) --
	(317.38, 74.18) --
	(316.28, 74.18) --
	(315.17, 74.18) --
	(314.07, 74.18) --
	(312.97, 74.18) --
	(311.86, 74.18) --
	(310.76, 74.18) --
	(309.66, 74.18) --
	(308.55, 74.18) --
	(307.45, 74.18) --
	(306.35, 74.18) --
	(305.24, 74.18) --
	(304.14, 74.18) --
	(303.04, 74.18) --
	(301.94, 74.18) --
	(300.83, 74.18) --
	(299.73, 74.18) --
	(298.63, 74.18) --
	(297.52, 74.18) --
	(296.42, 74.18) --
	(295.32, 74.18) --
	(294.21, 74.18) --
	(293.11, 74.18) --
	(292.01, 74.18) --
	(290.90, 74.18) --
	(289.80, 74.18) --
	(288.70, 74.18) --
	(287.60, 74.18) --
	(286.49, 74.18) --
	(285.39, 74.18) --
	(284.29, 74.18) --
	(283.18, 74.18) --
	(282.08, 74.18) --
	(280.98, 74.18) --
	(279.87, 74.18) --
	(278.77, 74.18) --
	(277.67, 74.18) --
	(276.56, 74.18) --
	(275.46, 74.18) --
	(274.36, 74.18) --
	(273.26, 74.18) --
	(272.15, 74.18) --
	(271.05, 74.18) --
	(269.95, 74.18) --
	(268.84, 74.18) --
	(267.74, 74.18) --
	(266.64, 74.18) --
	(265.53, 74.18) --
	(264.43, 74.18) --
	(263.33, 74.18) --
	(262.23, 74.18) --
	(261.12, 74.18) --
	(260.02, 74.18) --
	(258.92, 74.18) --
	(257.81, 74.18) --
	(256.71, 74.18) --
	(255.61, 74.18) --
	(254.50, 74.18) --
	(253.40, 74.18) --
	(252.30, 74.18) --
	(251.19, 74.18) --
	(250.09, 74.18) --
	(248.99, 74.18) --
	(247.89, 74.18) --
	(246.78, 74.18) --
	(245.68, 74.18) --
	(244.58, 74.18) --
	(243.47, 74.18) --
	(242.37, 74.18) --
	(241.27, 74.18) --
	(240.16, 74.18) --
	(239.06, 74.18) --
	(237.96, 74.18) --
	(236.85, 74.18) --
	(235.75, 74.18) --
	(234.65, 74.18) --
	(233.55, 74.18) --
	(232.44, 74.18) --
	(231.34, 74.18) --
	(230.24, 74.18) --
	(229.13, 74.18) --
	(228.03, 74.18) --
	(226.93, 74.18) --
	(225.82, 74.18) --
	(224.72, 74.18) --
	(223.62, 74.18) --
	(222.51, 74.18) --
	(221.41, 74.18) --
	(220.31, 74.18) --
	(219.21, 74.18) --
	(218.10, 74.18) --
	(217.00, 74.18) --
	(215.90, 74.18) --
	(214.79, 74.18) --
	(213.69, 74.18) --
	(212.59, 74.18) --
	(211.48, 74.18) --
	(210.38, 74.18) --
	(209.28, 74.18) --
	(208.17, 74.18) --
	(207.07, 74.18) --
	(205.97, 74.18) --
	(204.87, 74.18) --
	(203.76, 74.18) --
	(202.66, 74.18) --
	(201.56, 74.18) --
	(200.45, 74.18) --
	(199.35, 74.18) --
	(198.25, 74.18) --
	(197.14, 74.18) --
	(196.04, 74.18) --
	(194.94, 74.18) --
	(193.83, 74.18) --
	(192.73, 74.18) --
	(191.63, 74.18) --
	(190.53, 74.18) --
	(189.42, 74.18) --
	(188.32, 74.18) --
	(187.22, 74.18) --
	(186.11, 74.18) --
	(185.01, 74.18) --
	(183.91, 74.18) --
	(182.80, 74.18) --
	(181.70, 74.18) --
	(180.60, 74.18) --
	(179.49, 74.18) --
	(178.39, 74.18) --
	(177.29, 74.18) --
	(176.19, 74.18) --
	(175.08, 74.18) --
	(173.98, 74.18) --
	(172.88, 74.18) --
	(171.77, 74.18) --
	(170.67, 74.18) --
	(169.57, 74.18) --
	(168.46, 74.18) --
	(167.36, 74.18) --
	(166.26, 74.18) --
	(165.15, 74.18) --
	(164.05, 74.18) --
	(162.95, 74.18) --
	(161.85, 74.18) --
	(160.74, 74.18) --
	(159.64, 74.18) --
	(158.54, 74.18) --
	(157.43, 74.18) --
	(156.33, 74.18) --
	(155.23, 74.18) --
	(154.12, 74.18) --
	(153.02, 74.18) --
	(151.92, 74.18) --
	(150.82, 74.18) --
	(149.71, 74.18) --
	(148.61, 74.18) --
	(147.51, 74.18) --
	(146.40, 74.18) --
	(145.30, 74.18) --
	(144.20, 74.18) --
	(143.09, 74.18) --
	(141.99, 74.18) --
	(140.89, 74.18) --
	(139.78, 74.18) --
	(138.68, 74.18) --
	(137.58, 74.18) --
	(136.48, 74.18) --
	(135.37, 74.18) --
	(134.27, 74.18) --
	(133.17, 74.18) --
	(132.06, 74.18) --
	(130.96, 74.18) --
	(129.86, 74.18) --
	(128.75, 74.18) --
	(127.65, 74.18) --
	(126.55, 74.18) --
	(125.44, 74.18) --
	(124.34, 74.18) --
	(123.24, 74.18) --
	(122.14, 74.18) --
	(121.03, 74.18) --
	(119.93, 74.18) --
	(118.83, 74.18) --
	(117.72, 74.18) --
	(116.62, 74.18) --
	(115.52, 74.18) --
	(114.41, 74.18) --
	(113.31, 74.18) --
	(112.21, 74.18) --
	(111.10, 74.18) --
	(110.00, 74.18) --
	(108.90, 74.18) --
	(107.80, 74.18) --
	(106.69, 74.18) --
	(105.59, 74.18) --
	(104.49, 74.18) --
	(103.38, 74.18) --
	(102.28, 74.18) --
	(101.18, 74.18) --
	(100.07, 74.18) --
	( 98.97, 74.18) --
	( 97.87, 74.18) --
	( 96.76, 74.18) --
	( 95.66, 74.18) --
	( 94.56, 74.18) --
	( 93.46, 74.18) --
	( 92.35, 74.18) --
	( 91.25, 74.18) --
	( 90.15, 74.18) --
	( 89.04, 74.18) --
	( 87.94, 74.18) --
	( 86.84, 74.18) --
	( 85.73, 74.18) --
	( 84.63, 74.18) --
	( 83.53, 74.18) --
	( 82.42, 74.18) --
	( 81.32, 74.18) --
	( 80.22, 74.18) --
	( 79.12, 74.18) --
	( 78.01, 74.18) --
	( 76.91, 74.18) --
	( 75.81, 74.18) --
	( 74.70, 74.18) --
	( 73.60, 74.18) --
	( 72.50, 74.18) --
	( 71.39, 74.18) --
	( 70.29, 74.18) --
	( 69.19, 74.18) --
	( 68.08, 74.18) --
	( 66.98, 74.18) --
	( 65.88, 74.18) --
	( 64.78, 74.18) --
	( 63.67, 74.18) --
	( 62.57, 74.18) --
	( 61.47, 74.18) --
	( 60.36, 74.18) --
	( 59.26, 74.18) --
	( 58.16, 74.18) --
	( 57.05, 74.18) --
	( 55.95, 74.18) --
	( 54.85, 74.18) --
	( 53.74, 74.18) --
	( 52.64, 74.18) --
	( 51.54, 74.18) --
	( 50.44, 74.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,129.65) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,190.63) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,251.61) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,312.59) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 74.18) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,135.16) --
	( 50.44,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,196.14) --
	( 50.44,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,257.12) --
	( 50.44,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,318.10) --
	( 50.44,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 71.43) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.59, 71.43) --
	(105.59, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 71.43) --
	(160.74, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.90, 71.43) --
	(215.90, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 71.43) --
	(271.05, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20, 71.43) --
	(326.20, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36, 71.43) --
	(381.36, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.51, 71.43) --
	(436.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.44, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.59, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (160.74, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (215.90, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.05, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (326.20, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (381.36, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.51, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (271.05, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Percentage (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.15,  0.00) rectangle (426.94, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.15,  5.50) rectangle (140.61, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (126.87,  6.21) rectangle (139.90, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.15,  5.50) rectangle (203.61, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (189.87,  6.21) rectangle (202.90, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.37,  5.50) rectangle (284.83, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (271.08,  6.21) rectangle (284.12, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (360.57,  5.50) rectangle (375.02, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (361.28,  6.21) rectangle (374.31, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (146.11,  7.22) {EVM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (209.11,  7.22) {Execute};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (290.33,  7.22) {Database};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.52,  7.22) {Other};
\end{scope}
\end{tikzpicture}


==> teximg/block-verification-ssd-0-8M.tex <==
% Created by tikzDevice version 0.12 on 2019-10-20 16:07:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 58.43, 74.18) rectangle (436.01,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.43, 74.18) rectangle (436.01,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43, 98.57) --
	(436.01, 98.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,147.36) --
	(436.01,147.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,196.14) --
	(436.01,196.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,244.93) --
	(436.01,244.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,293.71) --
	(436.01,293.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.03, 74.18) --
	( 82.03,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.23, 74.18) --
	(129.23,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.43, 74.18) --
	(176.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.63, 74.18) --
	(223.63,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.82, 74.18) --
	(270.82,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.02, 74.18) --
	(318.02,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.22, 74.18) --
	(365.22,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.42, 74.18) --
	(412.42,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 74.18) --
	(436.01, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,122.96) --
	(436.01,122.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,171.75) --
	(436.01,171.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,220.53) --
	(436.01,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,269.32) --
	(436.01,269.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,318.10) --
	(436.01,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 74.18) --
	( 58.43,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.63, 74.18) --
	(105.63,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.83, 74.18) --
	(152.83,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.03, 74.18) --
	(200.03,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.22, 74.18) --
	(247.22,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.42, 74.18) --
	(294.42,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.62, 74.18) --
	(341.62,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.82, 74.18) --
	(388.82,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01, 74.18) --
	(436.01,318.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.43,105.86) --
	( 59.38, 78.62) --
	( 60.32, 89.57) --
	( 61.27, 90.30) --
	( 62.21, 78.80) --
	( 63.15, 90.28) --
	( 64.10, 90.27) --
	( 65.04, 79.64) --
	( 65.99, 90.47) --
	( 66.93, 91.10) --
	( 67.87, 80.38) --
	( 68.82, 90.69) --
	( 69.76, 91.08) --
	( 70.71, 79.59) --
	( 71.65, 91.60) --
	( 72.59, 91.13) --
	( 73.54, 79.93) --
	( 74.48, 91.26) --
	( 75.42, 90.84) --
	( 76.37, 80.40) --
	( 77.31, 91.50) --
	( 78.26, 92.33) --
	( 79.20, 79.95) --
	( 80.14, 91.72) --
	( 81.09, 91.77) --
	( 82.03, 80.73) --
	( 82.98, 93.06) --
	( 83.92, 91.89) --
	( 84.86, 79.85) --
	( 85.81, 93.09) --
	( 86.75, 91.80) --
	( 87.70, 79.80) --
	( 88.64, 93.42) --
	( 89.58, 91.55) --
	( 90.53, 81.45) --
	( 91.47, 93.05) --
	( 92.42, 93.83) --
	( 93.36, 80.89) --
	( 94.30, 94.94) --
	( 95.25, 79.38) --
	( 96.19, 94.03) --
	( 97.14, 92.79) --
	( 98.08, 94.32) --
	( 99.02, 80.55) --
	( 99.97, 92.98) --
	(100.91, 81.44) --
	(101.86, 92.85) --
	(102.80, 94.68) --
	(103.74, 81.73) --
	(104.69, 90.80) --
	(105.63,113.54) --
	(106.58, 81.11) --
	(107.52, 95.05) --
	(108.46, 96.38) --
	(109.41, 82.09) --
	(110.35, 95.71) --
	(111.30, 95.35) --
	(112.24, 82.34) --
	(113.18, 97.59) --
	(114.13, 99.86) --
	(115.07, 83.55) --
	(116.01, 95.61) --
	(116.96, 99.25) --
	(117.90, 82.88) --
	(118.85, 96.68) --
	(119.79, 95.26) --
	(120.73, 84.16) --
	(121.68, 97.63) --
	(122.62, 96.83) --
	(123.57, 83.01) --
	(124.51, 97.47) --
	(125.45, 99.76) --
	(126.40, 84.36) --
	(127.34, 85.21) --
	(128.29, 98.22) --
	(129.23, 85.10) --
	(130.17, 99.30) --
	(131.12, 99.95) --
	(132.06, 83.91) --
	(133.01,101.52) --
	(133.95,100.28) --
	(134.89, 84.61) --
	(135.84, 97.55) --
	(136.78,101.24) --
	(137.73, 84.03) --
	(138.67, 99.98) --
	(139.61,103.21) --
	(140.56, 85.86) --
	(141.50,100.68) --
	(142.45,100.90) --
	(143.39, 84.49) --
	(144.33,101.96) --
	(145.28, 99.53) --
	(146.22, 84.28) --
	(147.17, 98.50) --
	(148.11, 98.73) --
	(149.05, 85.99) --
	(150.00,101.60) --
	(150.94,103.22) --
	(151.88, 81.47) --
	(152.83,119.67) --
	(153.77,100.91) --
	(154.72, 85.16) --
	(155.66,100.28) --
	(156.60,102.20) --
	(157.55, 84.06) --
	(158.49,101.03) --
	(159.44,102.39) --
	(160.38, 85.50) --
	(161.32,102.33) --
	(162.27,102.04) --
	(163.21, 86.20) --
	(164.16,103.11) --
	(165.10,103.45) --
	(166.04, 84.25) --
	(166.99,104.86) --
	(167.93, 88.65) --
	(168.88, 85.07) --
	(169.82,103.55) --
	(170.76,100.06) --
	(171.71, 88.99) --
	(172.65,101.07) --
	(173.60, 86.10) --
	(174.54, 86.19) --
	(175.48,102.33) --
	(176.43,103.15) --
	(177.37, 84.10) --
	(178.32, 98.94) --
	(179.26, 90.39) --
	(180.20, 84.54) --
	(181.15,100.40) --
	(182.09,102.35) --
	(183.04, 84.13) --
	(183.98,101.57) --
	(184.92,105.29) --
	(185.87, 86.64) --
	(186.81,100.50) --
	(187.76,104.05) --
	(188.70, 84.51) --
	(189.64,102.98) --
	(190.59,103.45) --
	(191.53, 84.01) --
	(192.47,102.37) --
	(193.42, 84.63) --
	(194.36, 84.47) --
	(195.31,102.24) --
	(196.25,102.05) --
	(197.19, 84.85) --
	(198.14,102.88) --
	(199.08, 81.88) --
	(200.03,107.33) --
	(200.97,102.62) --
	(201.91,103.65) --
	(202.86, 85.31) --
	(203.80,101.59) --
	(204.75,105.99) --
	(205.69, 85.00) --
	(206.63,106.27) --
	(207.58,103.17) --
	(208.52, 86.14) --
	(209.47,102.08) --
	(210.41,106.75) --
	(211.35, 86.26) --
	(212.30,109.15) --
	(213.24,107.84) --
	(214.19, 86.82) --
	(215.13,108.13) --
	(216.07,110.07) --
	(217.02, 93.58) --
	(217.96,110.58) --
	(218.91,111.00) --
	(219.85, 91.50) --
	(220.79, 99.91) --
	(221.74,112.67) --
	(222.68, 91.62) --
	(223.63, 98.80) --
	(224.57,110.25) --
	(225.51, 89.28) --
	(226.46,113.14) --
	(227.40,100.15) --
	(228.35, 93.82) --
	(229.29,112.30) --
	(230.23,118.84) --
	(231.18, 96.55) --
	(232.12,118.51) --
	(233.06,116.07) --
	(234.01,102.87) --
	(234.95,120.57) --
	(235.90,126.10) --
	(236.84,109.31) --
	(237.78,126.74) --
	(238.73,136.26) --
	(239.67,117.24) --
	(240.62,143.19) --
	(241.56,132.11) --
	(242.50,131.06) --
	(243.45,142.00) --
	(244.39,136.07) --
	(245.34,128.22) --
	(246.28,138.89) --
	(247.22,155.36) --
	(248.17,127.77) --
	(249.11,137.46) --
	(250.06,147.42) --
	(251.00,122.04) --
	(251.94,152.01) --
	(252.89,149.50) --
	(253.83,159.37) --
	(254.78,171.36) --
	(255.72,175.33) --
	(256.66,171.12) --
	(257.61,179.98) --
	(258.55,210.52) --
	(259.50,179.79) --
	(260.44,170.99) --
	(261.38,179.81) --
	(262.33,176.08) --
	(263.27,192.09) --
	(264.22,193.85) --
	(265.16,152.41) --
	(266.10,166.30) --
	(267.05,161.63) --
	(267.99,152.27) --
	(268.93,177.56) --
	(269.88,156.26) --
	(270.82,148.80) --
	(271.77,143.86) --
	(272.71,169.10) --
	(273.65,149.03) --
	(274.60,159.86) --
	(275.54,181.19) --
	(276.49,165.47) --
	(277.43,195.85) --
	(278.37,205.87) --
	(279.32,198.17) --
	(280.26,205.81) --
	(281.21,234.66) --
	(282.15,230.58) --
	(283.09,259.28) --
	(284.04,208.36) --
	(284.98,228.11) --
	(285.93,243.59) --
	(286.87,299.28) --
	(287.81,291.33) --
	(288.76,305.40) --
	(289.70,285.27) --
	(290.65,276.60) --
	(291.59,232.39) --
	(292.53,216.76) --
	(293.48,212.50) --
	(294.42,260.16) --
	(295.37,216.82) --
	(296.31,199.32) --
	(297.25,217.50) --
	(298.20,202.74) --
	(299.14,197.40) --
	(300.09,209.78) --
	(301.03,200.53) --
	(301.97,188.65) --
	(302.92,198.86) --
	(303.86,197.70) --
	(304.81,172.63) --
	(305.75,191.76) --
	(306.69,180.77) --
	(307.64,183.63) --
	(308.58,184.59) --
	(309.52,167.81) --
	(310.47,168.61) --
	(311.41,170.84) --
	(312.36,182.40) --
	(313.30,167.13) --
	(314.24,204.98) --
	(315.19,182.80) --
	(316.13,205.29) --
	(317.08,208.38) --
	(318.02,209.42) --
	(318.96,200.00) --
	(319.91,229.95) --
	(320.85,205.46) --
	(321.80,215.55) --
	(322.74,213.11) --
	(323.68,219.84) --
	(324.63,210.75) --
	(325.57,214.64) --
	(326.52,230.00) --
	(327.46,212.30) --
	(328.40,231.79) --
	(329.35,221.06) --
	(330.29,203.88) --
	(331.24,208.84) --
	(332.18,190.27) --
	(333.12,201.50) --
	(334.07,215.27) --
	(335.01,202.74) --
	(335.96,165.24) --
	(336.90,157.95) --
	(337.84,177.83) --
	(338.79,166.66) --
	(339.73,172.24) --
	(340.68,188.73) --
	(341.62,212.88) --
	(342.56,209.14) --
	(343.51,191.73) --
	(344.45,199.23) --
	(345.40,194.54) --
	(346.34,178.53) --
	(347.28,181.66) --
	(348.23,192.74) --
	(349.17,175.74) --
	(350.11,173.42) --
	(351.06,171.46) --
	(352.00,179.15) --
	(352.95,170.80) --
	(353.89,173.37) --
	(354.83,175.08) --
	(355.78,161.24) --
	(356.72,155.05) --
	(357.67,155.64) --
	(358.61,151.58) --
	(359.55,147.88) --
	(360.50,152.36) --
	(361.44,145.82) --
	(362.39,186.27) --
	(363.33,166.97) --
	(364.27,160.02) --
	(365.22,162.41) --
	(366.16,166.21) --
	(367.11,159.49) --
	(368.05,170.73) --
	(368.99,162.65) --
	(369.94,166.11) --
	(370.88,174.46) --
	(371.83,174.67) --
	(372.77,157.68) --
	(373.71,169.64) --
	(374.66,179.05) --
	(375.60,165.16) --
	(376.55,175.24) --
	(377.49,170.58) --
	(378.43,168.02) --
	(379.38,171.81) --
	(380.32,181.17) --
	(381.27,161.46) --
	(382.21,188.14) --
	(383.15,164.67) --
	(384.10,170.31) --
	(385.04,170.80) --
	(385.98,169.51) --
	(386.93,162.18) --
	(387.87,174.84) --
	(388.82,213.25) --
	(389.76,167.51) --
	(390.70,191.94) --
	(391.65,173.35) --
	(392.59,167.08) --
	(393.54,201.70) --
	(394.48,196.07) --
	(395.42,181.08) --
	(396.37,170.83) --
	(397.31,161.32) --
	(398.26,175.78) --
	(399.20,208.58) --
	(400.14,198.15) --
	(401.09,200.31) --
	(402.03,172.97) --
	(402.98,178.53) --
	(403.92,159.25) --
	(404.86,163.27) --
	(405.81,162.00) --
	(406.75,159.62) --
	(407.70,177.64) --
	(408.64,166.17) --
	(409.58,168.86) --
	(410.53,172.41) --
	(411.47,192.83) --
	(412.42,165.56) --
	(413.36,184.38) --
	(414.30,181.47) --
	(415.25,167.86) --
	(416.19,207.82) --
	(417.14,185.97) --
	(418.08,177.70) --
	(419.02,167.64) --
	(419.97,190.97) --
	(420.91,171.50) --
	(421.86,180.80) --
	(422.80,196.72) --
	(423.74,188.32) --
	(424.69,212.57) --
	(425.63,196.82) --
	(426.57,201.45) --
	(427.52,215.52) --
	(428.46,243.78) --
	(429.41,213.60) --
	(430.35,215.63) --
	(431.29,228.31) --
	(432.24,206.32) --
	(433.18,200.51) --
	(434.13,216.25) --
	(435.07,206.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.43, 74.18) --
	( 59.38, 74.18) --
	( 60.32, 74.18) --
	( 61.27, 75.16) --
	( 62.21, 75.16) --
	( 63.15, 75.16) --
	( 64.10, 75.16) --
	( 65.04, 75.16) --
	( 65.99, 75.16) --
	( 66.93, 75.16) --
	( 67.87, 75.16) --
	( 68.82, 75.16) --
	( 69.76, 75.16) --
	( 70.71, 75.16) --
	( 71.65, 75.16) --
	( 72.59, 75.16) --
	( 73.54, 75.16) --
	( 74.48, 75.16) --
	( 75.42, 75.16) --
	( 76.37, 75.16) --
	( 77.31, 75.16) --
	( 78.26, 75.16) --
	( 79.20, 75.16) --
	( 80.14, 75.16) --
	( 81.09, 75.16) --
	( 82.03, 76.13) --
	( 82.98, 76.13) --
	( 83.92, 75.16) --
	( 84.86, 75.16) --
	( 85.81, 75.16) --
	( 86.75, 75.16) --
	( 87.70, 75.16) --
	( 88.64, 75.16) --
	( 89.58, 75.16) --
	( 90.53, 77.11) --
	( 91.47, 76.13) --
	( 92.42, 77.11) --
	( 93.36, 77.11) --
	( 94.30, 77.11) --
	( 95.25, 76.13) --
	( 96.19, 77.11) --
	( 97.14, 76.13) --
	( 98.08, 76.13) --
	( 99.02, 76.13) --
	( 99.97, 76.13) --
	(100.91, 77.11) --
	(101.86, 77.11) --
	(102.80, 77.11) --
	(103.74, 78.08) --
	(104.69, 78.08) --
	(105.63, 78.08) --
	(106.58, 77.11) --
	(107.52, 78.08) --
	(108.46, 78.08) --
	(109.41, 79.06) --
	(110.35, 79.06) --
	(111.30, 79.06) --
	(112.24, 79.06) --
	(113.18, 80.03) --
	(114.13, 79.06) --
	(115.07, 80.03) --
	(116.01, 80.03) --
	(116.96, 80.03) --
	(117.90, 79.06) --
	(118.85, 80.03) --
	(119.79, 79.06) --
	(120.73, 80.03) --
	(121.68, 80.03) --
	(122.62, 80.03) --
	(123.57, 79.06) --
	(124.51, 80.03) --
	(125.45, 81.01) --
	(126.40, 81.01) --
	(127.34, 80.03) --
	(128.29, 81.01) --
	(129.23, 81.01) --
	(130.17, 81.01) --
	(131.12, 81.01) --
	(132.06, 81.01) --
	(133.01, 82.96) --
	(133.95, 81.99) --
	(134.89, 81.01) --
	(135.84, 80.03) --
	(136.78, 81.01) --
	(137.73, 81.01) --
	(138.67, 81.99) --
	(139.61, 82.96) --
	(140.56, 81.99) --
	(141.50, 81.01) --
	(142.45, 82.96) --
	(143.39, 81.01) --
	(144.33, 80.03) --
	(145.28, 81.01) --
	(146.22, 80.03) --
	(147.17, 81.01) --
	(148.11, 81.01) --
	(149.05, 81.99) --
	(150.00, 82.96) --
	(150.94, 81.99) --
	(151.88, 81.99) --
	(152.83, 81.99) --
	(153.77, 81.01) --
	(154.72, 81.99) --
	(155.66, 81.01) --
	(156.60, 81.99) --
	(157.55, 81.01) --
	(158.49, 81.99) --
	(159.44, 81.01) --
	(160.38, 81.99) --
	(161.32, 81.99) --
	(162.27, 81.99) --
	(163.21, 82.96) --
	(164.16, 81.99) --
	(165.10, 81.99) --
	(166.04, 81.01) --
	(166.99, 81.01) --
	(167.93, 81.01) --
	(168.88, 81.01) --
	(169.82, 82.96) --
	(170.76, 81.01) --
	(171.71, 81.01) --
	(172.65, 80.03) --
	(173.60, 80.03) --
	(174.54, 81.99) --
	(175.48, 81.01) --
	(176.43, 81.01) --
	(177.37, 81.01) --
	(178.32, 81.01) --
	(179.26, 80.03) --
	(180.20, 81.01) --
	(181.15, 81.01) --
	(182.09, 81.01) --
	(183.04, 81.01) --
	(183.98, 82.96) --
	(184.92, 81.99) --
	(185.87, 81.99) --
	(186.81, 81.01) --
	(187.76, 81.01) --
	(188.70, 81.01) --
	(189.64, 81.01) --
	(190.59, 81.99) --
	(191.53, 81.01) --
	(192.47, 81.99) --
	(193.42, 80.03) --
	(194.36, 81.01) --
	(195.31, 81.01) --
	(196.25, 81.99) --
	(197.19, 81.01) --
	(198.14, 81.99) --
	(199.08, 81.99) --
	(200.03, 81.99) --
	(200.97, 81.01) --
	(201.91, 81.99) --
	(202.86, 81.99) --
	(203.80, 81.01) --
	(204.75, 81.01) --
	(205.69, 81.99) --
	(206.63, 81.99) --
	(207.58, 81.99) --
	(208.52, 82.96) --
	(209.47, 81.99) --
	(210.41, 82.96) --
	(211.35, 82.96) --
	(212.30, 83.94) --
	(213.24, 83.94) --
	(214.19, 83.94) --
	(215.13, 84.91) --
	(216.07, 86.86) --
	(217.02, 89.79) --
	(217.96, 87.84) --
	(218.91, 87.84) --
	(219.85, 88.82) --
	(220.79, 89.79) --
	(221.74, 88.82) --
	(222.68, 88.82) --
	(223.63, 86.86) --
	(224.57, 87.84) --
	(225.51, 86.86) --
	(226.46, 87.84) --
	(227.40, 87.84) --
	(228.35, 90.77) --
	(229.29, 91.74) --
	(230.23, 92.72) --
	(231.18, 92.72) --
	(232.12, 93.69) --
	(233.06, 94.67) --
	(234.01, 99.55) --
	(234.95,105.40) --
	(235.90,104.43) --
	(236.84,105.40) --
	(237.78,110.28) --
	(238.73,111.26) --
	(239.67,115.16) --
	(240.62,123.94) --
	(241.56,121.01) --
	(242.50,128.82) --
	(243.45,125.89) --
	(244.39,123.94) --
	(245.34,127.84) --
	(246.28,123.94) --
	(247.22,134.67) --
	(248.17,126.87) --
	(249.11,125.89) --
	(250.06,126.87) --
	(251.00,120.04) --
	(251.94,131.75) --
	(252.89,143.45) --
	(253.83,160.04) --
	(254.78,170.77) --
	(255.72,158.09) --
	(256.66,172.72) --
	(257.61,177.60) --
	(258.55,192.24) --
	(259.50,180.53) --
	(260.44,162.97) --
	(261.38,172.72) --
	(262.33,179.55) --
	(263.27,184.43) --
	(264.22,173.70) --
	(265.16,153.21) --
	(266.10,145.41) --
	(267.05,148.33) --
	(267.99,153.21) --
	(268.93,157.11) --
	(269.88,143.45) --
	(270.82,150.28) --
	(271.77,142.48) --
	(272.71,150.28) --
	(273.65,150.28) --
	(274.60,155.16) --
	(275.54,160.04) --
	(276.49,166.87) --
	(277.43,176.63) --
	(278.37,187.36) --
	(279.32,200.04) --
	(280.26,202.97) --
	(281.21,231.27) --
	(282.15,234.19) --
	(283.09,258.58) --
	(284.04,203.95) --
	(284.98,233.22) --
	(285.93,242.00) --
	(286.87,296.64) --
	(287.81,291.76) --
	(288.76,284.93) --
	(289.70,283.95) --
	(290.65,277.12) --
	(291.59,235.17) --
	(292.53,218.58) --
	(293.48,219.56) --
	(294.42,234.19) --
	(295.37,210.78) --
	(296.31,202.00) --
	(297.25,207.85) --
	(298.20,197.12) --
	(299.14,200.04) --
	(300.09,210.78) --
	(301.03,195.17) --
	(301.97,191.26) --
	(302.92,189.31) --
	(303.86,196.14) --
	(304.81,175.65) --
	(305.75,189.31) --
	(306.69,179.55) --
	(307.64,186.38) --
	(308.58,175.65) --
	(309.52,169.80) --
	(310.47,171.75) --
	(311.41,172.72) --
	(312.36,174.68) --
	(313.30,169.80) --
	(314.24,186.38) --
	(315.19,183.46) --
	(316.13,207.85) --
	(317.08,203.95) --
	(318.02,206.87) --
	(318.96,202.00) --
	(319.91,224.44) --
	(320.85,202.00) --
	(321.80,216.63) --
	(322.74,206.87) --
	(323.68,216.63) --
	(324.63,212.73) --
	(325.57,215.65) --
	(326.52,211.75) --
	(327.46,212.73) --
	(328.40,210.78) --
	(329.35,204.92) --
	(330.29,205.90) --
	(331.24,202.00) --
	(332.18,188.34) --
	(333.12,203.95) --
	(334.07,196.14) --
	(335.01,199.07) --
	(335.96,168.82) --
	(336.90,154.19) --
	(337.84,179.55) --
	(338.79,169.80) --
	(339.73,170.77) --
	(340.68,193.21) --
	(341.62,187.36) --
	(342.56,204.92) --
	(343.51,191.26) --
	(344.45,201.02) --
	(345.40,191.26) --
	(346.34,169.80) --
	(347.28,182.48) --
	(348.23,186.38) --
	(349.17,176.63) --
	(350.11,176.63) --
	(351.06,168.82) --
	(352.00,174.68) --
	(352.95,174.68) --
	(353.89,174.68) --
	(354.83,168.82) --
	(355.78,164.92) --
	(356.72,157.11) --
	(357.67,157.11) --
	(358.61,156.14) --
	(359.55,151.26) --
	(360.50,153.21) --
	(361.44,149.31) --
	(362.39,163.94) --
	(363.33,159.06) --
	(364.27,161.02) --
	(365.22,161.02) --
	(366.16,164.92) --
	(367.11,160.04) --
	(368.05,162.97) --
	(368.99,158.09) --
	(369.94,167.85) --
	(370.88,161.02) --
	(371.83,166.87) --
	(372.77,159.06) --
	(373.71,160.04) --
	(374.66,163.94) --
	(375.60,164.92) --
	(376.55,165.89) --
	(377.49,158.09) --
	(378.43,169.80) --
	(379.38,161.02) --
	(380.32,166.87) --
	(381.27,162.97) --
	(382.21,162.97) --
	(383.15,161.02) --
	(384.10,170.77) --
	(385.04,167.85) --
	(385.98,165.89) --
	(386.93,163.94) --
	(387.87,157.11) --
	(388.82,168.82) --
	(389.76,168.82) --
	(390.70,165.89) --
	(391.65,165.89) --
	(392.59,167.85) --
	(393.54,181.51) --
	(394.48,170.77) --
	(395.42,181.51) --
	(396.37,159.06) --
	(397.31,161.02) --
	(398.26,177.60) --
	(399.20,185.41) --
	(400.14,192.24) --
	(401.09,202.00) --
	(402.03,155.16) --
	(402.98,165.89) --
	(403.92,159.06) --
	(404.86,157.11) --
	(405.81,158.09) --
	(406.75,159.06) --
	(407.70,168.82) --
	(408.64,163.94) --
	(409.58,168.82) --
	(410.53,173.70) --
	(411.47,186.38) --
	(412.42,166.87) --
	(413.36,172.72) --
	(414.30,179.55) --
	(415.25,165.89) --
	(416.19,178.58) --
	(417.14,175.65) --
	(418.08,179.55) --
	(419.02,165.89) --
	(419.97,176.63) --
	(420.91,172.72) --
	(421.86,178.58) --
	(422.80,185.41) --
	(423.74,190.29) --
	(424.69,202.97) --
	(425.63,193.21) --
	(426.57,203.95) --
	(427.52,202.00) --
	(428.46,217.61) --
	(429.41,212.73) --
	(430.35,208.82) --
	(431.29,201.02) --
	(432.24,207.85) --
	(433.18,197.12) --
	(434.13,214.68) --
	(435.07,212.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,117.45) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,166.24) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,215.02) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,263.81) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,312.59) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 74.18) --
	( 58.43, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,122.96) --
	( 58.43,122.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,171.75) --
	( 58.43,171.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,220.53) --
	( 58.43,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,269.32) --
	( 58.43,269.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,318.10) --
	( 58.43,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01,122.96) --
	(438.76,122.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01,171.75) --
	(438.76,171.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01,220.53) --
	(438.76,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01,269.32) --
	(438.76,269.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01,318.10) --
	(438.76,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (440.96,117.45) {50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (440.96,166.24) {100};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (440.96,215.02) {150};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (440.96,263.81) {200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (440.96,312.59) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 71.43) --
	( 58.43, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.63, 71.43) --
	(105.63, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.83, 71.43) --
	(152.83, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.03, 71.43) --
	(200.03, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.22, 71.43) --
	(247.22, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.42, 71.43) --
	(294.42, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.62, 71.43) --
	(341.62, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.82, 71.43) --
	(388.82, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.01, 71.43) --
	(436.01, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.43, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.63, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (152.83, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (200.03, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.22, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (294.42, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (341.62, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (388.82, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.01, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (247.22, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Verification time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (487.15,196.14) {Number of transactions};

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (467.71,196.14) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.70,  0.00) rectangle (418.74, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.70,  5.50) rectangle (101.16, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.15, 12.73) -- ( 99.71, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.15, 12.73) -- ( 99.71, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.62,  5.50) rectangle (243.07, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.06, 12.73) -- (241.63, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.06, 12.73) -- (241.63, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (106.66,  7.22) {Verification time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (248.57,  7.22) {Number of transactions};
\end{scope}
\end{tikzpicture}


==> teximg/block-verify-import-plang9-ssd.tex <==
% Created by tikzDevice version 0.12 on 2019-10-14 12:05:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 58.43, 74.18) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.43, 74.18) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43, 99.95) --
	(491.66, 99.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,151.48) --
	(491.66,151.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,203.01) --
	(491.66,203.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,254.54) --
	(491.66,254.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.43,306.08) --
	(491.66,306.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.51, 74.18) --
	( 85.51,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.66, 74.18) --
	(139.66,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.82, 74.18) --
	(193.82,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.97, 74.18) --
	(247.97,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.13, 74.18) --
	(302.13,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.28, 74.18) --
	(356.28,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.43, 74.18) --
	(410.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (464.59, 74.18) --
	(464.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 74.18) --
	(491.66, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,125.71) --
	(491.66,125.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,177.25) --
	(491.66,177.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,228.78) --
	(491.66,228.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43,280.31) --
	(491.66,280.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 74.18) --
	( 58.43,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.59, 74.18) --
	(112.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74, 74.18) --
	(166.74,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.89, 74.18) --
	(220.89,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.05, 74.18) --
	(275.05,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.20, 74.18) --
	(329.20,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36, 74.18) --
	(383.36,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.51, 74.18) --
	(437.51,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,318.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 58.43, 81.01) --
	( 59.52, 75.27) --
	( 60.60, 77.63) --
	( 61.68, 77.81) --
	( 62.77, 75.37) --
	( 63.85, 77.79) --
	( 64.93, 77.81) --
	( 66.02, 75.59) --
	( 67.10, 77.89) --
	( 68.18, 78.03) --
	( 69.26, 75.77) --
	( 70.35, 77.95) --
	( 71.43, 78.03) --
	( 72.51, 75.62) --
	( 73.60, 78.16) --
	( 74.68, 78.04) --
	( 75.76, 75.70) --
	( 76.85, 78.11) --
	( 77.93, 78.00) --
	( 79.01, 75.82) --
	( 80.10, 78.14) --
	( 81.18, 78.33) --
	( 82.26, 75.78) --
	( 83.34, 78.28) --
	( 84.43, 78.23) --
	( 85.51, 76.00) --
	( 86.59, 78.64) --
	( 87.68, 78.25) --
	( 88.76, 75.73) --
	( 89.84, 78.51) --
	( 90.93, 78.29) --
	( 92.01, 75.69) --
	( 93.09, 78.58) --
	( 94.18, 78.19) --
	( 95.26, 76.72) --
	( 96.34, 78.90) --
	( 97.42, 79.57) --
	( 98.51, 76.68) --
	( 99.59, 79.68) --
	(100.67, 75.94) --
	(101.76, 79.72) --
	(102.84, 78.95) --
	(103.92, 79.25) --
	(105.01, 76.14) --
	(106.09, 78.72) --
	(107.17, 76.69) --
	(108.26, 78.88) --
	(109.34, 79.16) --
	(110.42, 76.68) --
	(111.50, 78.42) --
	(112.59, 83.25) --
	(113.67, 76.36) --
	(114.75, 79.29) --
	(115.84, 79.61) --
	(116.92, 76.64) --
	(118.00, 79.62) --
	(119.09, 79.49) --
	(120.17, 76.82) --
	(121.25, 80.25) --
	(122.34, 80.74) --
	(123.42, 77.44) --
	(124.50, 79.80) --
	(125.58, 80.55) --
	(126.67, 76.98) --
	(127.75, 80.09) --
	(128.83, 79.56) --
	(129.92, 77.39) --
	(131.00, 80.13) --
	(132.08, 79.97) --
	(133.17, 77.02) --
	(134.25, 80.16) --
	(135.33, 80.83) --
	(136.42, 77.55) --
	(137.50, 77.84) --
	(138.58, 80.56) --
	(139.66, 78.10) --
	(140.75, 81.05) --
	(141.83, 81.16) --
	(142.91, 77.47) --
	(144.00, 81.73) --
	(145.08, 81.34) --
	(146.16, 77.66) --
	(147.25, 80.43) --
	(148.33, 81.33) --
	(149.41, 77.66) --
	(150.50, 82.25) --
	(151.58, 94.04) --
	(152.66, 79.64) --
	(153.74, 81.41) --
	(154.83, 82.21) --
	(155.91, 78.62) --
	(156.99, 81.61) --
	(158.08, 82.35) --
	(159.16, 78.09) --
	(160.24, 80.88) --
	(161.33, 80.90) --
	(162.41, 79.94) --
	(163.49, 82.07) --
	(164.58, 82.42) --
	(165.66, 77.40) --
	(166.74, 85.44) --
	(167.82, 81.47) --
	(168.91, 78.18) --
	(169.99, 81.11) --
	(171.07, 81.92) --
	(172.16, 77.77) --
	(173.24, 81.77) --
	(174.32, 81.67) --
	(175.41, 78.26) --
	(176.49, 81.86) --
	(177.57, 81.69) --
	(178.66, 78.44) --
	(179.74, 81.94) --
	(180.82, 82.13) --
	(181.90, 79.18) --
	(182.99, 88.25) --
	(184.07, 86.60) --
	(185.15, 80.51) --
	(186.24, 92.72) --
	(187.32,258.41) --
	(188.40,190.60) --
	(189.49,155.65) --
	(190.57,102.15) --
	(191.65, 88.35) --
	(192.73, 82.13) --
	(193.82, 82.28) --
	(194.90, 78.11) --
	(195.98, 81.38) --
	(197.07, 79.22) --
	(198.15, 78.37) --
	(199.23, 81.62) --
	(200.32, 82.02) --
	(201.40, 78.06) --
	(202.48, 91.34) --
	(203.57,144.58) --
	(204.65,168.34) --
	(205.73, 81.46) --
	(206.81, 82.13) --
	(207.90, 77.91) --
	(208.98, 81.73) --
	(210.06, 82.15) --
	(211.15, 77.75) --
	(212.23, 82.00) --
	(213.31, 77.77) --
	(214.40, 77.91) --
	(215.48, 81.60) --
	(216.56, 81.84) --
	(217.65, 78.11) --
	(218.73, 81.96) --
	(219.81, 77.46) --
	(220.89, 82.92) --
	(221.98, 81.90) --
	(223.06, 82.33) --
	(224.14, 78.41) --
	(225.23, 81.65) --
	(226.31, 82.67) --
	(227.39, 78.32) --
	(228.48, 82.93) --
	(229.56, 82.36) --
	(230.64, 78.73) --
	(231.73, 81.99) --
	(232.81, 83.08) --
	(233.89, 78.84) --
	(234.97, 84.03) --
	(236.06, 83.58) --
	(237.14, 79.08) --
	(238.22, 83.80) --
	(239.31, 84.80) --
	(240.39, 81.95) --
	(241.47, 84.90) --
	(242.56, 85.05) --
	(243.64, 81.34) --
	(244.72, 83.31) --
	(245.81, 86.14) --
	(246.89, 81.35) --
	(247.97, 82.63) --
	(249.05, 85.41) --
	(250.14, 80.86) --
	(251.22, 86.58) --
	(252.30, 83.65) --
	(253.39, 82.99) --
	(254.47, 87.26) --
	(255.55, 88.74) --
	(256.64, 84.22) --
	(257.72, 89.35) --
	(258.80, 89.76) --
	(259.89, 88.87) --
	(260.97, 94.06) --
	(262.05, 95.52) --
	(263.13, 92.27) --
	(264.22, 98.53) --
	(265.30,100.06) --
	(266.38, 97.12) --
	(267.47,105.49) --
	(268.55,102.93) --
	(269.63,104.74) --
	(270.72,106.62) --
	(271.80,107.37) --
	(272.88,108.52) --
	(273.97,109.55) --
	(275.05,116.06) --
	(276.13,106.98) --
	(277.21,108.16) --
	(278.30,110.21) --
	(279.38,102.74) --
	(280.46,114.70) --
	(281.55,119.08) --
	(282.63,128.37) --
	(283.71,136.60) --
	(284.80,129.91) --
	(285.88,134.79) --
	(286.96,142.36) --
	(288.05,155.59) --
	(289.13,145.49) --
	(290.21,139.90) --
	(291.29,147.57) --
	(292.38,148.91) --
	(293.46,149.07) --
	(294.54,142.15) --
	(295.63,120.12) --
	(296.71,120.92) --
	(297.79,125.52) --
	(298.88,124.08) --
	(299.96,135.77) --
	(301.04,124.35) --
	(302.13,124.95) --
	(303.21,122.01) --
	(304.29,132.42) --
	(305.37,128.73) --
	(306.46,133.40) --
	(307.54,137.97) --
	(308.62,139.14) --
	(309.71,152.27) --
	(310.79,161.12) --
	(311.87,165.41) --
	(312.96,180.14) --
	(314.04,189.89) --
	(315.12,187.93) --
	(316.21,194.29) --
	(317.29,170.00) --
	(318.37,184.92) --
	(319.45,191.05) --
	(320.54,215.38) --
	(321.62,219.12) --
	(322.70,217.88) --
	(323.79,217.84) --
	(324.87,214.70) --
	(325.95,199.57) --
	(327.04,192.51) --
	(328.12,190.66) --
	(329.20,213.95) --
	(330.29,188.07) --
	(331.37,186.38) --
	(332.45,190.60) --
	(333.53,185.56) --
	(334.62,185.51) --
	(335.70,191.44) --
	(336.78,188.60) --
	(337.87,190.31) --
	(338.95,189.43) --
	(340.03,197.07) --
	(341.12,184.11) --
	(342.20,193.01) --
	(343.28,181.76) --
	(344.37,187.14) --
	(345.45,185.31) --
	(346.53,172.65) --
	(347.61,177.82) --
	(348.70,183.74) --
	(349.78,188.02) --
	(350.86,188.95) --
	(351.95,212.48) --
	(353.03,204.18) --
	(354.11,220.55) --
	(355.20,223.67) --
	(356.28,217.98) --
	(357.36,220.62) --
	(358.45,237.27) --
	(359.53,224.85) --
	(360.61,229.58) --
	(361.69,223.33) --
	(362.78,231.97) --
	(363.86,232.61) --
	(364.94,241.45) --
	(366.03,257.84) --
	(367.11,272.21) --
	(368.19,245.33) --
	(369.28,237.27) --
	(370.36,232.92) --
	(371.44,223.51) --
	(372.53,221.20) --
	(373.61,237.12) --
	(374.69,234.54) --
	(375.77,234.94) --
	(376.86,171.52) --
	(377.94,175.58) --
	(379.02,198.41) --
	(380.11,195.38) --
	(381.19,199.06) --
	(382.27,231.78) --
	(383.36,240.56) --
	(384.44,246.71) --
	(385.52,229.95) --
	(386.61,238.89) --
	(387.69,225.20) --
	(388.77,315.44) --
	(389.85,237.53) --
	(390.94,231.85) --
	(392.02,236.30) --
	(393.10,233.31) --
	(394.19,234.25) --
	(395.27,234.62) --
	(396.35,229.72) --
	(397.44,234.18) --
	(398.52,233.40) --
	(399.60,224.53) --
	(400.69,219.22) --
	(401.77,215.05) --
	(402.85,212.31) --
	(403.93,208.12) --
	(405.02,207.54) --
	(406.10,205.48) --
	(407.18,223.23) --
	(408.27,210.96) --
	(409.35,224.70) --
	(410.43,225.47) --
	(411.52,224.21) --
	(412.60,220.45) --
	(413.68,219.87) --
	(414.77,219.41) --
	(415.85,229.52) --
	(416.93,226.07) --
	(418.01,232.86) --
	(419.10,220.59) --
	(420.18,222.20) --
	(421.26,223.43) --
	(422.35,228.93) --
	(423.43,225.12) --
	(424.51,220.29) --
	(425.60,224.63) --
	(426.68,229.32) --
	(427.76,232.14) --
	(428.85,228.93) --
	(429.93,226.03) --
	(431.01,228.51) --
	(432.09,229.42) --
	(433.18,232.78) --
	(434.26,227.83) --
	(435.34,229.74) --
	(436.43,233.97) --
	(437.51,256.83) --
	(438.59,236.30) --
	(439.68,239.97) --
	(440.76,236.48) --
	(441.84,233.62) --
	(442.93,247.25) --
	(444.01,253.67) --
	(445.09,260.31) --
	(446.17,235.64) --
	(447.26,229.60) --
	(448.34,251.47) --
	(449.42,269.28) --
	(450.51,266.58) --
	(451.59,271.74) --
	(452.67,246.68) --
	(453.76,247.95) --
	(454.84,246.51) --
	(455.92,240.45) --
	(457.01,237.02) --
	(458.09,243.05) --
	(459.17,254.80) --
	(460.25,250.32) --
	(461.34,254.15) --
	(462.42,258.38) --
	(463.50,281.21) --
	(464.59,252.07) --
	(465.67,260.81) --
	(466.75,258.74) --
	(467.84,248.82) --
	(468.92,267.25) --
	(470.00,259.26) --
	(471.09,264.91) --
	(472.17,240.18) --
	(473.25,259.06) --
	(474.33,248.92) --
	(475.42,249.52) --
	(476.50,274.25) --
	(477.58,278.51) --
	(478.67,295.86) --
	(479.75,290.03) --
	(480.83,295.39) --
	(481.92,295.21) --
	(483.00,292.55) --
	(484.08,292.37) --
	(485.17,288.70) --
	(486.25,291.43) --
	(487.33,295.90) --
	(488.41,308.39) --
	(489.50,296.34) --
	(490.58,292.13) --
	(490.58,102.09) --
	(489.50,104.19) --
	(488.41,100.87) --
	(487.33,102.10) --
	(486.25,106.74) --
	(485.17,104.06) --
	(484.08,103.63) --
	(483.00,110.01) --
	(481.92,104.04) --
	(480.83,101.07) --
	(479.75,100.09) --
	(478.67,103.42) --
	(477.58, 98.29) --
	(476.50,100.07) --
	(475.42, 96.71) --
	(474.33, 94.74) --
	(473.25, 98.85) --
	(472.17, 93.93) --
	(471.09, 96.05) --
	(470.00, 97.80) --
	(468.92,102.41) --
	(467.84, 93.97) --
	(466.75, 96.85) --
	(465.67, 97.46) --
	(464.59, 93.49) --
	(463.50, 99.25) --
	(462.42, 94.93) --
	(461.34, 94.18) --
	(460.25, 93.61) --
	(459.17, 96.04) --
	(458.09, 92.23) --
	(457.01, 92.73) --
	(455.92, 93.00) --
	(454.84, 92.15) --
	(453.76, 96.23) --
	(452.67, 95.05) --
	(451.59,100.83) --
	(450.51,100.37) --
	(449.42,102.57) --
	(448.34, 95.64) --
	(447.26, 92.59) --
	(446.17, 94.60) --
	(445.09, 96.76) --
	(444.01, 99.93) --
	(442.93,101.12) --
	(441.84, 93.81) --
	(440.76, 95.13) --
	(439.68, 99.06) --
	(438.59, 93.90) --
	(437.51,103.56) --
	(436.43, 95.45) --
	(435.34, 92.77) --
	(434.26, 94.32) --
	(433.18, 94.59) --
	(432.09, 94.49) --
	(431.01, 93.30) --
	(429.93, 98.26) --
	(428.85, 92.62) --
	(427.76, 96.78) --
	(426.68, 94.81) --
	(425.60, 94.01) --
	(424.51, 94.55) --
	(423.43, 95.53) --
	(422.35, 93.40) --
	(421.26, 96.34) --
	(420.18, 94.35) --
	(419.10, 91.82) --
	(418.01, 95.41) --
	(416.93, 95.37) --
	(415.85, 93.60) --
	(414.77, 92.87) --
	(413.68, 94.58) --
	(412.60, 92.20) --
	(411.52, 93.62) --
	(410.43, 92.82) --
	(409.35, 92.31) --
	(408.27, 93.78) --
	(407.18, 97.86) --
	(406.10, 89.32) --
	(405.02, 90.70) --
	(403.93, 89.75) --
	(402.85, 90.53) --
	(401.77, 91.39) --
	(400.69, 91.27) --
	(399.60, 92.57) --
	(398.52, 95.50) --
	(397.44, 95.14) --
	(396.35, 94.59) --
	(395.27, 96.36) --
	(394.19, 94.73) --
	(393.10, 95.15) --
	(392.02, 95.64) --
	(390.94, 99.23) --
	(389.85, 96.89) --
	(388.77, 96.23) --
	(387.69, 99.61) --
	(386.61,100.60) --
	(385.52, 99.01) --
	(384.44,102.69) --
	(383.36,103.48) --
	(382.27, 98.38) --
	(381.19, 94.90) --
	(380.11, 93.72) --
	(379.02, 96.08) --
	(377.94, 91.88) --
	(376.86, 93.42) --
	(375.77,101.34) --
	(374.69,103.99) --
	(373.61,101.08) --
	(372.53, 98.71) --
	(371.44,102.63) --
	(370.36,101.58) --
	(369.28,105.21) --
	(368.19,107.48) --
	(367.11,103.36) --
	(366.03,107.10) --
	(364.94,103.86) --
	(363.86,103.03) --
	(362.78,104.95) --
	(361.69,103.53) --
	(360.61,104.05) --
	(359.53,101.91) --
	(358.45,107.09) --
	(357.36,100.76) --
	(356.28,102.75) --
	(355.20,102.53) --
	(354.11,101.88) --
	(353.03, 97.13) --
	(351.95,101.81) --
	(350.86, 93.82) --
	(349.78, 97.04) --
	(348.70, 94.60) --
	(347.61, 94.13) --
	(346.53, 93.96) --
	(345.45, 97.51) --
	(344.37, 97.30) --
	(343.28, 96.70) --
	(342.20, 99.02) --
	(341.12, 94.98) --
	(340.03,100.28) --
	(338.95,100.52) --
	(337.87, 98.36) --
	(336.78,100.87) --
	(335.70,102.83) --
	(334.62,100.21) --
	(333.53,101.34) --
	(332.45,104.46) --
	(331.37,100.62) --
	(330.29,104.31) --
	(329.20,113.47) --
	(328.12,103.40) --
	(327.04,104.30) --
	(325.95,107.61) --
	(324.87,116.95) --
	(323.79,118.78) --
	(322.70,123.03) --
	(321.62,120.06) --
	(320.54,121.74) --
	(319.45,109.97) --
	(318.37,106.70) --
	(317.29,102.53) --
	(316.21,113.28) --
	(315.12,107.22) --
	(314.04,108.09) --
	(312.96,101.99) --
	(311.87,100.38) --
	(310.79,102.00) --
	(309.71, 99.89) --
	(308.62, 93.47) --
	(307.54, 96.79) --
	(306.46, 92.28) --
	(305.37, 89.99) --
	(304.29, 94.23) --
	(303.21, 88.90) --
	(302.13, 89.94) --
	(301.04, 91.52) --
	(299.96, 96.02) --
	(298.88, 90.68) --
	(297.79, 92.66) --
	(296.71, 93.64) --
	(295.63, 90.71) --
	(294.54, 99.46) --
	(293.46, 99.09) --
	(292.38, 95.71) --
	(291.29, 96.50) --
	(290.21, 94.63) --
	(289.13, 96.49) --
	(288.05,102.98) --
	(286.96, 96.53) --
	(285.88, 94.66) --
	(284.80, 95.55) --
	(283.71, 94.71) --
	(282.63, 92.18) --
	(281.55, 90.09) --
	(280.46, 90.62) --
	(279.38, 84.29) --
	(278.30, 89.65) --
	(277.21, 87.55) --
	(276.13, 85.50) --
	(275.05, 91.33) --
	(273.97, 87.85) --
	(272.88, 85.60) --
	(271.80, 87.26) --
	(270.72, 88.51) --
	(269.63, 86.20) --
	(268.55, 86.42) --
	(267.47, 88.76) --
	(266.38, 83.28) --
	(265.30, 87.29) --
	(264.22, 85.28) --
	(263.13, 81.60) --
	(262.05, 85.15) --
	(260.97, 83.98) --
	(259.89, 80.24) --
	(258.80, 83.03) --
	(257.72, 83.55) --
	(256.64, 78.91) --
	(255.55, 83.62) --
	(254.47, 82.23) --
	(253.39, 78.33) --
	(252.30, 79.67) --
	(251.22, 82.41) --
	(250.14, 77.37) --
	(249.05, 81.80) --
	(247.97, 79.38) --
	(246.89, 77.86) --
	(245.81, 82.31) --
	(244.72, 79.61) --
	(243.64, 77.84) --
	(242.56, 81.96) --
	(241.47, 81.87) --
	(240.39, 78.28) --
	(239.31, 81.76) --
	(238.22, 81.35) --
	(237.14, 76.85) --
	(236.06, 81.29) --
	(234.97, 81.57) --
	(233.89, 76.73) --
	(232.81, 81.06) --
	(231.73, 80.07) --
	(230.64, 76.71) --
	(229.56, 80.30) --
	(228.48, 80.96) --
	(227.39, 76.47) --
	(226.31, 80.90) --
	(225.23, 79.97) --
	(224.14, 76.53) --
	(223.06, 80.41) --
	(221.98, 80.19) --
	(220.89, 81.18) --
	(219.81, 75.81) --
	(218.73, 80.24) --
	(217.65, 76.43) --
	(216.56, 80.07) --
	(215.48, 80.11) --
	(214.40, 76.35) --
	(213.31, 76.39) --
	(212.23, 80.14) --
	(211.15, 76.26) --
	(210.06, 80.36) --
	(208.98, 80.26) --
	(207.90, 76.36) --
	(206.81, 80.49) --
	(205.73, 79.74) --
	(204.65, 76.81) --
	(203.57, 80.75) --
	(202.48, 79.97) --
	(201.40, 76.28) --
	(200.32, 80.13) --
	(199.23, 79.72) --
	(198.15, 76.37) --
	(197.07, 77.61) --
	(195.98, 79.41) --
	(194.90, 76.28) --
	(193.82, 80.30) --
	(192.73, 80.13) --
	(191.65, 76.72) --
	(190.57, 76.70) --
	(189.49, 79.86) --
	(188.40, 77.31) --
	(187.32, 79.65) --
	(186.24, 80.38) --
	(185.15, 76.48) --
	(184.07, 77.24) --
	(182.99, 80.66) --
	(181.90, 76.31) --
	(180.82, 80.36) --
	(179.74, 80.29) --
	(178.66, 76.72) --
	(177.57, 80.07) --
	(176.49, 80.13) --
	(175.41, 76.57) --
	(174.32, 80.14) --
	(173.24, 79.85) --
	(172.16, 76.27) --
	(171.07, 80.10) --
	(169.99, 79.69) --
	(168.91, 76.50) --
	(167.82, 79.83) --
	(166.74, 83.79) --
	(165.66, 75.72) --
	(164.58, 80.31) --
	(163.49, 79.97) --
	(162.41, 76.67) --
	(161.33, 79.37) --
	(160.24, 79.32) --
	(159.16, 76.31) --
	(158.08, 79.53) --
	(156.99, 80.05) --
	(155.91, 76.36) --
	(154.83, 79.82) --
	(153.74, 79.78) --
	(152.66, 76.65) --
	(151.58, 80.31) --
	(150.50, 79.63) --
	(149.41, 76.26) --
	(148.33, 79.90) --
	(147.25, 79.12) --
	(146.16, 76.38) --
	(145.08, 79.69) --
	(144.00, 79.96) --
	(142.91, 76.24) --
	(141.83, 79.62) --
	(140.75, 79.49) --
	(139.66, 76.49) --
	(138.58, 79.26) --
	(137.50, 76.51) --
	(136.42, 76.33) --
	(135.33, 79.59) --
	(134.25, 79.10) --
	(133.17, 76.05) --
	(132.08, 78.97) --
	(131.00, 79.13) --
	(129.92, 76.29) --
	(128.83, 78.63) --
	(127.75, 78.93) --
	(126.67, 76.02) --
	(125.58, 79.48) --
	(124.50, 78.71) --
	(123.42, 76.16) --
	(122.34, 79.61) --
	(121.25, 79.13) --
	(120.17, 75.90) --
	(119.09, 78.65) --
	(118.00, 78.73) --
	(116.92, 75.85) --
	(115.84, 78.87) --
	(114.75, 78.59) --
	(113.67, 75.64) --
	(112.59, 82.50) --
	(111.50, 77.69) --
	(110.42, 75.77) --
	(109.34, 78.51) --
	(108.26, 78.13) --
	(107.17, 75.71) --
	(106.09, 78.15) --
	(105.01, 75.53) --
	(103.92, 78.43) --
	(102.84, 78.11) --
	(101.76, 78.37) --
	(100.67, 75.28) --
	( 99.59, 78.57) --
	( 98.51, 75.60) --
	( 97.42, 78.33) --
	( 96.34, 78.17) --
	( 95.26, 75.71) --
	( 94.18, 77.85) --
	( 93.09, 78.25) --
	( 92.01, 75.37) --
	( 90.93, 77.90) --
	( 89.84, 78.18) --
	( 88.76, 75.38) --
	( 87.68, 77.92) --
	( 86.59, 78.17) --
	( 85.51, 75.56) --
	( 84.43, 77.90) --
	( 83.34, 77.89) --
	( 82.26, 75.40) --
	( 81.18, 78.01) --
	( 80.10, 77.84) --
	( 79.01, 75.49) --
	( 77.93, 77.70) --
	( 76.85, 77.79) --
	( 75.76, 75.40) --
	( 74.68, 77.76) --
	( 73.60, 77.86) --
	( 72.51, 75.32) --
	( 71.43, 77.75) --
	( 70.35, 77.67) --
	( 69.26, 75.49) --
	( 68.18, 77.76) --
	( 67.10, 77.62) --
	( 66.02, 75.33) --
	( 64.93, 77.58) --
	( 63.85, 77.58) --
	( 62.77, 75.16) --
	( 61.68, 77.58) --
	( 60.60, 77.43) --
	( 59.52, 75.12) --
	( 58.43, 80.87) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 58.43, 80.87) --
	( 59.52, 75.12) --
	( 60.60, 77.43) --
	( 61.68, 77.58) --
	( 62.77, 75.16) --
	( 63.85, 77.58) --
	( 64.93, 77.58) --
	( 66.02, 75.33) --
	( 67.10, 77.62) --
	( 68.18, 77.76) --
	( 69.26, 75.49) --
	( 70.35, 77.67) --
	( 71.43, 77.75) --
	( 72.51, 75.32) --
	( 73.60, 77.86) --
	( 74.68, 77.76) --
	( 75.76, 75.40) --
	( 76.85, 77.79) --
	( 77.93, 77.70) --
	( 79.01, 75.49) --
	( 80.10, 77.84) --
	( 81.18, 78.01) --
	( 82.26, 75.40) --
	( 83.34, 77.89) --
	( 84.43, 77.90) --
	( 85.51, 75.56) --
	( 86.59, 78.17) --
	( 87.68, 77.92) --
	( 88.76, 75.38) --
	( 89.84, 78.18) --
	( 90.93, 77.90) --
	( 92.01, 75.37) --
	( 93.09, 78.25) --
	( 94.18, 77.85) --
	( 95.26, 75.71) --
	( 96.34, 78.17) --
	( 97.42, 78.33) --
	( 98.51, 75.60) --
	( 99.59, 78.57) --
	(100.67, 75.28) --
	(101.76, 78.37) --
	(102.84, 78.11) --
	(103.92, 78.43) --
	(105.01, 75.53) --
	(106.09, 78.15) --
	(107.17, 75.71) --
	(108.26, 78.13) --
	(109.34, 78.51) --
	(110.42, 75.77) --
	(111.50, 77.69) --
	(112.59, 82.50) --
	(113.67, 75.64) --
	(114.75, 78.59) --
	(115.84, 78.87) --
	(116.92, 75.85) --
	(118.00, 78.73) --
	(119.09, 78.65) --
	(120.17, 75.90) --
	(121.25, 79.13) --
	(122.34, 79.61) --
	(123.42, 76.16) --
	(124.50, 78.71) --
	(125.58, 79.48) --
	(126.67, 76.02) --
	(127.75, 78.93) --
	(128.83, 78.63) --
	(129.92, 76.29) --
	(131.00, 79.13) --
	(132.08, 78.97) --
	(133.17, 76.05) --
	(134.25, 79.10) --
	(135.33, 79.59) --
	(136.42, 76.33) --
	(137.50, 76.51) --
	(138.58, 79.26) --
	(139.66, 76.49) --
	(140.75, 79.49) --
	(141.83, 79.62) --
	(142.91, 76.24) --
	(144.00, 79.96) --
	(145.08, 79.69) --
	(146.16, 76.38) --
	(147.25, 79.12) --
	(148.33, 79.90) --
	(149.41, 76.26) --
	(150.50, 79.63) --
	(151.58, 80.31) --
	(152.66, 76.65) --
	(153.74, 79.78) --
	(154.83, 79.82) --
	(155.91, 76.36) --
	(156.99, 80.05) --
	(158.08, 79.53) --
	(159.16, 76.31) --
	(160.24, 79.32) --
	(161.33, 79.37) --
	(162.41, 76.67) --
	(163.49, 79.97) --
	(164.58, 80.31) --
	(165.66, 75.72) --
	(166.74, 83.79) --
	(167.82, 79.83) --
	(168.91, 76.50) --
	(169.99, 79.69) --
	(171.07, 80.10) --
	(172.16, 76.27) --
	(173.24, 79.85) --
	(174.32, 80.14) --
	(175.41, 76.57) --
	(176.49, 80.13) --
	(177.57, 80.07) --
	(178.66, 76.72) --
	(179.74, 80.29) --
	(180.82, 80.36) --
	(181.90, 76.31) --
	(182.99, 80.66) --
	(184.07, 77.24) --
	(185.15, 76.48) --
	(186.24, 80.38) --
	(187.32, 79.65) --
	(188.40, 77.31) --
	(189.49, 79.86) --
	(190.57, 76.70) --
	(191.65, 76.72) --
	(192.73, 80.13) --
	(193.82, 80.30) --
	(194.90, 76.28) --
	(195.98, 79.41) --
	(197.07, 77.61) --
	(198.15, 76.37) --
	(199.23, 79.72) --
	(200.32, 80.13) --
	(201.40, 76.28) --
	(202.48, 79.97) --
	(203.57, 80.75) --
	(204.65, 76.81) --
	(205.73, 79.74) --
	(206.81, 80.49) --
	(207.90, 76.36) --
	(208.98, 80.26) --
	(210.06, 80.36) --
	(211.15, 76.26) --
	(212.23, 80.14) --
	(213.31, 76.39) --
	(214.40, 76.35) --
	(215.48, 80.11) --
	(216.56, 80.07) --
	(217.65, 76.43) --
	(218.73, 80.24) --
	(219.81, 75.81) --
	(220.89, 81.18) --
	(221.98, 80.19) --
	(223.06, 80.41) --
	(224.14, 76.53) --
	(225.23, 79.97) --
	(226.31, 80.90) --
	(227.39, 76.47) --
	(228.48, 80.96) --
	(229.56, 80.30) --
	(230.64, 76.71) --
	(231.73, 80.07) --
	(232.81, 81.06) --
	(233.89, 76.73) --
	(234.97, 81.57) --
	(236.06, 81.29) --
	(237.14, 76.85) --
	(238.22, 81.35) --
	(239.31, 81.76) --
	(240.39, 78.28) --
	(241.47, 81.87) --
	(242.56, 81.96) --
	(243.64, 77.84) --
	(244.72, 79.61) --
	(245.81, 82.31) --
	(246.89, 77.86) --
	(247.97, 79.38) --
	(249.05, 81.80) --
	(250.14, 77.37) --
	(251.22, 82.41) --
	(252.30, 79.67) --
	(253.39, 78.33) --
	(254.47, 82.23) --
	(255.55, 83.62) --
	(256.64, 78.91) --
	(257.72, 83.55) --
	(258.80, 83.03) --
	(259.89, 80.24) --
	(260.97, 83.98) --
	(262.05, 85.15) --
	(263.13, 81.60) --
	(264.22, 85.28) --
	(265.30, 87.29) --
	(266.38, 83.28) --
	(267.47, 88.76) --
	(268.55, 86.42) --
	(269.63, 86.20) --
	(270.72, 88.51) --
	(271.80, 87.26) --
	(272.88, 85.60) --
	(273.97, 87.85) --
	(275.05, 91.33) --
	(276.13, 85.50) --
	(277.21, 87.55) --
	(278.30, 89.65) --
	(279.38, 84.29) --
	(280.46, 90.62) --
	(281.55, 90.09) --
	(282.63, 92.18) --
	(283.71, 94.71) --
	(284.80, 95.55) --
	(285.88, 94.66) --
	(286.96, 96.53) --
	(288.05,102.98) --
	(289.13, 96.49) --
	(290.21, 94.63) --
	(291.29, 96.50) --
	(292.38, 95.71) --
	(293.46, 99.09) --
	(294.54, 99.46) --
	(295.63, 90.71) --
	(296.71, 93.64) --
	(297.79, 92.66) --
	(298.88, 90.68) --
	(299.96, 96.02) --
	(301.04, 91.52) --
	(302.13, 89.94) --
	(303.21, 88.90) --
	(304.29, 94.23) --
	(305.37, 89.99) --
	(306.46, 92.28) --
	(307.54, 96.79) --
	(308.62, 93.47) --
	(309.71, 99.89) --
	(310.79,102.00) --
	(311.87,100.38) --
	(312.96,101.99) --
	(314.04,108.09) --
	(315.12,107.22) --
	(316.21,113.28) --
	(317.29,102.53) --
	(318.37,106.70) --
	(319.45,109.97) --
	(320.54,121.74) --
	(321.62,120.06) --
	(322.70,123.03) --
	(323.79,118.78) --
	(324.87,116.95) --
	(325.95,107.61) --
	(327.04,104.30) --
	(328.12,103.40) --
	(329.20,113.47) --
	(330.29,104.31) --
	(331.37,100.62) --
	(332.45,104.46) --
	(333.53,101.34) --
	(334.62,100.21) --
	(335.70,102.83) --
	(336.78,100.87) --
	(337.87, 98.36) --
	(338.95,100.52) --
	(340.03,100.28) --
	(341.12, 94.98) --
	(342.20, 99.02) --
	(343.28, 96.70) --
	(344.37, 97.30) --
	(345.45, 97.51) --
	(346.53, 93.96) --
	(347.61, 94.13) --
	(348.70, 94.60) --
	(349.78, 97.04) --
	(350.86, 93.82) --
	(351.95,101.81) --
	(353.03, 97.13) --
	(354.11,101.88) --
	(355.20,102.53) --
	(356.28,102.75) --
	(357.36,100.76) --
	(358.45,107.09) --
	(359.53,101.91) --
	(360.61,104.05) --
	(361.69,103.53) --
	(362.78,104.95) --
	(363.86,103.03) --
	(364.94,103.86) --
	(366.03,107.10) --
	(367.11,103.36) --
	(368.19,107.48) --
	(369.28,105.21) --
	(370.36,101.58) --
	(371.44,102.63) --
	(372.53, 98.71) --
	(373.61,101.08) --
	(374.69,103.99) --
	(375.77,101.34) --
	(376.86, 93.42) --
	(377.94, 91.88) --
	(379.02, 96.08) --
	(380.11, 93.72) --
	(381.19, 94.90) --
	(382.27, 98.38) --
	(383.36,103.48) --
	(384.44,102.69) --
	(385.52, 99.01) --
	(386.61,100.60) --
	(387.69, 99.61) --
	(388.77, 96.23) --
	(389.85, 96.89) --
	(390.94, 99.23) --
	(392.02, 95.64) --
	(393.10, 95.15) --
	(394.19, 94.73) --
	(395.27, 96.36) --
	(396.35, 94.59) --
	(397.44, 95.14) --
	(398.52, 95.50) --
	(399.60, 92.57) --
	(400.69, 91.27) --
	(401.77, 91.39) --
	(402.85, 90.53) --
	(403.93, 89.75) --
	(405.02, 90.70) --
	(406.10, 89.32) --
	(407.18, 97.86) --
	(408.27, 93.78) --
	(409.35, 92.31) --
	(410.43, 92.82) --
	(411.52, 93.62) --
	(412.60, 92.20) --
	(413.68, 94.58) --
	(414.77, 92.87) --
	(415.85, 93.60) --
	(416.93, 95.37) --
	(418.01, 95.41) --
	(419.10, 91.82) --
	(420.18, 94.35) --
	(421.26, 96.34) --
	(422.35, 93.40) --
	(423.43, 95.53) --
	(424.51, 94.55) --
	(425.60, 94.01) --
	(426.68, 94.81) --
	(427.76, 96.78) --
	(428.85, 92.62) --
	(429.93, 98.26) --
	(431.01, 93.30) --
	(432.09, 94.49) --
	(433.18, 94.59) --
	(434.26, 94.32) --
	(435.34, 92.77) --
	(436.43, 95.45) --
	(437.51,103.56) --
	(438.59, 93.90) --
	(439.68, 99.06) --
	(440.76, 95.13) --
	(441.84, 93.81) --
	(442.93,101.12) --
	(444.01, 99.93) --
	(445.09, 96.76) --
	(446.17, 94.60) --
	(447.26, 92.59) --
	(448.34, 95.64) --
	(449.42,102.57) --
	(450.51,100.37) --
	(451.59,100.83) --
	(452.67, 95.05) --
	(453.76, 96.23) --
	(454.84, 92.15) --
	(455.92, 93.00) --
	(457.01, 92.73) --
	(458.09, 92.23) --
	(459.17, 96.04) --
	(460.25, 93.61) --
	(461.34, 94.18) --
	(462.42, 94.93) --
	(463.50, 99.25) --
	(464.59, 93.49) --
	(465.67, 97.46) --
	(466.75, 96.85) --
	(467.84, 93.97) --
	(468.92,102.41) --
	(470.00, 97.80) --
	(471.09, 96.05) --
	(472.17, 93.93) --
	(473.25, 98.85) --
	(474.33, 94.74) --
	(475.42, 96.71) --
	(476.50,100.07) --
	(477.58, 98.29) --
	(478.67,103.42) --
	(479.75,100.09) --
	(480.83,101.07) --
	(481.92,104.04) --
	(483.00,110.01) --
	(484.08,103.63) --
	(485.17,104.06) --
	(486.25,106.74) --
	(487.33,102.10) --
	(488.41,100.87) --
	(489.50,104.19) --
	(490.58,102.09) --
	(490.58, 74.18) --
	(489.50, 74.18) --
	(488.41, 74.18) --
	(487.33, 74.18) --
	(486.25, 74.18) --
	(485.17, 74.18) --
	(484.08, 74.18) --
	(483.00, 74.18) --
	(481.92, 74.18) --
	(480.83, 74.18) --
	(479.75, 74.18) --
	(478.67, 74.18) --
	(477.58, 74.18) --
	(476.50, 74.18) --
	(475.42, 74.18) --
	(474.33, 74.18) --
	(473.25, 74.18) --
	(472.17, 74.18) --
	(471.09, 74.18) --
	(470.00, 74.18) --
	(468.92, 74.18) --
	(467.84, 74.18) --
	(466.75, 74.18) --
	(465.67, 74.18) --
	(464.59, 74.18) --
	(463.50, 74.18) --
	(462.42, 74.18) --
	(461.34, 74.18) --
	(460.25, 74.18) --
	(459.17, 74.18) --
	(458.09, 74.18) --
	(457.01, 74.18) --
	(455.92, 74.18) --
	(454.84, 74.18) --
	(453.76, 74.18) --
	(452.67, 74.18) --
	(451.59, 74.18) --
	(450.51, 74.18) --
	(449.42, 74.18) --
	(448.34, 74.18) --
	(447.26, 74.18) --
	(446.17, 74.18) --
	(445.09, 74.18) --
	(444.01, 74.18) --
	(442.93, 74.18) --
	(441.84, 74.18) --
	(440.76, 74.18) --
	(439.68, 74.18) --
	(438.59, 74.18) --
	(437.51, 74.18) --
	(436.43, 74.18) --
	(435.34, 74.18) --
	(434.26, 74.18) --
	(433.18, 74.18) --
	(432.09, 74.18) --
	(431.01, 74.18) --
	(429.93, 74.18) --
	(428.85, 74.18) --
	(427.76, 74.18) --
	(426.68, 74.18) --
	(425.60, 74.18) --
	(424.51, 74.18) --
	(423.43, 74.18) --
	(422.35, 74.18) --
	(421.26, 74.18) --
	(420.18, 74.18) --
	(419.10, 74.18) --
	(418.01, 74.18) --
	(416.93, 74.18) --
	(415.85, 74.18) --
	(414.77, 74.18) --
	(413.68, 74.18) --
	(412.60, 74.18) --
	(411.52, 74.18) --
	(410.43, 74.18) --
	(409.35, 74.18) --
	(408.27, 74.18) --
	(407.18, 74.18) --
	(406.10, 74.18) --
	(405.02, 74.18) --
	(403.93, 74.18) --
	(402.85, 74.18) --
	(401.77, 74.18) --
	(400.69, 74.18) --
	(399.60, 74.18) --
	(398.52, 74.18) --
	(397.44, 74.18) --
	(396.35, 74.18) --
	(395.27, 74.18) --
	(394.19, 74.18) --
	(393.10, 74.18) --
	(392.02, 74.18) --
	(390.94, 74.18) --
	(389.85, 74.18) --
	(388.77, 74.18) --
	(387.69, 74.18) --
	(386.61, 74.18) --
	(385.52, 74.18) --
	(384.44, 74.18) --
	(383.36, 74.18) --
	(382.27, 74.18) --
	(381.19, 74.18) --
	(380.11, 74.18) --
	(379.02, 74.18) --
	(377.94, 74.18) --
	(376.86, 74.18) --
	(375.77, 74.18) --
	(374.69, 74.18) --
	(373.61, 74.18) --
	(372.53, 74.18) --
	(371.44, 74.18) --
	(370.36, 74.18) --
	(369.28, 74.18) --
	(368.19, 74.18) --
	(367.11, 74.18) --
	(366.03, 74.18) --
	(364.94, 74.18) --
	(363.86, 74.18) --
	(362.78, 74.18) --
	(361.69, 74.18) --
	(360.61, 74.18) --
	(359.53, 74.18) --
	(358.45, 74.18) --
	(357.36, 74.18) --
	(356.28, 74.18) --
	(355.20, 74.18) --
	(354.11, 74.18) --
	(353.03, 74.18) --
	(351.95, 74.18) --
	(350.86, 74.18) --
	(349.78, 74.18) --
	(348.70, 74.18) --
	(347.61, 74.18) --
	(346.53, 74.18) --
	(345.45, 74.18) --
	(344.37, 74.18) --
	(343.28, 74.18) --
	(342.20, 74.18) --
	(341.12, 74.18) --
	(340.03, 74.18) --
	(338.95, 74.18) --
	(337.87, 74.18) --
	(336.78, 74.18) --
	(335.70, 74.18) --
	(334.62, 74.18) --
	(333.53, 74.18) --
	(332.45, 74.18) --
	(331.37, 74.18) --
	(330.29, 74.18) --
	(329.20, 74.18) --
	(328.12, 74.18) --
	(327.04, 74.18) --
	(325.95, 74.18) --
	(324.87, 74.18) --
	(323.79, 74.18) --
	(322.70, 74.18) --
	(321.62, 74.18) --
	(320.54, 74.18) --
	(319.45, 74.18) --
	(318.37, 74.18) --
	(317.29, 74.18) --
	(316.21, 74.18) --
	(315.12, 74.18) --
	(314.04, 74.18) --
	(312.96, 74.18) --
	(311.87, 74.18) --
	(310.79, 74.18) --
	(309.71, 74.18) --
	(308.62, 74.18) --
	(307.54, 74.18) --
	(306.46, 74.18) --
	(305.37, 74.18) --
	(304.29, 74.18) --
	(303.21, 74.18) --
	(302.13, 74.18) --
	(301.04, 74.18) --
	(299.96, 74.18) --
	(298.88, 74.18) --
	(297.79, 74.18) --
	(296.71, 74.18) --
	(295.63, 74.18) --
	(294.54, 74.18) --
	(293.46, 74.18) --
	(292.38, 74.18) --
	(291.29, 74.18) --
	(290.21, 74.18) --
	(289.13, 74.18) --
	(288.05, 74.18) --
	(286.96, 74.18) --
	(285.88, 74.18) --
	(284.80, 74.18) --
	(283.71, 74.18) --
	(282.63, 74.18) --
	(281.55, 74.18) --
	(280.46, 74.18) --
	(279.38, 74.18) --
	(278.30, 74.18) --
	(277.21, 74.18) --
	(276.13, 74.18) --
	(275.05, 74.18) --
	(273.97, 74.18) --
	(272.88, 74.18) --
	(271.80, 74.18) --
	(270.72, 74.18) --
	(269.63, 74.18) --
	(268.55, 74.18) --
	(267.47, 74.18) --
	(266.38, 74.18) --
	(265.30, 74.18) --
	(264.22, 74.18) --
	(263.13, 74.18) --
	(262.05, 74.18) --
	(260.97, 74.18) --
	(259.89, 74.18) --
	(258.80, 74.18) --
	(257.72, 74.18) --
	(256.64, 74.18) --
	(255.55, 74.18) --
	(254.47, 74.18) --
	(253.39, 74.18) --
	(252.30, 74.18) --
	(251.22, 74.18) --
	(250.14, 74.18) --
	(249.05, 74.18) --
	(247.97, 74.18) --
	(246.89, 74.18) --
	(245.81, 74.18) --
	(244.72, 74.18) --
	(243.64, 74.18) --
	(242.56, 74.18) --
	(241.47, 74.18) --
	(240.39, 74.18) --
	(239.31, 74.18) --
	(238.22, 74.18) --
	(237.14, 74.18) --
	(236.06, 74.18) --
	(234.97, 74.18) --
	(233.89, 74.18) --
	(232.81, 74.18) --
	(231.73, 74.18) --
	(230.64, 74.18) --
	(229.56, 74.18) --
	(228.48, 74.18) --
	(227.39, 74.18) --
	(226.31, 74.18) --
	(225.23, 74.18) --
	(224.14, 74.18) --
	(223.06, 74.18) --
	(221.98, 74.18) --
	(220.89, 74.18) --
	(219.81, 74.18) --
	(218.73, 74.18) --
	(217.65, 74.18) --
	(216.56, 74.18) --
	(215.48, 74.18) --
	(214.40, 74.18) --
	(213.31, 74.18) --
	(212.23, 74.18) --
	(211.15, 74.18) --
	(210.06, 74.18) --
	(208.98, 74.18) --
	(207.90, 74.18) --
	(206.81, 74.18) --
	(205.73, 74.18) --
	(204.65, 74.18) --
	(203.57, 74.18) --
	(202.48, 74.18) --
	(201.40, 74.18) --
	(200.32, 74.18) --
	(199.23, 74.18) --
	(198.15, 74.18) --
	(197.07, 74.18) --
	(195.98, 74.18) --
	(194.90, 74.18) --
	(193.82, 74.18) --
	(192.73, 74.18) --
	(191.65, 74.18) --
	(190.57, 74.18) --
	(189.49, 74.18) --
	(188.40, 74.18) --
	(187.32, 74.18) --
	(186.24, 74.18) --
	(185.15, 74.18) --
	(184.07, 74.18) --
	(182.99, 74.18) --
	(181.90, 74.18) --
	(180.82, 74.18) --
	(179.74, 74.18) --
	(178.66, 74.18) --
	(177.57, 74.18) --
	(176.49, 74.18) --
	(175.41, 74.18) --
	(174.32, 74.18) --
	(173.24, 74.18) --
	(172.16, 74.18) --
	(171.07, 74.18) --
	(169.99, 74.18) --
	(168.91, 74.18) --
	(167.82, 74.18) --
	(166.74, 74.18) --
	(165.66, 74.18) --
	(164.58, 74.18) --
	(163.49, 74.18) --
	(162.41, 74.18) --
	(161.33, 74.18) --
	(160.24, 74.18) --
	(159.16, 74.18) --
	(158.08, 74.18) --
	(156.99, 74.18) --
	(155.91, 74.18) --
	(154.83, 74.18) --
	(153.74, 74.18) --
	(152.66, 74.18) --
	(151.58, 74.18) --
	(150.50, 74.18) --
	(149.41, 74.18) --
	(148.33, 74.18) --
	(147.25, 74.18) --
	(146.16, 74.18) --
	(145.08, 74.18) --
	(144.00, 74.18) --
	(142.91, 74.18) --
	(141.83, 74.18) --
	(140.75, 74.18) --
	(139.66, 74.18) --
	(138.58, 74.18) --
	(137.50, 74.18) --
	(136.42, 74.18) --
	(135.33, 74.18) --
	(134.25, 74.18) --
	(133.17, 74.18) --
	(132.08, 74.18) --
	(131.00, 74.18) --
	(129.92, 74.18) --
	(128.83, 74.18) --
	(127.75, 74.18) --
	(126.67, 74.18) --
	(125.58, 74.18) --
	(124.50, 74.18) --
	(123.42, 74.18) --
	(122.34, 74.18) --
	(121.25, 74.18) --
	(120.17, 74.18) --
	(119.09, 74.18) --
	(118.00, 74.18) --
	(116.92, 74.18) --
	(115.84, 74.18) --
	(114.75, 74.18) --
	(113.67, 74.18) --
	(112.59, 74.18) --
	(111.50, 74.18) --
	(110.42, 74.18) --
	(109.34, 74.18) --
	(108.26, 74.18) --
	(107.17, 74.18) --
	(106.09, 74.18) --
	(105.01, 74.18) --
	(103.92, 74.18) --
	(102.84, 74.18) --
	(101.76, 74.18) --
	(100.67, 74.18) --
	( 99.59, 74.18) --
	( 98.51, 74.18) --
	( 97.42, 74.18) --
	( 96.34, 74.18) --
	( 95.26, 74.18) --
	( 94.18, 74.18) --
	( 93.09, 74.18) --
	( 92.01, 74.18) --
	( 90.93, 74.18) --
	( 89.84, 74.18) --
	( 88.76, 74.18) --
	( 87.68, 74.18) --
	( 86.59, 74.18) --
	( 85.51, 74.18) --
	( 84.43, 74.18) --
	( 83.34, 74.18) --
	( 82.26, 74.18) --
	( 81.18, 74.18) --
	( 80.10, 74.18) --
	( 79.01, 74.18) --
	( 77.93, 74.18) --
	( 76.85, 74.18) --
	( 75.76, 74.18) --
	( 74.68, 74.18) --
	( 73.60, 74.18) --
	( 72.51, 74.18) --
	( 71.43, 74.18) --
	( 70.35, 74.18) --
	( 69.26, 74.18) --
	( 68.18, 74.18) --
	( 67.10, 74.18) --
	( 66.02, 74.18) --
	( 64.93, 74.18) --
	( 63.85, 74.18) --
	( 62.77, 74.18) --
	( 61.68, 74.18) --
	( 60.60, 74.18) --
	( 59.52, 74.18) --
	( 58.43, 74.18) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,120.20) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,171.74) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,223.27) {4500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 53.48,274.80) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68, 74.18) --
	( 58.43, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,125.71) --
	( 58.43,125.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,177.25) --
	( 58.43,177.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,228.78) --
	( 58.43,228.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.68,280.31) --
	( 58.43,280.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.43, 71.43) --
	( 58.43, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.59, 71.43) --
	(112.59, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.74, 71.43) --
	(166.74, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.89, 71.43) --
	(220.89, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.05, 71.43) --
	(275.05, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.20, 71.43) --
	(329.20, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.36, 71.43) --
	(383.36, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.51, 71.43) --
	(437.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 58.43, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (112.59, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (166.74, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (220.89, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (275.05, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (329.20, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (383.36, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (437.51, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (275.05, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.62,  0.00) rectangle (370.48, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.62,  5.50) rectangle (205.08, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (191.33,  6.21) rectangle (204.36, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.00,  5.50) rectangle (279.45, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (265.71,  6.21) rectangle (278.74, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (210.58,  7.22) {Import};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (284.95,  7.22) {Verification};
\end{scope}
\end{tikzpicture}


==> teximg/constant-time-per-gas.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 14:00:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 42.44, 74.18) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.44, 74.18) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,111.10) --
	(491.66,111.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,184.95) --
	(491.66,184.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,258.80) --
	(491.66,258.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.51, 74.18) --
	( 70.51,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.67, 74.18) --
	(126.67,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.82, 74.18) --
	(182.82,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.97, 74.18) --
	(238.97,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.13, 74.18) --
	(295.13,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.28, 74.18) --
	(351.28,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.43, 74.18) --
	(407.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.59, 74.18) --
	(463.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 74.18) --
	(491.66, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,148.03) --
	(491.66,148.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,221.87) --
	(491.66,221.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,295.72) --
	(491.66,295.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 74.18) --
	( 42.44,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59, 74.18) --
	( 98.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 74.18) --
	(154.74,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90, 74.18) --
	(210.90,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05, 74.18) --
	(267.05,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20, 74.18) --
	(323.20,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.36, 74.18) --
	(379.36,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.51, 74.18) --
	(435.51,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,318.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.81,103.51) --
	( 46.93, 99.34) --
	( 48.05,101.72) --
	( 49.18, 99.59) --
	( 50.30,101.33) --
	( 51.42,102.65) --
	( 52.55,111.34) --
	( 53.67,123.74) --
	( 54.79,127.20) --
	( 55.91,116.79) --
	( 57.04,128.60) --
	( 58.16,132.82) --
	( 59.28,116.46) --
	( 60.41,116.09) --
	( 61.53,124.41) --
	( 62.65,122.31) --
	( 63.78,140.86) --
	( 64.90,114.81) --
	( 66.02,118.65) --
	( 67.14,111.51) --
	( 68.27,104.66) --
	( 69.39,104.71) --
	( 70.51,106.92) --
	( 71.64, 98.40) --
	( 72.76,104.93) --
	( 73.88,102.98) --
	( 75.01,114.82) --
	( 76.13,115.52) --
	( 77.25,101.07) --
	( 78.38,117.29) --
	( 79.50,111.79) --
	( 80.62,101.79) --
	( 81.74, 97.77) --
	( 82.87,110.16) --
	( 83.99,114.65) --
	( 85.11,122.56) --
	( 86.24,126.56) --
	( 87.36,137.36) --
	( 88.48,120.85) --
	( 89.61,135.28) --
	( 90.73,129.02) --
	( 91.85,126.95) --
	( 92.98,132.23) --
	( 94.10,121.77) --
	( 95.22,131.23) --
	( 96.34,135.33) --
	( 97.47,128.06) --
	( 98.59,132.47) --
	( 99.71,129.26) --
	(100.84,128.83) --
	(101.96,122.16) --
	(103.08,117.24) --
	(104.21,131.13) --
	(105.33,113.32) --
	(106.45,132.75) --
	(107.58,134.39) --
	(108.70,136.84) --
	(109.82,118.21) --
	(110.94,117.32) --
	(112.07,112.73) --
	(113.19,105.16) --
	(114.31,105.13) --
	(115.44,109.59) --
	(116.56,108.77) --
	(117.68,105.21) --
	(118.81,112.19) --
	(119.93,102.43) --
	(121.05,110.07) --
	(122.18,130.09) --
	(123.30,113.29) --
	(124.42,117.46) --
	(125.54,110.06) --
	(126.67,121.74) --
	(127.79,116.48) --
	(128.91,111.23) --
	(130.04,113.25) --
	(131.16,123.66) --
	(132.28,124.16) --
	(133.41,123.49) --
	(134.53,131.26) --
	(135.65,106.12) --
	(136.78,118.07) --
	(137.90,126.72) --
	(139.02,109.75) --
	(140.14,108.91) --
	(141.27,124.89) --
	(142.39,137.13) --
	(143.51,122.13) --
	(144.64,127.82) --
	(145.76,113.50) --
	(146.88,147.21) --
	(148.01,161.42) --
	(149.13,146.44) --
	(150.25,144.59) --
	(151.37,126.32) --
	(152.50,123.48) --
	(153.62,115.36) --
	(154.74,121.97) --
	(155.87,128.09) --
	(156.99,109.37) --
	(158.11,118.55) --
	(159.24,120.36) --
	(160.36,130.73) --
	(161.48,121.43) --
	(162.61,106.32) --
	(163.73,128.23) --
	(164.85,125.57) --
	(165.97,112.14) --
	(167.10,123.52) --
	(168.22,121.03) --
	(169.34,122.65) --
	(170.47,123.00) --
	(171.59,137.60) --
	(172.71,133.56) --
	(173.84,128.09) --
	(174.96,107.38) --
	(176.08,103.82) --
	(177.21,164.05) --
	(178.33,143.43) --
	(179.45,166.29) --
	(180.57,158.20) --
	(181.70,142.87) --
	(182.82,126.90) --
	(183.94,124.70) --
	(185.07,126.92) --
	(186.19,126.75) --
	(187.31,134.50) --
	(188.44,137.94) --
	(189.56,139.63) --
	(190.68,131.91) --
	(191.81,129.71) --
	(192.93,148.67) --
	(194.05,147.06) --
	(195.17,153.48) --
	(196.30,122.75) --
	(197.42,116.65) --
	(198.54,122.04) --
	(199.67,112.83) --
	(200.79,112.00) --
	(201.91,110.89) --
	(203.04,118.47) --
	(204.16,121.11) --
	(205.28,117.32) --
	(206.41,116.02) --
	(207.53,113.91) --
	(208.65,114.87) --
	(209.77,113.77) --
	(210.90,118.72) --
	(212.02,122.20) --
	(213.14,118.17) --
	(214.27,120.05) --
	(215.39,118.30) --
	(216.51,119.59) --
	(217.64,117.08) --
	(218.76,118.02) --
	(219.88,110.92) --
	(221.00,111.80) --
	(222.13,113.98) --
	(223.25,114.90) --
	(224.37,111.27) --
	(225.50,114.98) --
	(226.62,118.61) --
	(227.74,118.83) --
	(228.87,118.21) --
	(229.99,116.87) --
	(231.11,115.66) --
	(232.24,117.10) --
	(233.36,119.43) --
	(234.48,119.52) --
	(235.60,120.58) --
	(236.73,119.57) --
	(237.85,119.50) --
	(238.97,118.56) --
	(240.10,122.42) --
	(241.22,127.07) --
	(242.34,123.37) --
	(243.47,121.92) --
	(244.59,122.78) --
	(245.71,124.03) --
	(246.84,120.69) --
	(247.96,126.74) --
	(249.08,125.32) --
	(250.20,125.52) --
	(251.33,128.56) --
	(252.45,129.14) --
	(253.57,137.41) --
	(254.70,136.99) --
	(255.82,133.44) --
	(256.94,129.74) --
	(258.07,136.42) --
	(259.19,139.10) --
	(260.31,137.95) --
	(261.44,139.31) --
	(262.56,123.22) --
	(263.68,134.41) --
	(264.80,132.45) --
	(265.93,139.87) --
	(267.05,147.58) --
	(268.17,148.95) --
	(269.30,152.48) --
	(270.42,147.55) --
	(271.54,143.15) --
	(272.67,143.45) --
	(273.79,142.60) --
	(274.91,151.33) --
	(276.04,155.44) --
	(277.16,149.02) --
	(278.28,152.54) --
	(279.40,156.34) --
	(280.53,159.75) --
	(281.65,161.88) --
	(282.77,157.27) --
	(283.90,155.20) --
	(285.02,161.81) --
	(286.14,160.70) --
	(287.27,155.49) --
	(288.39,149.65) --
	(289.51,148.64) --
	(290.63,155.66) --
	(291.76,157.26) --
	(292.88,157.33) --
	(294.00,157.15) --
	(295.13,171.10) --
	(296.25,173.11) --
	(297.37,162.72) --
	(298.50,170.08) --
	(299.62,172.53) --
	(300.74,179.03) --
	(301.87,169.77) --
	(302.99,171.86) --
	(304.11,166.04) --
	(305.23,165.11) --
	(306.36,158.46) --
	(307.48,164.77) --
	(308.60,177.07) --
	(309.73,184.85) --
	(310.85,171.82) --
	(311.97,177.35) --
	(313.10,177.40) --
	(314.22,187.06) --
	(315.34,198.28) --
	(316.47,202.43) --
	(317.59,185.74) --
	(318.71,200.48) --
	(319.83,195.62) --
	(320.96,179.82) --
	(322.08,191.27) --
	(323.20,192.29) --
	(324.33,188.56) --
	(325.45,191.27) --
	(326.57,183.15) --
	(327.70,180.57) --
	(328.82,189.55) --
	(329.94,175.93) --
	(331.07,177.21) --
	(332.19,183.32) --
	(333.31,187.70) --
	(334.43,184.51) --
	(335.56,194.92) --
	(336.68,189.30) --
	(337.80,195.78) --
	(338.93,185.89) --
	(340.05,197.57) --
	(341.17,197.78) --
	(342.30,191.44) --
	(343.42,182.68) --
	(344.54,184.08) --
	(345.67,182.32) --
	(346.79,192.95) --
	(347.91,197.52) --
	(349.03,198.69) --
	(350.16,211.08) --
	(351.28,210.93) --
	(352.40,215.24) --
	(353.53,217.39) --
	(354.65,221.37) --
	(355.77,208.72) --
	(356.90,207.47) --
	(358.02,199.64) --
	(359.14,205.46) --
	(360.26,209.36) --
	(361.39,210.49) --
	(362.51,218.53) --
	(363.63,230.75) --
	(364.76,223.94) --
	(365.88,208.87) --
	(367.00,226.23) --
	(368.13,233.12) --
	(369.25,215.93) --
	(370.37,229.29) --
	(371.50,224.55) --
	(372.62,219.77) --
	(373.74,155.24) --
	(374.86,152.51) --
	(375.99,180.59) --
	(377.11,184.71) --
	(378.23,189.96) --
	(379.36,219.67) --
	(380.48,208.49) --
	(381.60,233.04) --
	(382.73,238.29) --
	(383.85,227.73) --
	(384.97,212.82) --
	(386.10,234.30) --
	(387.22,221.53) --
	(388.34,223.55) --
	(389.46,223.85) --
	(390.59,235.79) --
	(391.71,228.35) --
	(392.83,234.38) --
	(393.96,231.46) --
	(395.08,244.73) --
	(396.20,222.89) --
	(397.33,230.01) --
	(398.45,231.76) --
	(399.57,228.70) --
	(400.70,233.45) --
	(401.82,228.39) --
	(402.94,228.30) --
	(404.06,237.22) --
	(405.19,248.00) --
	(406.31,240.11) --
	(407.43,227.03) --
	(408.56,236.28) --
	(409.68,233.00) --
	(410.80,239.62) --
	(411.93,252.51) --
	(413.05,244.04) --
	(414.17,258.63) --
	(415.30,244.81) --
	(416.42,257.84) --
	(417.54,225.74) --
	(418.66,261.54) --
	(419.79,273.92) --
	(420.91,251.44) --
	(422.03,274.87) --
	(423.16,266.43) --
	(424.28,250.06) --
	(425.40,256.07) --
	(426.53,257.25) --
	(427.65,262.10) --
	(428.77,259.94) --
	(429.90,266.23) --
	(431.02,277.00) --
	(432.14,266.77) --
	(433.26,262.16) --
	(434.39,252.10) --
	(435.51,263.57) --
	(436.63,275.46) --
	(437.76,278.53) --
	(438.88,283.78) --
	(440.00,284.81) --
	(441.13,283.93) --
	(442.25,283.70) --
	(443.37,289.71) --
	(444.49,284.84) --
	(445.62,292.27) --
	(446.74,284.17) --
	(447.86,291.66) --
	(448.99,293.00) --
	(450.11,282.06) --
	(451.23,283.21) --
	(452.36,291.92) --
	(453.48,298.61) --
	(454.60,296.18) --
	(455.73,288.84) --
	(456.85,284.42) --
	(457.97,282.74) --
	(459.09,281.83) --
	(460.22,289.45) --
	(461.34,275.12) --
	(462.46,267.38) --
	(463.59,300.33) --
	(464.71,313.46) --
	(465.83,305.00) --
	(466.96,302.41) --
	(468.08,309.34) --
	(469.20,302.21) --
	(470.33,300.98) --
	(471.45,305.21) --
	(472.57,300.71) --
	(473.69,304.66) --
	(474.82,313.79) --
	(475.94,302.54) --
	(477.06,308.37) --
	(478.19,221.30) --
	(479.31,209.44) --
	(480.43,230.11) --
	(481.56,279.13) --
	(482.68,292.23) --
	(483.80,277.97) --
	(484.93,280.42) --
	(486.05,307.15) --
	(487.17,301.39) --
	(488.29,318.10) --
	(489.42,282.89) --
	(490.54,304.59) --
	(491.66,314.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.81,103.67) --
	( 46.93,111.41) --
	( 48.05,112.54) --
	( 49.18,110.98) --
	( 50.30,120.97) --
	( 51.42,106.92) --
	( 52.55,111.80) --
	( 53.67,116.88) --
	( 54.79,114.37) --
	( 55.91,109.44) --
	( 57.04,113.39) --
	( 58.16,118.26) --
	( 59.28,108.46) --
	( 60.41,112.92) --
	( 61.53,114.44) --
	( 62.65,113.83) --
	( 63.78,119.07) --
	( 64.90,102.81) --
	( 66.02,105.76) --
	( 67.14,103.44) --
	( 68.27, 99.22) --
	( 69.39, 99.15) --
	( 70.51, 99.12) --
	( 71.64,101.29) --
	( 72.76,101.52) --
	( 73.88,107.61) --
	( 75.01,100.53) --
	( 76.13,112.13) --
	( 77.25, 99.88) --
	( 78.38,111.32) --
	( 79.50,110.28) --
	( 80.62,106.31) --
	( 81.74,105.60) --
	( 82.87,119.56) --
	( 83.99,116.45) --
	( 85.11,119.71) --
	( 86.24,118.70) --
	( 87.36,130.60) --
	( 88.48,118.06) --
	( 89.61,124.59) --
	( 90.73,118.82) --
	( 91.85,122.52) --
	( 92.98,122.13) --
	( 94.10,112.81) --
	( 95.22,116.78) --
	( 96.34,118.32) --
	( 97.47,111.66) --
	( 98.59,116.21) --
	( 99.71,113.54) --
	(100.84,115.08) --
	(101.96,105.53) --
	(103.08,114.24) --
	(104.21,120.11) --
	(105.33,107.52) --
	(106.45,124.44) --
	(107.58,124.74) --
	(108.70,127.17) --
	(109.82,111.65) --
	(110.94,110.27) --
	(112.07,101.83) --
	(113.19, 99.54) --
	(114.31, 99.98) --
	(115.44, 98.57) --
	(116.56,100.87) --
	(117.68, 99.85) --
	(118.81,101.30) --
	(119.93,100.70) --
	(121.05,102.84) --
	(122.18,117.36) --
	(123.30,105.42) --
	(124.42,109.50) --
	(125.54,100.90) --
	(126.67,112.14) --
	(127.79,106.27) --
	(128.91,102.53) --
	(130.04,109.88) --
	(131.16,119.32) --
	(132.28,114.22) --
	(133.41,116.78) --
	(134.53,122.76) --
	(135.65,104.25) --
	(136.78,114.26) --
	(137.90,119.92) --
	(139.02, 98.07) --
	(140.14,106.44) --
	(141.27,112.58) --
	(142.39,130.54) --
	(143.51,118.06) --
	(144.64,119.40) --
	(145.76,107.96) --
	(146.88,139.66) --
	(148.01,150.32) --
	(149.13,129.83) --
	(150.25,133.58) --
	(151.37,116.86) --
	(152.50,116.11) --
	(153.62,101.60) --
	(154.74,114.30) --
	(155.87,120.69) --
	(156.99, 95.97) --
	(158.11,112.16) --
	(159.24,111.66) --
	(160.36,118.37) --
	(161.48,112.30) --
	(162.61,107.42) --
	(163.73,111.91) --
	(164.85,113.88) --
	(165.97,106.40) --
	(167.10,110.04) --
	(168.22,107.42) --
	(169.34,111.61) --
	(170.47,108.02) --
	(171.59,117.57) --
	(172.71,104.95) --
	(173.84,102.33) --
	(174.96,100.82) --
	(176.08, 93.61) --
	(177.21,124.41) --
	(178.33,125.86) --
	(179.45,124.48) --
	(180.57,126.38) --
	(181.70,124.39) --
	(182.82,109.89) --
	(183.94,107.87) --
	(185.07,110.76) --
	(186.19,109.40) --
	(187.31,117.81) --
	(188.44,121.01) --
	(189.56,116.32) --
	(190.68,111.20) --
	(191.81,110.04) --
	(192.93,115.71) --
	(194.05,121.23) --
	(195.17,119.81) --
	(196.30,104.53) --
	(197.42,104.59) --
	(198.54,106.52) --
	(199.67,104.11) --
	(200.79,104.08) --
	(201.91,104.77) --
	(203.04,102.99) --
	(204.16,106.68) --
	(205.28,101.84) --
	(206.41,103.39) --
	(207.53, 98.82) --
	(208.65,102.32) --
	(209.77,100.10) --
	(210.90,100.07) --
	(212.02,103.09) --
	(213.14,102.22) --
	(214.27,104.23) --
	(215.39,100.78) --
	(216.51,102.80) --
	(217.64,101.03) --
	(218.76,102.14) --
	(219.88, 97.45) --
	(221.00, 99.89) --
	(222.13,100.64) --
	(223.25,103.36) --
	(224.37, 96.57) --
	(225.50,101.87) --
	(226.62,104.20) --
	(227.74,104.24) --
	(228.87,102.03) --
	(229.99,102.31) --
	(231.11,100.78) --
	(232.24,102.20) --
	(233.36,103.14) --
	(234.48, 99.40) --
	(235.60,100.92) --
	(236.73,100.38) --
	(237.85,102.59) --
	(238.97,100.70) --
	(240.10,101.00) --
	(241.22,103.85) --
	(242.34,103.77) --
	(243.47,102.19) --
	(244.59,102.26) --
	(245.71,100.63) --
	(246.84, 99.02) --
	(247.96,102.20) --
	(249.08,103.86) --
	(250.20,103.87) --
	(251.33,106.01) --
	(252.45,105.60) --
	(253.57,110.26) --
	(254.70,111.00) --
	(255.82,108.20) --
	(256.94,105.96) --
	(258.07,109.03) --
	(259.19,110.49) --
	(260.31,108.49) --
	(261.44,108.97) --
	(262.56,100.84) --
	(263.68,107.56) --
	(264.80,105.64) --
	(265.93,108.89) --
	(267.05,110.73) --
	(268.17,110.21) --
	(269.30,111.53) --
	(270.42,109.68) --
	(271.54,107.36) --
	(272.67,108.00) --
	(273.79,108.16) --
	(274.91,111.05) --
	(276.04,112.03) --
	(277.16,106.57) --
	(278.28,109.74) --
	(279.40,109.28) --
	(280.53,112.09) --
	(281.65,113.48) --
	(282.77,113.31) --
	(283.90,111.16) --
	(285.02,112.09) --
	(286.14,111.30) --
	(287.27,108.75) --
	(288.39,106.48) --
	(289.51,106.00) --
	(290.63,109.34) --
	(291.76,110.33) --
	(292.88,109.06) --
	(294.00,107.58) --
	(295.13,112.45) --
	(296.25,113.01) --
	(297.37,111.53) --
	(298.50,113.96) --
	(299.62,114.27) --
	(300.74,116.01) --
	(301.87,111.29) --
	(302.99,111.32) --
	(304.11,108.63) --
	(305.23,106.84) --
	(306.36,104.49) --
	(307.48,106.18) --
	(308.60,110.95) --
	(309.73,113.68) --
	(310.85,109.73) --
	(311.97,112.90) --
	(313.10,111.90) --
	(314.22,114.54) --
	(315.34,119.21) --
	(316.47,120.44) --
	(317.59,115.42) --
	(318.71,120.60) --
	(319.83,117.38) --
	(320.96,112.36) --
	(322.08,115.62) --
	(323.20,115.52) --
	(324.33,113.46) --
	(325.45,115.83) --
	(326.57,111.91) --
	(327.70,109.95) --
	(328.82,112.45) --
	(329.94,108.72) --
	(331.07,110.26) --
	(332.19,111.12) --
	(333.31,112.28) --
	(334.43,111.10) --
	(335.56,113.95) --
	(336.68,112.55) --
	(337.80,113.68) --
	(338.93,110.17) --
	(340.05,113.37) --
	(341.17,111.88) --
	(342.30,110.16) --
	(343.42,107.94) --
	(344.54,108.17) --
	(345.67,107.29) --
	(346.79,110.62) --
	(347.91,111.06) --
	(349.03,110.70) --
	(350.16,114.58) --
	(351.28,114.06) --
	(352.40,115.60) --
	(353.53,115.97) --
	(354.65,117.11) --
	(355.77,114.64) --
	(356.90,112.76) --
	(358.02,111.01) --
	(359.14,112.35) --
	(360.26,113.06) --
	(361.39,113.41) --
	(362.51,115.73) --
	(363.63,117.92) --
	(364.76,115.95) --
	(365.88,111.88) --
	(367.00,116.03) --
	(368.13,118.25) --
	(369.25,114.16) --
	(370.37,116.17) --
	(371.50,116.14) --
	(372.62,113.99) --
	(373.74, 97.52) --
	(374.86, 96.81) --
	(375.99,104.04) --
	(377.11,104.49) --
	(378.23,106.05) --
	(379.36,113.21) --
	(380.48,109.55) --
	(381.60,115.60) --
	(382.73,116.44) --
	(383.85,113.50) --
	(384.97,110.52) --
	(386.10,116.56) --
	(387.22,111.95) --
	(388.34,109.47) --
	(389.46,111.71) --
	(390.59,113.74) --
	(391.71,112.28) --
	(392.83,113.05) --
	(393.96,113.10) --
	(395.08,115.70) --
	(396.20,108.43) --
	(397.33,110.81) --
	(398.45,111.48) --
	(399.57,111.70) --
	(400.70,113.39) --
	(401.82,111.61) --
	(402.94,111.91) --
	(404.06,112.79) --
	(405.19,112.56) --
	(406.31,112.40) --
	(407.43,108.65) --
	(408.56,110.96) --
	(409.68,109.17) --
	(410.80,111.26) --
	(411.93,113.93) --
	(413.05,112.44) --
	(414.17,114.89) --
	(415.30,109.77) --
	(416.42,112.48) --
	(417.54,107.09) --
	(418.66,116.04) --
	(419.79,117.87) --
	(420.91,110.78) --
	(422.03,116.05) --
	(423.16,114.02) --
	(424.28,110.92) --
	(425.40,111.87) --
	(426.53,112.06) --
	(427.65,112.82) --
	(428.77,113.31) --
	(429.90,113.60) --
	(431.02,115.45) --
	(432.14,113.36) --
	(433.26,110.27) --
	(434.39,108.69) --
	(435.51,109.61) --
	(436.63,112.31) --
	(437.76,112.50) --
	(438.88,113.61) --
	(440.00,114.02) --
	(441.13,111.75) --
	(442.25,112.81) --
	(443.37,112.36) --
	(444.49,112.06) --
	(445.62,112.30) --
	(446.74,110.76) --
	(447.86,111.39) --
	(448.99,110.72) --
	(450.11,109.44) --
	(451.23,109.63) --
	(452.36,111.79) --
	(453.48,112.13) --
	(454.60,111.85) --
	(455.73,110.96) --
	(456.85,110.84) --
	(457.97,110.12) --
	(459.09,108.74) --
	(460.22,110.23) --
	(461.34,107.25) --
	(462.46,107.62) --
	(463.59,112.09) --
	(464.71,113.45) --
	(465.83,112.21) --
	(466.96,112.30) --
	(468.08,112.77) --
	(469.20,110.90) --
	(470.33,112.00) --
	(471.45,112.34) --
	(472.57,111.67) --
	(473.69,111.89) --
	(474.82,112.32) --
	(475.94,111.33) --
	(477.06,112.32) --
	(478.19, 98.49) --
	(479.31, 96.61) --
	(480.43,100.37) --
	(481.56,108.49) --
	(482.68,108.66) --
	(483.80,106.70) --
	(484.93,107.12) --
	(486.05,109.78) --
	(487.17,108.77) --
	(488.29,110.82) --
	(489.42,107.53) --
	(490.54,108.20) --
	(491.66,109.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,142.52) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,216.36) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,290.21) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 74.18) --
	( 42.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,148.03) --
	( 42.44,148.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,221.87) --
	( 42.44,221.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,295.72) --
	( 42.44,295.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 71.43) --
	( 42.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59, 71.43) --
	( 98.59, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 71.43) --
	(154.74, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90, 71.43) --
	(210.90, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05, 71.43) --
	(267.05, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20, 71.43) --
	(323.20, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.36, 71.43) --
	(379.36, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.51, 71.43) --
	(435.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.44, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 98.59, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (154.74, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (210.90, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (267.05, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (323.20, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (379.36, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (435.51, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (267.05, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Time (ns)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.15,  0.00) rectangle (432.95, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.15,  5.50) rectangle (126.61, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.60, 12.73) -- (125.16, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.60, 12.73) -- (125.16, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.53,  5.50) rectangle (281.98, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.97, 12.73) -- (280.54, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.97, 12.73) -- (280.54, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (132.11,  7.22) {Current gas model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (287.48,  7.22) {Proposed gas model};
\end{scope}
\end{tikzpicture}


==> teximg/dep-vs-indep.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 13:53:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 74.18) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.44, 74.18) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,104.67) --
	(491.66,104.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,165.65) --
	(491.66,165.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,226.63) --
	(491.66,226.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,287.61) --
	(491.66,287.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.50, 74.18) --
	( 72.50,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.62, 74.18) --
	(116.62,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.74, 74.18) --
	(160.74,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.87, 74.18) --
	(204.87,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.99, 74.18) --
	(248.99,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.11, 74.18) --
	(293.11,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.23, 74.18) --
	(337.23,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.36, 74.18) --
	(381.36,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (425.48, 74.18) --
	(425.48,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (469.60, 74.18) --
	(469.60,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	(491.66, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,135.16) --
	(491.66,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,196.14) --
	(491.66,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,257.12) --
	(491.66,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,318.10) --
	(491.66,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	( 50.44,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.56, 74.18) --
	( 94.56,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.68, 74.18) --
	(138.68,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.80, 74.18) --
	(182.80,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 74.18) --
	(226.93,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 74.18) --
	(271.05,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.17, 74.18) --
	(315.17,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.30, 74.18) --
	(359.30,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.42, 74.18) --
	(403.42,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.54, 74.18) --
	(447.54,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,318.10);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 50.44,318.10) --
	( 51.32,318.10) --
	( 52.20,318.10) --
	( 53.08,318.10) --
	( 53.97,318.10) --
	( 54.85,318.10) --
	( 55.73,318.10) --
	( 56.61,318.10) --
	( 57.50,318.10) --
	( 58.38,318.10) --
	( 59.26,318.10) --
	( 60.14,318.10) --
	( 61.03,318.10) --
	( 61.91,318.10) --
	( 62.79,318.10) --
	( 63.67,318.10) --
	( 64.55,318.10) --
	( 65.44,318.10) --
	( 66.32,318.10) --
	( 67.20,318.10) --
	( 68.08,318.10) --
	( 68.97,318.10) --
	( 69.85,318.10) --
	( 70.73,318.10) --
	( 71.61,318.10) --
	( 72.50,318.10) --
	( 73.38,318.10) --
	( 74.26,318.10) --
	( 75.14,318.10) --
	( 76.03,318.10) --
	( 76.91,318.10) --
	( 77.79,318.10) --
	( 78.67,318.10) --
	( 79.56,318.10) --
	( 80.44,318.10) --
	( 81.32,318.10) --
	( 82.20,318.10) --
	( 83.09,318.10) --
	( 83.97,318.10) --
	( 84.85,318.10) --
	( 85.73,318.10) --
	( 86.62,318.10) --
	( 87.50,318.10) --
	( 88.38,318.10) --
	( 89.26,318.10) --
	( 90.15,318.10) --
	( 91.03,318.10) --
	( 91.91,318.10) --
	( 92.79,318.10) --
	( 93.68,318.10) --
	( 94.56,318.10) --
	( 95.44,318.10) --
	( 96.32,318.10) --
	( 97.21,318.10) --
	( 98.09,318.10) --
	( 98.97,318.10) --
	( 99.85,318.10) --
	(100.74,318.10) --
	(101.62,318.10) --
	(102.50,318.10) --
	(103.38,318.10) --
	(104.27,318.10) --
	(105.15,318.10) --
	(106.03,318.10) --
	(106.91,318.10) --
	(107.80,318.10) --
	(108.68,318.10) --
	(109.56,318.10) --
	(110.44,318.10) --
	(111.33,318.10) --
	(112.21,318.10) --
	(113.09,318.10) --
	(113.97,318.10) --
	(114.85,318.10) --
	(115.74,318.10) --
	(116.62,318.10) --
	(117.50,318.10) --
	(118.38,318.10) --
	(119.27,318.10) --
	(120.15,318.10) --
	(121.03,318.10) --
	(121.91,318.10) --
	(122.80,318.10) --
	(123.68,318.10) --
	(124.56,318.10) --
	(125.44,318.10) --
	(126.33,318.10) --
	(127.21,318.10) --
	(128.09,318.10) --
	(128.97,318.10) --
	(129.86,318.10) --
	(130.74,318.10) --
	(131.62,318.10) --
	(132.50,318.10) --
	(133.39,318.10) --
	(134.27,318.10) --
	(135.15,318.10) --
	(136.03,318.10) --
	(136.92,318.10) --
	(137.80,318.10) --
	(138.68,318.10) --
	(139.56,318.10) --
	(140.45,318.10) --
	(141.33,318.10) --
	(142.21,318.10) --
	(143.09,318.10) --
	(143.98,318.10) --
	(144.86,318.10) --
	(145.74,318.10) --
	(146.62,318.10) --
	(147.51,318.10) --
	(148.39,318.10) --
	(149.27,318.10) --
	(150.15,318.10) --
	(151.04,318.10) --
	(151.92,318.10) --
	(152.80,318.10) --
	(153.68,318.10) --
	(154.57,318.10) --
	(155.45,318.10) --
	(156.33,318.10) --
	(157.21,318.10) --
	(158.10,318.10) --
	(158.98,318.10) --
	(159.86,318.10) --
	(160.74,318.10) --
	(161.63,318.10) --
	(162.51,318.10) --
	(163.39,318.10) --
	(164.27,318.10) --
	(165.15,318.10) --
	(166.04,318.10) --
	(166.92,318.10) --
	(167.80,318.10) --
	(168.68,318.10) --
	(169.57,318.10) --
	(170.45,318.10) --
	(171.33,318.10) --
	(172.21,318.10) --
	(173.10,318.10) --
	(173.98,318.10) --
	(174.86,318.10) --
	(175.74,318.10) --
	(176.63,318.10) --
	(177.51,318.10) --
	(178.39,318.10) --
	(179.27,318.10) --
	(180.16,318.10) --
	(181.04,318.10) --
	(181.92,318.10) --
	(182.80,318.10) --
	(183.69,318.10) --
	(184.57,318.10) --
	(185.45,318.10) --
	(186.33,318.10) --
	(187.22,318.10) --
	(188.10,318.10) --
	(188.98,318.10) --
	(189.86,318.10) --
	(190.75,318.10) --
	(191.63,318.10) --
	(192.51,318.10) --
	(193.39,318.10) --
	(194.28,318.10) --
	(195.16,318.10) --
	(196.04,318.10) --
	(196.92,318.10) --
	(197.81,318.10) --
	(198.69,318.10) --
	(199.57,318.10) --
	(200.45,318.10) --
	(201.34,318.10) --
	(202.22,318.10) --
	(203.10,318.10) --
	(203.98,318.10) --
	(204.87,318.10) --
	(205.75,318.10) --
	(206.63,318.10) --
	(207.51,318.10) --
	(208.40,318.10) --
	(209.28,318.10) --
	(210.16,318.10) --
	(211.04,318.10) --
	(211.93,318.10) --
	(212.81,318.10) --
	(213.69,318.10) --
	(214.57,318.10) --
	(215.45,318.10) --
	(216.34,318.10) --
	(217.22,318.10) --
	(218.10,318.10) --
	(218.98,318.10) --
	(219.87,318.10) --
	(220.75,318.10) --
	(221.63,318.10) --
	(222.51,318.10) --
	(223.40,318.10) --
	(224.28,318.10) --
	(225.16,318.10) --
	(226.04,318.10) --
	(226.93,318.10) --
	(227.81,318.10) --
	(228.69,318.10) --
	(229.57,318.10) --
	(230.46,318.10) --
	(231.34,318.10) --
	(232.22,318.10) --
	(233.10,318.10) --
	(233.99,318.10) --
	(234.87,318.10) --
	(235.75,318.10) --
	(236.63,318.10) --
	(237.52,318.10) --
	(238.40,318.10) --
	(239.28,318.10) --
	(240.16,318.10) --
	(241.05,318.10) --
	(241.93,318.10) --
	(242.81,318.10) --
	(243.69,318.10) --
	(244.58,318.10) --
	(245.46,318.10) --
	(246.34,318.10) --
	(247.22,318.10) --
	(248.11,318.10) --
	(248.99,318.10) --
	(249.87,318.10) --
	(250.75,318.10) --
	(251.64,318.10) --
	(252.52,318.10) --
	(253.40,318.10) --
	(254.28,318.10) --
	(255.17,318.10) --
	(256.05,318.10) --
	(256.93,318.10) --
	(257.81,318.10) --
	(258.70,318.10) --
	(259.58,318.10) --
	(260.46,318.10) --
	(261.34,318.10) --
	(262.23,318.10) --
	(263.11,318.10) --
	(263.99,318.10) --
	(264.87,318.10) --
	(265.75,318.10) --
	(266.64,318.10) --
	(267.52,318.10) --
	(268.40,318.10) --
	(269.28,318.10) --
	(270.17,318.10) --
	(271.05,318.10) --
	(271.93,318.10) --
	(272.81,318.10) --
	(273.70,318.10) --
	(274.58,318.10) --
	(275.46,318.10) --
	(276.34,318.10) --
	(277.23,318.10) --
	(278.11,318.10) --
	(278.99,318.10) --
	(279.87,318.10) --
	(280.76,318.10) --
	(281.64,318.10) --
	(282.52,318.10) --
	(283.40,318.10) --
	(284.29,318.10) --
	(285.17,318.10) --
	(286.05,318.10) --
	(286.93,318.10) --
	(287.82,318.10) --
	(288.70,318.10) --
	(289.58,318.10) --
	(290.46,318.10) --
	(291.35,318.10) --
	(292.23,318.10) --
	(293.11,318.10) --
	(293.99,318.10) --
	(294.88,318.10) --
	(295.76,318.10) --
	(296.64,318.10) --
	(297.52,318.10) --
	(298.41,318.10) --
	(299.29,318.10) --
	(300.17,318.10) --
	(301.05,318.10) --
	(301.94,318.10) --
	(302.82,318.10) --
	(303.70,318.10) --
	(304.58,318.10) --
	(305.47,318.10) --
	(306.35,318.10) --
	(307.23,318.10) --
	(308.11,318.10) --
	(309.00,318.10) --
	(309.88,318.10) --
	(310.76,318.10) --
	(311.64,318.10) --
	(312.53,318.10) --
	(313.41,318.10) --
	(314.29,318.10) --
	(315.17,318.10) --
	(316.05,318.10) --
	(316.94,318.10) --
	(317.82,318.10) --
	(318.70,318.10) --
	(319.58,318.10) --
	(320.47,318.10) --
	(321.35,318.10) --
	(322.23,318.10) --
	(323.11,318.10) --
	(324.00,318.10) --
	(324.88,318.10) --
	(325.76,318.10) --
	(326.64,318.10) --
	(327.53,318.10) --
	(328.41,318.10) --
	(329.29,318.10) --
	(330.17,318.10) --
	(331.06,318.10) --
	(331.94,318.10) --
	(332.82,318.10) --
	(333.70,318.10) --
	(334.59,318.10) --
	(335.47,318.10) --
	(336.35,318.10) --
	(337.23,318.10) --
	(338.12,318.10) --
	(339.00,318.10) --
	(339.88,318.10) --
	(340.76,318.10) --
	(341.65,318.10) --
	(342.53,318.10) --
	(343.41,318.10) --
	(344.29,318.10) --
	(345.18,318.10) --
	(346.06,318.10) --
	(346.94,318.10) --
	(347.82,318.10) --
	(348.71,318.10) --
	(349.59,318.10) --
	(350.47,318.10) --
	(351.35,318.10) --
	(352.24,318.10) --
	(353.12,318.10) --
	(354.00,318.10) --
	(354.88,318.10) --
	(355.77,318.10) --
	(356.65,318.10) --
	(357.53,318.10) --
	(358.41,318.10) --
	(359.30,318.10) --
	(360.18,318.10) --
	(361.06,318.10) --
	(361.94,318.10) --
	(362.83,318.10) --
	(363.71,318.10) --
	(364.59,318.10) --
	(365.47,318.10) --
	(366.35,318.10) --
	(367.24,318.10) --
	(368.12,318.10) --
	(369.00,318.10) --
	(369.88,318.10) --
	(370.77,318.10) --
	(371.65,318.10) --
	(372.53,318.10) --
	(373.41,318.10) --
	(374.30,318.10) --
	(375.18,318.10) --
	(376.06,318.10) --
	(376.94,318.10) --
	(377.83,318.10) --
	(378.71,318.10) --
	(379.59,318.10) --
	(380.47,318.10) --
	(381.36,318.10) --
	(382.24,318.10) --
	(383.12,318.10) --
	(384.00,318.10) --
	(384.89,318.10) --
	(385.77,318.10) --
	(386.65,318.10) --
	(387.53,318.10) --
	(388.42,318.10) --
	(389.30,318.10) --
	(390.18,318.10) --
	(391.06,318.10) --
	(391.95,318.10) --
	(392.83,318.10) --
	(393.71,318.10) --
	(394.59,318.10) --
	(395.48,318.10) --
	(396.36,318.10) --
	(397.24,318.10) --
	(398.12,318.10) --
	(399.01,318.10) --
	(399.89,318.10) --
	(400.77,318.10) --
	(401.65,318.10) --
	(402.54,318.10) --
	(403.42,318.10) --
	(404.30,318.10) --
	(405.18,318.10) --
	(406.07,318.10) --
	(406.95,318.10) --
	(407.83,318.10) --
	(408.71,318.10) --
	(409.60,318.10) --
	(410.48,318.10) --
	(411.36,318.10) --
	(412.24,318.10) --
	(413.13,318.10) --
	(414.01,318.10) --
	(414.89,318.10) --
	(415.77,318.10) --
	(416.65,318.10) --
	(417.54,318.10) --
	(418.42,318.10) --
	(419.30,318.10) --
	(420.18,318.10) --
	(421.07,318.10) --
	(421.95,318.10) --
	(422.83,318.10) --
	(423.71,318.10) --
	(424.60,318.10) --
	(425.48,318.10) --
	(426.36,318.10) --
	(427.24,318.10) --
	(428.13,318.10) --
	(429.01,318.10) --
	(429.89,318.10) --
	(430.77,318.10) --
	(431.66,318.10) --
	(432.54,318.10) --
	(433.42,318.10) --
	(434.30,318.10) --
	(435.19,318.10) --
	(436.07,318.10) --
	(436.95,318.10) --
	(437.83,318.10) --
	(438.72,318.10) --
	(439.60,318.10) --
	(440.48,318.10) --
	(441.36,318.10) --
	(442.25,318.10) --
	(443.13,318.10) --
	(444.01,318.10) --
	(444.89,318.10) --
	(445.78,318.10) --
	(446.66,318.10) --
	(447.54,318.10) --
	(448.42,318.10) --
	(449.31,318.10) --
	(450.19,318.10) --
	(451.07,318.10) --
	(451.95,318.10) --
	(452.84,318.10) --
	(453.72,318.10) --
	(454.60,318.10) --
	(455.48,318.10) --
	(456.37,318.10) --
	(457.25,318.10) --
	(458.13,318.10) --
	(459.01,318.10) --
	(459.90,318.10) --
	(460.78,318.10) --
	(461.66,318.10) --
	(462.54,318.10) --
	(463.43,318.10) --
	(464.31,318.10) --
	(465.19,318.10) --
	(466.07,318.10) --
	(466.95,318.10) --
	(467.84,318.10) --
	(468.72,318.10) --
	(469.60,318.10) --
	(470.48,318.10) --
	(471.37,318.10) --
	(472.25,318.10) --
	(473.13,318.10) --
	(474.01,318.10) --
	(474.90,318.10) --
	(475.78,318.10) --
	(476.66,318.10) --
	(477.54,318.10) --
	(478.43,318.10) --
	(479.31,318.10) --
	(480.19,318.10) --
	(481.07,318.10) --
	(481.96,318.10) --
	(482.84,318.10) --
	(483.72,318.10) --
	(484.60,318.10) --
	(485.49,318.10) --
	(486.37,318.10) --
	(487.25,318.10) --
	(488.13,318.10) --
	(489.02,318.10) --
	(489.90,318.10) --
	(490.78,318.10) --
	(491.66,318.10) --
	(491.66,300.14) --
	(490.78,300.08) --
	(489.90,300.01) --
	(489.02,299.94) --
	(488.13,299.88) --
	(487.25,299.81) --
	(486.37,299.74) --
	(485.49,299.67) --
	(484.60,299.60) --
	(483.72,299.54) --
	(482.84,299.47) --
	(481.96,299.40) --
	(481.07,299.33) --
	(480.19,299.26) --
	(479.31,299.18) --
	(478.43,299.11) --
	(477.54,299.04) --
	(476.66,298.97) --
	(475.78,298.90) --
	(474.90,298.82) --
	(474.01,298.75) --
	(473.13,298.68) --
	(472.25,298.60) --
	(471.37,298.53) --
	(470.48,298.45) --
	(469.60,298.38) --
	(468.72,298.30) --
	(467.84,298.23) --
	(466.95,298.15) --
	(466.07,298.07) --
	(465.19,298.00) --
	(464.31,297.92) --
	(463.43,297.84) --
	(462.54,297.76) --
	(461.66,297.68) --
	(460.78,297.61) --
	(459.90,297.53) --
	(459.01,297.45) --
	(458.13,297.37) --
	(457.25,297.28) --
	(456.37,297.20) --
	(455.48,297.12) --
	(454.60,297.04) --
	(453.72,296.96) --
	(452.84,296.87) --
	(451.95,296.79) --
	(451.07,296.71) --
	(450.19,296.62) --
	(449.31,296.54) --
	(448.42,296.45) --
	(447.54,296.37) --
	(446.66,296.28) --
	(445.78,296.19) --
	(444.89,296.11) --
	(444.01,296.02) --
	(443.13,295.93) --
	(442.25,295.84) --
	(441.36,295.75) --
	(440.48,295.66) --
	(439.60,295.57) --
	(438.72,295.48) --
	(437.83,295.39) --
	(436.95,295.30) --
	(436.07,295.21) --
	(435.19,295.11) --
	(434.30,295.02) --
	(433.42,294.93) --
	(432.54,294.83) --
	(431.66,294.74) --
	(430.77,294.64) --
	(429.89,294.55) --
	(429.01,294.45) --
	(428.13,294.35) --
	(427.24,294.26) --
	(426.36,294.16) --
	(425.48,294.06) --
	(424.60,293.96) --
	(423.71,293.86) --
	(422.83,293.76) --
	(421.95,293.66) --
	(421.07,293.56) --
	(420.18,293.46) --
	(419.30,293.36) --
	(418.42,293.25) --
	(417.54,293.15) --
	(416.65,293.05) --
	(415.77,292.94) --
	(414.89,292.84) --
	(414.01,292.73) --
	(413.13,292.62) --
	(412.24,292.52) --
	(411.36,292.41) --
	(410.48,292.30) --
	(409.60,292.19) --
	(408.71,292.08) --
	(407.83,291.97) --
	(406.95,291.86) --
	(406.07,291.75) --
	(405.18,291.64) --
	(404.30,291.52) --
	(403.42,291.09) --
	(402.54,290.01) --
	(401.65,289.04) --
	(400.77,291.02) --
	(399.89,290.58) --
	(399.01,290.97) --
	(398.12,286.25) --
	(397.24,287.59) --
	(396.36,288.90) --
	(395.48,285.68) --
	(394.59,276.93) --
	(393.71,268.50) --
	(392.83,274.09) --
	(391.95,290.66) --
	(391.06,289.13) --
	(390.18,290.15) --
	(389.30,290.79) --
	(388.42,290.30) --
	(387.53,290.93) --
	(386.65,289.40) --
	(385.77,288.48) --
	(384.89,291.88) --
	(384.00,290.03) --
	(383.12,290.39) --
	(382.24,290.91) --
	(381.36,286.91) --
	(380.47,286.49) --
	(379.59,287.75) --
	(378.71,288.34) --
	(377.83,287.52) --
	(376.94,286.52) --
	(376.06,288.71) --
	(375.18,288.92) --
	(374.30,288.10) --
	(373.41,284.57) --
	(372.53,286.72) --
	(371.65,284.91) --
	(370.77,286.01) --
	(369.88,285.44) --
	(369.00,287.42) --
	(368.12,286.96) --
	(367.24,286.87) --
	(366.35,284.29) --
	(365.47,284.75) --
	(364.59,285.56) --
	(363.71,282.68) --
	(362.83,285.37) --
	(361.94,284.22) --
	(361.06,286.61) --
	(360.18,285.82) --
	(359.30,282.39) --
	(358.41,281.47) --
	(357.53,282.92) --
	(356.65,285.56) --
	(355.77,286.17) --
	(354.88,283.39) --
	(354.00,285.88) --
	(353.12,287.80) --
	(352.24,287.27) --
	(351.35,285.05) --
	(350.47,282.49) --
	(349.59,283.07) --
	(348.71,282.84) --
	(347.82,278.03) --
	(346.94,281.14) --
	(346.06,279.35) --
	(345.18,275.91) --
	(344.29,281.78) --
	(343.41,278.18) --
	(342.53,284.73) --
	(341.65,282.86) --
	(340.76,283.43) --
	(339.88,279.30) --
	(339.00,279.80) --
	(338.12,280.74) --
	(337.23,279.43) --
	(336.35,282.98) --
	(335.47,284.79) --
	(334.59,285.78) --
	(333.70,285.46) --
	(332.82,285.53) --
	(331.94,285.95) --
	(331.06,284.21) --
	(330.17,283.91) --
	(329.29,282.84) --
	(328.41,279.43) --
	(327.53,286.21) --
	(326.64,282.59) --
	(325.76,283.96) --
	(324.88,282.65) --
	(324.00,282.80) --
	(323.11,280.59) --
	(322.23,277.68) --
	(321.35,277.71) --
	(320.47,282.44) --
	(319.58,278.62) --
	(318.70,280.64) --
	(317.82,282.56) --
	(316.94,278.22) --
	(316.05,274.88) --
	(315.17,280.02) --
	(314.29,271.93) --
	(313.41,271.56) --
	(312.53,270.41) --
	(311.64,257.71) --
	(310.76,259.05) --
	(309.88,278.16) --
	(309.00,280.46) --
	(308.11,279.28) --
	(307.23,277.09) --
	(306.35,277.96) --
	(305.47,278.99) --
	(304.58,275.19) --
	(303.70,275.60) --
	(302.82,280.29) --
	(301.94,277.73) --
	(301.05,276.25) --
	(300.17,273.77) --
	(299.29,272.10) --
	(298.41,272.93) --
	(297.52,275.22) --
	(296.64,277.44) --
	(295.76,279.91) --
	(294.88,279.36) --
	(293.99,278.41) --
	(293.11,277.47) --
	(292.23,276.41) --
	(291.35,273.28) --
	(290.46,266.69) --
	(289.58,267.50) --
	(288.70,267.85) --
	(287.82,267.82) --
	(286.93,268.14) --
	(286.05,270.85) --
	(285.17,273.07) --
	(284.29,268.36) --
	(283.40,270.94) --
	(282.52,272.32) --
	(281.64,271.85) --
	(280.76,270.87) --
	(279.87,268.77) --
	(278.99,271.48) --
	(278.11,266.39) --
	(277.23,258.51) --
	(276.34,266.73) --
	(275.46,270.40) --
	(274.58,267.14) --
	(273.70,267.01) --
	(272.81,270.70) --
	(271.93,267.84) --
	(271.05,270.16) --
	(270.17,264.80) --
	(269.28,267.15) --
	(268.40,271.91) --
	(267.52,274.35) --
	(266.64,268.53) --
	(265.75,274.86) --
	(264.87,273.94) --
	(263.99,270.04) --
	(263.11,266.61) --
	(262.23,264.63) --
	(261.34,263.40) --
	(260.46,268.30) --
	(259.58,265.76) --
	(258.70,257.07) --
	(257.81,251.47) --
	(256.93,252.54) --
	(256.05,259.34) --
	(255.17,262.43) --
	(254.28,262.21) --
	(253.40,267.50) --
	(252.52,264.69) --
	(251.64,263.78) --
	(250.75,259.90) --
	(249.87,260.69) --
	(248.99,260.55) --
	(248.11,253.03) --
	(247.22,255.79) --
	(246.34,256.63) --
	(245.46,253.55) --
	(244.58,247.10) --
	(243.69,250.71) --
	(242.81,253.63) --
	(241.93,258.34) --
	(241.05,258.70) --
	(240.16,256.57) --
	(239.28,259.33) --
	(238.40,259.00) --
	(237.52,256.57) --
	(236.63,249.94) --
	(235.75,249.12) --
	(234.87,245.08) --
	(233.99,252.59) --
	(233.10,244.68) --
	(232.22,238.37) --
	(231.34,240.33) --
	(230.46,239.52) --
	(229.57,243.12) --
	(228.69,242.07) --
	(227.81,242.85) --
	(226.93,244.12) --
	(226.04,238.30) --
	(225.16,229.40) --
	(224.28,229.46) --
	(223.40,210.59) --
	(222.51,233.22) --
	(221.63,233.61) --
	(220.75,234.75) --
	(219.87,232.48) --
	(218.98,225.81) --
	(218.10,226.57) --
	(217.22,229.42) --
	(216.34,227.49) --
	(215.45,215.77) --
	(214.57,219.42) --
	(213.69,215.66) --
	(212.81,219.64) --
	(211.93,216.57) --
	(211.04,205.83) --
	(210.16,211.76) --
	(209.28,218.12) --
	(208.40,216.71) --
	(207.51,221.92) --
	(206.63,220.41) --
	(205.75,208.07) --
	(204.87,211.39) --
	(203.98,211.18) --
	(203.10,208.83) --
	(202.22,207.90) --
	(201.34,199.88) --
	(200.45,215.81) --
	(199.57,210.44) --
	(198.69,206.82) --
	(197.81,213.59) --
	(196.92,212.78) --
	(196.04,215.07) --
	(195.16,215.28) --
	(194.28,207.80) --
	(193.39,185.80) --
	(192.51,211.95) --
	(191.63,198.69) --
	(190.75,198.05) --
	(189.86,182.73) --
	(188.98,198.91) --
	(188.10,194.22) --
	(187.22,198.95) --
	(186.33,192.56) --
	(185.45,206.60) --
	(184.57,200.90) --
	(183.69,198.03) --
	(182.80,188.06) --
	(181.92,192.57) --
	(181.04,197.06) --
	(180.16,182.89) --
	(179.27,197.18) --
	(178.39,185.10) --
	(177.51,202.04) --
	(176.63,189.62) --
	(175.74,194.78) --
	(174.86,193.69) --
	(173.98,186.66) --
	(173.10,199.44) --
	(172.21,188.15) --
	(171.33,182.76) --
	(170.45,201.72) --
	(169.57,196.26) --
	(168.68,199.86) --
	(167.80,204.51) --
	(166.92,208.82) --
	(166.04,219.66) --
	(165.15,231.76) --
	(164.27,215.15) --
	(163.39,196.43) --
	(162.51,198.63) --
	(161.63,192.69) --
	(160.74,198.23) --
	(159.86,190.49) --
	(158.98,189.28) --
	(158.10,209.60) --
	(157.21,164.33) --
	(156.33,152.60) --
	(155.45,115.99) --
	(154.57,171.14) --
	(153.68,171.33) --
	(152.80,178.30) --
	(151.92,194.42) --
	(151.04,187.19) --
	(150.15,197.97) --
	(149.27,184.37) --
	(148.39,194.32) --
	(147.51,180.98) --
	(146.62,208.07) --
	(145.74,195.96) --
	(144.86,193.59) --
	(143.98,198.04) --
	(143.09,217.13) --
	(142.21,194.53) --
	(141.33,194.04) --
	(140.45,133.28) --
	(139.56,218.78) --
	(138.68,197.49) --
	(137.80,171.35) --
	(136.92,218.65) --
	(136.03,217.08) --
	(135.15,239.61) --
	(134.27,237.16) --
	(133.39,258.57) --
	(132.50,252.50) --
	(131.62,189.53) --
	(130.74,222.86) --
	(129.86,210.49) --
	(128.97,231.76) --
	(128.09,204.66) --
	(127.21,179.73) --
	(126.33,136.96) --
	(125.44,203.11) --
	(124.56,188.93) --
	(123.68,162.55) --
	(122.80,196.02) --
	(121.91,197.09) --
	(121.03,194.19) --
	(120.15,201.94) --
	(119.27,176.69) --
	(118.38,150.72) --
	(117.50,162.49) --
	(116.62,179.58) --
	(115.74,145.91) --
	(114.85,176.47) --
	(113.97,158.65) --
	(113.09,131.35) --
	(112.21,152.48) --
	(111.33,139.77) --
	(110.44,142.17) --
	(109.56,127.68) --
	(108.68,133.61) --
	(107.80,125.80) --
	(106.91,133.29) --
	(106.03,126.14) --
	(105.15,132.50) --
	(104.27,177.11) --
	(103.38,184.34) --
	(102.50,216.89) --
	(101.62,211.29) --
	(100.74,207.57) --
	( 99.85,165.08) --
	( 98.97,198.83) --
	( 98.09,184.03) --
	( 97.21,148.22) --
	( 96.32,183.25) --
	( 95.44,180.83) --
	( 94.56,191.63) --
	( 93.68,176.75) --
	( 92.79,195.63) --
	( 91.91,191.80) --
	( 91.03,180.34) --
	( 90.15,199.09) --
	( 89.26,202.12) --
	( 88.38,200.72) --
	( 87.50,213.37) --
	( 86.62,195.01) --
	( 85.73,223.49) --
	( 84.85,198.86) --
	( 83.97,198.88) --
	( 83.09,185.91) --
	( 82.20,197.81) --
	( 81.32,147.73) --
	( 80.44,132.30) --
	( 79.56,146.05) --
	( 78.67,150.64) --
	( 77.79,107.86) --
	( 76.91,147.54) --
	( 76.03,111.67) --
	( 75.14,127.75) --
	( 74.26,114.92) --
	( 73.38,114.51) --
	( 72.50,102.39) --
	( 71.61, 94.87) --
	( 70.73, 96.74) --
	( 69.85,108.83) --
	( 68.97,123.26) --
	( 68.08,103.88) --
	( 67.20,174.65) --
	( 66.32,159.83) --
	( 65.44,156.75) --
	( 64.55,149.89) --
	( 63.67,132.81) --
	( 62.79,169.36) --
	( 61.91,160.68) --
	( 61.03,130.88) --
	( 60.14,161.19) --
	( 59.26,162.28) --
	( 58.38,143.14) --
	( 57.50,119.96) --
	( 56.61,153.65) --
	( 55.73,112.72) --
	( 54.85,110.50) --
	( 53.97,112.42) --
	( 53.08, 87.40) --
	( 52.20,126.70) --
	( 51.32,126.30) --
	( 50.44,125.91) --
	cycle;
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 50.44,125.91) --
	( 51.32,126.30) --
	( 52.20,126.70) --
	( 53.08, 87.40) --
	( 53.97,112.42) --
	( 54.85,110.50) --
	( 55.73,112.72) --
	( 56.61,153.65) --
	( 57.50,119.96) --
	( 58.38,143.14) --
	( 59.26,162.28) --
	( 60.14,161.19) --
	( 61.03,130.88) --
	( 61.91,160.68) --
	( 62.79,169.36) --
	( 63.67,132.81) --
	( 64.55,149.89) --
	( 65.44,156.75) --
	( 66.32,159.83) --
	( 67.20,174.65) --
	( 68.08,103.88) --
	( 68.97,123.26) --
	( 69.85,108.83) --
	( 70.73, 96.74) --
	( 71.61, 94.87) --
	( 72.50,102.39) --
	( 73.38,114.51) --
	( 74.26,114.92) --
	( 75.14,127.75) --
	( 76.03,111.67) --
	( 76.91,147.54) --
	( 77.79,107.86) --
	( 78.67,150.64) --
	( 79.56,146.05) --
	( 80.44,132.30) --
	( 81.32,147.73) --
	( 82.20,197.81) --
	( 83.09,185.91) --
	( 83.97,198.88) --
	( 84.85,198.86) --
	( 85.73,223.49) --
	( 86.62,195.01) --
	( 87.50,213.37) --
	( 88.38,200.72) --
	( 89.26,202.12) --
	( 90.15,199.09) --
	( 91.03,180.34) --
	( 91.91,191.80) --
	( 92.79,195.63) --
	( 93.68,176.75) --
	( 94.56,191.63) --
	( 95.44,180.83) --
	( 96.32,183.25) --
	( 97.21,148.22) --
	( 98.09,184.03) --
	( 98.97,198.83) --
	( 99.85,165.08) --
	(100.74,207.57) --
	(101.62,211.29) --
	(102.50,216.89) --
	(103.38,184.34) --
	(104.27,177.11) --
	(105.15,132.50) --
	(106.03,126.14) --
	(106.91,133.29) --
	(107.80,125.80) --
	(108.68,133.61) --
	(109.56,127.68) --
	(110.44,142.17) --
	(111.33,139.77) --
	(112.21,152.48) --
	(113.09,131.35) --
	(113.97,158.65) --
	(114.85,176.47) --
	(115.74,145.91) --
	(116.62,179.58) --
	(117.50,162.49) --
	(118.38,150.72) --
	(119.27,176.69) --
	(120.15,201.94) --
	(121.03,194.19) --
	(121.91,197.09) --
	(122.80,196.02) --
	(123.68,162.55) --
	(124.56,188.93) --
	(125.44,203.11) --
	(126.33,136.96) --
	(127.21,179.73) --
	(128.09,204.66) --
	(128.97,231.76) --
	(129.86,210.49) --
	(130.74,222.86) --
	(131.62,189.53) --
	(132.50,252.50) --
	(133.39,258.57) --
	(134.27,237.16) --
	(135.15,239.61) --
	(136.03,217.08) --
	(136.92,218.65) --
	(137.80,171.35) --
	(138.68,197.49) --
	(139.56,218.78) --
	(140.45,133.28) --
	(141.33,194.04) --
	(142.21,194.53) --
	(143.09,217.13) --
	(143.98,198.04) --
	(144.86,193.59) --
	(145.74,195.96) --
	(146.62,208.07) --
	(147.51,180.98) --
	(148.39,194.32) --
	(149.27,184.37) --
	(150.15,197.97) --
	(151.04,187.19) --
	(151.92,194.42) --
	(152.80,178.30) --
	(153.68,171.33) --
	(154.57,171.14) --
	(155.45,115.99) --
	(156.33,152.60) --
	(157.21,164.33) --
	(158.10,209.60) --
	(158.98,189.28) --
	(159.86,190.49) --
	(160.74,198.23) --
	(161.63,192.69) --
	(162.51,198.63) --
	(163.39,196.43) --
	(164.27,215.15) --
	(165.15,231.76) --
	(166.04,219.66) --
	(166.92,208.82) --
	(167.80,204.51) --
	(168.68,199.86) --
	(169.57,196.26) --
	(170.45,201.72) --
	(171.33,182.76) --
	(172.21,188.15) --
	(173.10,199.44) --
	(173.98,186.66) --
	(174.86,193.69) --
	(175.74,194.78) --
	(176.63,189.62) --
	(177.51,202.04) --
	(178.39,185.10) --
	(179.27,197.18) --
	(180.16,182.89) --
	(181.04,197.06) --
	(181.92,192.57) --
	(182.80,188.06) --
	(183.69,198.03) --
	(184.57,200.90) --
	(185.45,206.60) --
	(186.33,192.56) --
	(187.22,198.95) --
	(188.10,194.22) --
	(188.98,198.91) --
	(189.86,182.73) --
	(190.75,198.05) --
	(191.63,198.69) --
	(192.51,211.95) --
	(193.39,185.80) --
	(194.28,207.80) --
	(195.16,215.28) --
	(196.04,215.07) --
	(196.92,212.78) --
	(197.81,213.59) --
	(198.69,206.82) --
	(199.57,210.44) --
	(200.45,215.81) --
	(201.34,199.88) --
	(202.22,207.90) --
	(203.10,208.83) --
	(203.98,211.18) --
	(204.87,211.39) --
	(205.75,208.07) --
	(206.63,220.41) --
	(207.51,221.92) --
	(208.40,216.71) --
	(209.28,218.12) --
	(210.16,211.76) --
	(211.04,205.83) --
	(211.93,216.57) --
	(212.81,219.64) --
	(213.69,215.66) --
	(214.57,219.42) --
	(215.45,215.77) --
	(216.34,227.49) --
	(217.22,229.42) --
	(218.10,226.57) --
	(218.98,225.81) --
	(219.87,232.48) --
	(220.75,234.75) --
	(221.63,233.61) --
	(222.51,233.22) --
	(223.40,210.59) --
	(224.28,229.46) --
	(225.16,229.40) --
	(226.04,238.30) --
	(226.93,244.12) --
	(227.81,242.85) --
	(228.69,242.07) --
	(229.57,243.12) --
	(230.46,239.52) --
	(231.34,240.33) --
	(232.22,238.37) --
	(233.10,244.68) --
	(233.99,252.59) --
	(234.87,245.08) --
	(235.75,249.12) --
	(236.63,249.94) --
	(237.52,256.57) --
	(238.40,259.00) --
	(239.28,259.33) --
	(240.16,256.57) --
	(241.05,258.70) --
	(241.93,258.34) --
	(242.81,253.63) --
	(243.69,250.71) --
	(244.58,247.10) --
	(245.46,253.55) --
	(246.34,256.63) --
	(247.22,255.79) --
	(248.11,253.03) --
	(248.99,260.55) --
	(249.87,260.69) --
	(250.75,259.90) --
	(251.64,263.78) --
	(252.52,264.69) --
	(253.40,267.50) --
	(254.28,262.21) --
	(255.17,262.43) --
	(256.05,259.34) --
	(256.93,252.54) --
	(257.81,251.47) --
	(258.70,257.07) --
	(259.58,265.76) --
	(260.46,268.30) --
	(261.34,263.40) --
	(262.23,264.63) --
	(263.11,266.61) --
	(263.99,270.04) --
	(264.87,273.94) --
	(265.75,274.86) --
	(266.64,268.53) --
	(267.52,274.35) --
	(268.40,271.91) --
	(269.28,267.15) --
	(270.17,264.80) --
	(271.05,270.16) --
	(271.93,267.84) --
	(272.81,270.70) --
	(273.70,267.01) --
	(274.58,267.14) --
	(275.46,270.40) --
	(276.34,266.73) --
	(277.23,258.51) --
	(278.11,266.39) --
	(278.99,271.48) --
	(279.87,268.77) --
	(280.76,270.87) --
	(281.64,271.85) --
	(282.52,272.32) --
	(283.40,270.94) --
	(284.29,268.36) --
	(285.17,273.07) --
	(286.05,270.85) --
	(286.93,268.14) --
	(287.82,267.82) --
	(288.70,267.85) --
	(289.58,267.50) --
	(290.46,266.69) --
	(291.35,273.28) --
	(292.23,276.41) --
	(293.11,277.47) --
	(293.99,278.41) --
	(294.88,279.36) --
	(295.76,279.91) --
	(296.64,277.44) --
	(297.52,275.22) --
	(298.41,272.93) --
	(299.29,272.10) --
	(300.17,273.77) --
	(301.05,276.25) --
	(301.94,277.73) --
	(302.82,280.29) --
	(303.70,275.60) --
	(304.58,275.19) --
	(305.47,278.99) --
	(306.35,277.96) --
	(307.23,277.09) --
	(308.11,279.28) --
	(309.00,280.46) --
	(309.88,278.16) --
	(310.76,259.05) --
	(311.64,257.71) --
	(312.53,270.41) --
	(313.41,271.56) --
	(314.29,271.93) --
	(315.17,280.02) --
	(316.05,274.88) --
	(316.94,278.22) --
	(317.82,282.56) --
	(318.70,280.64) --
	(319.58,278.62) --
	(320.47,282.44) --
	(321.35,277.71) --
	(322.23,277.68) --
	(323.11,280.59) --
	(324.00,282.80) --
	(324.88,282.65) --
	(325.76,283.96) --
	(326.64,282.59) --
	(327.53,286.21) --
	(328.41,279.43) --
	(329.29,282.84) --
	(330.17,283.91) --
	(331.06,284.21) --
	(331.94,285.95) --
	(332.82,285.53) --
	(333.70,285.46) --
	(334.59,285.78) --
	(335.47,284.79) --
	(336.35,282.98) --
	(337.23,279.43) --
	(338.12,280.74) --
	(339.00,279.80) --
	(339.88,279.30) --
	(340.76,283.43) --
	(341.65,282.86) --
	(342.53,284.73) --
	(343.41,278.18) --
	(344.29,281.78) --
	(345.18,275.91) --
	(346.06,279.35) --
	(346.94,281.14) --
	(347.82,278.03) --
	(348.71,282.84) --
	(349.59,283.07) --
	(350.47,282.49) --
	(351.35,285.05) --
	(352.24,287.27) --
	(353.12,287.80) --
	(354.00,285.88) --
	(354.88,283.39) --
	(355.77,286.17) --
	(356.65,285.56) --
	(357.53,282.92) --
	(358.41,281.47) --
	(359.30,282.39) --
	(360.18,285.82) --
	(361.06,286.61) --
	(361.94,284.22) --
	(362.83,285.37) --
	(363.71,282.68) --
	(364.59,285.56) --
	(365.47,284.75) --
	(366.35,284.29) --
	(367.24,286.87) --
	(368.12,286.96) --
	(369.00,287.42) --
	(369.88,285.44) --
	(370.77,286.01) --
	(371.65,284.91) --
	(372.53,286.72) --
	(373.41,284.57) --
	(374.30,288.10) --
	(375.18,288.92) --
	(376.06,288.71) --
	(376.94,286.52) --
	(377.83,287.52) --
	(378.71,288.34) --
	(379.59,287.75) --
	(380.47,286.49) --
	(381.36,286.91) --
	(382.24,290.91) --
	(383.12,290.39) --
	(384.00,290.03) --
	(384.89,291.88) --
	(385.77,288.48) --
	(386.65,289.40) --
	(387.53,290.93) --
	(388.42,290.30) --
	(389.30,290.79) --
	(390.18,290.15) --
	(391.06,289.13) --
	(391.95,290.66) --
	(392.83,274.09) --
	(393.71,268.50) --
	(394.59,276.93) --
	(395.48,285.68) --
	(396.36,288.90) --
	(397.24,287.59) --
	(398.12,286.25) --
	(399.01,290.97) --
	(399.89,290.58) --
	(400.77,291.02) --
	(401.65,289.04) --
	(402.54,290.01) --
	(403.42,291.09) --
	(404.30,291.52) --
	(405.18,291.64) --
	(406.07,291.75) --
	(406.95,291.86) --
	(407.83,291.97) --
	(408.71,292.08) --
	(409.60,292.19) --
	(410.48,292.30) --
	(411.36,292.41) --
	(412.24,292.52) --
	(413.13,292.62) --
	(414.01,292.73) --
	(414.89,292.84) --
	(415.77,292.94) --
	(416.65,293.05) --
	(417.54,293.15) --
	(418.42,293.25) --
	(419.30,293.36) --
	(420.18,293.46) --
	(421.07,293.56) --
	(421.95,293.66) --
	(422.83,293.76) --
	(423.71,293.86) --
	(424.60,293.96) --
	(425.48,294.06) --
	(426.36,294.16) --
	(427.24,294.26) --
	(428.13,294.35) --
	(429.01,294.45) --
	(429.89,294.55) --
	(430.77,294.64) --
	(431.66,294.74) --
	(432.54,294.83) --
	(433.42,294.93) --
	(434.30,295.02) --
	(435.19,295.11) --
	(436.07,295.21) --
	(436.95,295.30) --
	(437.83,295.39) --
	(438.72,295.48) --
	(439.60,295.57) --
	(440.48,295.66) --
	(441.36,295.75) --
	(442.25,295.84) --
	(443.13,295.93) --
	(444.01,296.02) --
	(444.89,296.11) --
	(445.78,296.19) --
	(446.66,296.28) --
	(447.54,296.37) --
	(448.42,296.45) --
	(449.31,296.54) --
	(450.19,296.62) --
	(451.07,296.71) --
	(451.95,296.79) --
	(452.84,296.87) --
	(453.72,296.96) --
	(454.60,297.04) --
	(455.48,297.12) --
	(456.37,297.20) --
	(457.25,297.28) --
	(458.13,297.37) --
	(459.01,297.45) --
	(459.90,297.53) --
	(460.78,297.61) --
	(461.66,297.68) --
	(462.54,297.76) --
	(463.43,297.84) --
	(464.31,297.92) --
	(465.19,298.00) --
	(466.07,298.07) --
	(466.95,298.15) --
	(467.84,298.23) --
	(468.72,298.30) --
	(469.60,298.38) --
	(470.48,298.45) --
	(471.37,298.53) --
	(472.25,298.60) --
	(473.13,298.68) --
	(474.01,298.75) --
	(474.90,298.82) --
	(475.78,298.90) --
	(476.66,298.97) --
	(477.54,299.04) --
	(478.43,299.11) --
	(479.31,299.18) --
	(480.19,299.26) --
	(481.07,299.33) --
	(481.96,299.40) --
	(482.84,299.47) --
	(483.72,299.54) --
	(484.60,299.60) --
	(485.49,299.67) --
	(486.37,299.74) --
	(487.25,299.81) --
	(488.13,299.88) --
	(489.02,299.94) --
	(489.90,300.01) --
	(490.78,300.08) --
	(491.66,300.14) --
	(491.66, 74.18) --
	(490.78, 74.18) --
	(489.90, 74.18) --
	(489.02, 74.18) --
	(488.13, 74.18) --
	(487.25, 74.18) --
	(486.37, 74.18) --
	(485.49, 74.18) --
	(484.60, 74.18) --
	(483.72, 74.18) --
	(482.84, 74.18) --
	(481.96, 74.18) --
	(481.07, 74.18) --
	(480.19, 74.18) --
	(479.31, 74.18) --
	(478.43, 74.18) --
	(477.54, 74.18) --
	(476.66, 74.18) --
	(475.78, 74.18) --
	(474.90, 74.18) --
	(474.01, 74.18) --
	(473.13, 74.18) --
	(472.25, 74.18) --
	(471.37, 74.18) --
	(470.48, 74.18) --
	(469.60, 74.18) --
	(468.72, 74.18) --
	(467.84, 74.18) --
	(466.95, 74.18) --
	(466.07, 74.18) --
	(465.19, 74.18) --
	(464.31, 74.18) --
	(463.43, 74.18) --
	(462.54, 74.18) --
	(461.66, 74.18) --
	(460.78, 74.18) --
	(459.90, 74.18) --
	(459.01, 74.18) --
	(458.13, 74.18) --
	(457.25, 74.18) --
	(456.37, 74.18) --
	(455.48, 74.18) --
	(454.60, 74.18) --
	(453.72, 74.18) --
	(452.84, 74.18) --
	(451.95, 74.18) --
	(451.07, 74.18) --
	(450.19, 74.18) --
	(449.31, 74.18) --
	(448.42, 74.18) --
	(447.54, 74.18) --
	(446.66, 74.18) --
	(445.78, 74.18) --
	(444.89, 74.18) --
	(444.01, 74.18) --
	(443.13, 74.18) --
	(442.25, 74.18) --
	(441.36, 74.18) --
	(440.48, 74.18) --
	(439.60, 74.18) --
	(438.72, 74.18) --
	(437.83, 74.18) --
	(436.95, 74.18) --
	(436.07, 74.18) --
	(435.19, 74.18) --
	(434.30, 74.18) --
	(433.42, 74.18) --
	(432.54, 74.18) --
	(431.66, 74.18) --
	(430.77, 74.18) --
	(429.89, 74.18) --
	(429.01, 74.18) --
	(428.13, 74.18) --
	(427.24, 74.18) --
	(426.36, 74.18) --
	(425.48, 74.18) --
	(424.60, 74.18) --
	(423.71, 74.18) --
	(422.83, 74.18) --
	(421.95, 74.18) --
	(421.07, 74.18) --
	(420.18, 74.18) --
	(419.30, 74.18) --
	(418.42, 74.18) --
	(417.54, 74.18) --
	(416.65, 74.18) --
	(415.77, 74.18) --
	(414.89, 74.18) --
	(414.01, 74.18) --
	(413.13, 74.18) --
	(412.24, 74.18) --
	(411.36, 74.18) --
	(410.48, 74.18) --
	(409.60, 74.18) --
	(408.71, 74.18) --
	(407.83, 74.18) --
	(406.95, 74.18) --
	(406.07, 74.18) --
	(405.18, 74.18) --
	(404.30, 74.18) --
	(403.42, 74.18) --
	(402.54, 74.18) --
	(401.65, 74.18) --
	(400.77, 74.18) --
	(399.89, 74.18) --
	(399.01, 74.18) --
	(398.12, 74.18) --
	(397.24, 74.18) --
	(396.36, 74.18) --
	(395.48, 74.18) --
	(394.59, 74.18) --
	(393.71, 74.18) --
	(392.83, 74.18) --
	(391.95, 74.18) --
	(391.06, 74.18) --
	(390.18, 74.18) --
	(389.30, 74.18) --
	(388.42, 74.18) --
	(387.53, 74.18) --
	(386.65, 74.18) --
	(385.77, 74.18) --
	(384.89, 74.18) --
	(384.00, 74.18) --
	(383.12, 74.18) --
	(382.24, 74.18) --
	(381.36, 74.18) --
	(380.47, 74.18) --
	(379.59, 74.18) --
	(378.71, 74.18) --
	(377.83, 74.18) --
	(376.94, 74.18) --
	(376.06, 74.18) --
	(375.18, 74.18) --
	(374.30, 74.18) --
	(373.41, 74.18) --
	(372.53, 74.18) --
	(371.65, 74.18) --
	(370.77, 74.18) --
	(369.88, 74.18) --
	(369.00, 74.18) --
	(368.12, 74.18) --
	(367.24, 74.18) --
	(366.35, 74.18) --
	(365.47, 74.18) --
	(364.59, 74.18) --
	(363.71, 74.18) --
	(362.83, 74.18) --
	(361.94, 74.18) --
	(361.06, 74.18) --
	(360.18, 74.18) --
	(359.30, 74.18) --
	(358.41, 74.18) --
	(357.53, 74.18) --
	(356.65, 74.18) --
	(355.77, 74.18) --
	(354.88, 74.18) --
	(354.00, 74.18) --
	(353.12, 74.18) --
	(352.24, 74.18) --
	(351.35, 74.18) --
	(350.47, 74.18) --
	(349.59, 74.18) --
	(348.71, 74.18) --
	(347.82, 74.18) --
	(346.94, 74.18) --
	(346.06, 74.18) --
	(345.18, 74.18) --
	(344.29, 74.18) --
	(343.41, 74.18) --
	(342.53, 74.18) --
	(341.65, 74.18) --
	(340.76, 74.18) --
	(339.88, 74.18) --
	(339.00, 74.18) --
	(338.12, 74.18) --
	(337.23, 74.18) --
	(336.35, 74.18) --
	(335.47, 74.18) --
	(334.59, 74.18) --
	(333.70, 74.18) --
	(332.82, 74.18) --
	(331.94, 74.18) --
	(331.06, 74.18) --
	(330.17, 74.18) --
	(329.29, 74.18) --
	(328.41, 74.18) --
	(327.53, 74.18) --
	(326.64, 74.18) --
	(325.76, 74.18) --
	(324.88, 74.18) --
	(324.00, 74.18) --
	(323.11, 74.18) --
	(322.23, 74.18) --
	(321.35, 74.18) --
	(320.47, 74.18) --
	(319.58, 74.18) --
	(318.70, 74.18) --
	(317.82, 74.18) --
	(316.94, 74.18) --
	(316.05, 74.18) --
	(315.17, 74.18) --
	(314.29, 74.18) --
	(313.41, 74.18) --
	(312.53, 74.18) --
	(311.64, 74.18) --
	(310.76, 74.18) --
	(309.88, 74.18) --
	(309.00, 74.18) --
	(308.11, 74.18) --
	(307.23, 74.18) --
	(306.35, 74.18) --
	(305.47, 74.18) --
	(304.58, 74.18) --
	(303.70, 74.18) --
	(302.82, 74.18) --
	(301.94, 74.18) --
	(301.05, 74.18) --
	(300.17, 74.18) --
	(299.29, 74.18) --
	(298.41, 74.18) --
	(297.52, 74.18) --
	(296.64, 74.18) --
	(295.76, 74.18) --
	(294.88, 74.18) --
	(293.99, 74.18) --
	(293.11, 74.18) --
	(292.23, 74.18) --
	(291.35, 74.18) --
	(290.46, 74.18) --
	(289.58, 74.18) --
	(288.70, 74.18) --
	(287.82, 74.18) --
	(286.93, 74.18) --
	(286.05, 74.18) --
	(285.17, 74.18) --
	(284.29, 74.18) --
	(283.40, 74.18) --
	(282.52, 74.18) --
	(281.64, 74.18) --
	(280.76, 74.18) --
	(279.87, 74.18) --
	(278.99, 74.18) --
	(278.11, 74.18) --
	(277.23, 74.18) --
	(276.34, 74.18) --
	(275.46, 74.18) --
	(274.58, 74.18) --
	(273.70, 74.18) --
	(272.81, 74.18) --
	(271.93, 74.18) --
	(271.05, 74.18) --
	(270.17, 74.18) --
	(269.28, 74.18) --
	(268.40, 74.18) --
	(267.52, 74.18) --
	(266.64, 74.18) --
	(265.75, 74.18) --
	(264.87, 74.18) --
	(263.99, 74.18) --
	(263.11, 74.18) --
	(262.23, 74.18) --
	(261.34, 74.18) --
	(260.46, 74.18) --
	(259.58, 74.18) --
	(258.70, 74.18) --
	(257.81, 74.18) --
	(256.93, 74.18) --
	(256.05, 74.18) --
	(255.17, 74.18) --
	(254.28, 74.18) --
	(253.40, 74.18) --
	(252.52, 74.18) --
	(251.64, 74.18) --
	(250.75, 74.18) --
	(249.87, 74.18) --
	(248.99, 74.18) --
	(248.11, 74.18) --
	(247.22, 74.18) --
	(246.34, 74.18) --
	(245.46, 74.18) --
	(244.58, 74.18) --
	(243.69, 74.18) --
	(242.81, 74.18) --
	(241.93, 74.18) --
	(241.05, 74.18) --
	(240.16, 74.18) --
	(239.28, 74.18) --
	(238.40, 74.18) --
	(237.52, 74.18) --
	(236.63, 74.18) --
	(235.75, 74.18) --
	(234.87, 74.18) --
	(233.99, 74.18) --
	(233.10, 74.18) --
	(232.22, 74.18) --
	(231.34, 74.18) --
	(230.46, 74.18) --
	(229.57, 74.18) --
	(228.69, 74.18) --
	(227.81, 74.18) --
	(226.93, 74.18) --
	(226.04, 74.18) --
	(225.16, 74.18) --
	(224.28, 74.18) --
	(223.40, 74.18) --
	(222.51, 74.18) --
	(221.63, 74.18) --
	(220.75, 74.18) --
	(219.87, 74.18) --
	(218.98, 74.18) --
	(218.10, 74.18) --
	(217.22, 74.18) --
	(216.34, 74.18) --
	(215.45, 74.18) --
	(214.57, 74.18) --
	(213.69, 74.18) --
	(212.81, 74.18) --
	(211.93, 74.18) --
	(211.04, 74.18) --
	(210.16, 74.18) --
	(209.28, 74.18) --
	(208.40, 74.18) --
	(207.51, 74.18) --
	(206.63, 74.18) --
	(205.75, 74.18) --
	(204.87, 74.18) --
	(203.98, 74.18) --
	(203.10, 74.18) --
	(202.22, 74.18) --
	(201.34, 74.18) --
	(200.45, 74.18) --
	(199.57, 74.18) --
	(198.69, 74.18) --
	(197.81, 74.18) --
	(196.92, 74.18) --
	(196.04, 74.18) --
	(195.16, 74.18) --
	(194.28, 74.18) --
	(193.39, 74.18) --
	(192.51, 74.18) --
	(191.63, 74.18) --
	(190.75, 74.18) --
	(189.86, 74.18) --
	(188.98, 74.18) --
	(188.10, 74.18) --
	(187.22, 74.18) --
	(186.33, 74.18) --
	(185.45, 74.18) --
	(184.57, 74.18) --
	(183.69, 74.18) --
	(182.80, 74.18) --
	(181.92, 74.18) --
	(181.04, 74.18) --
	(180.16, 74.18) --
	(179.27, 74.18) --
	(178.39, 74.18) --
	(177.51, 74.18) --
	(176.63, 74.18) --
	(175.74, 74.18) --
	(174.86, 74.18) --
	(173.98, 74.18) --
	(173.10, 74.18) --
	(172.21, 74.18) --
	(171.33, 74.18) --
	(170.45, 74.18) --
	(169.57, 74.18) --
	(168.68, 74.18) --
	(167.80, 74.18) --
	(166.92, 74.18) --
	(166.04, 74.18) --
	(165.15, 74.18) --
	(164.27, 74.18) --
	(163.39, 74.18) --
	(162.51, 74.18) --
	(161.63, 74.18) --
	(160.74, 74.18) --
	(159.86, 74.18) --
	(158.98, 74.18) --
	(158.10, 74.18) --
	(157.21, 74.18) --
	(156.33, 74.18) --
	(155.45, 74.18) --
	(154.57, 74.18) --
	(153.68, 74.18) --
	(152.80, 74.18) --
	(151.92, 74.18) --
	(151.04, 74.18) --
	(150.15, 74.18) --
	(149.27, 74.18) --
	(148.39, 74.18) --
	(147.51, 74.18) --
	(146.62, 74.18) --
	(145.74, 74.18) --
	(144.86, 74.18) --
	(143.98, 74.18) --
	(143.09, 74.18) --
	(142.21, 74.18) --
	(141.33, 74.18) --
	(140.45, 74.18) --
	(139.56, 74.18) --
	(138.68, 74.18) --
	(137.80, 74.18) --
	(136.92, 74.18) --
	(136.03, 74.18) --
	(135.15, 74.18) --
	(134.27, 74.18) --
	(133.39, 74.18) --
	(132.50, 74.18) --
	(131.62, 74.18) --
	(130.74, 74.18) --
	(129.86, 74.18) --
	(128.97, 74.18) --
	(128.09, 74.18) --
	(127.21, 74.18) --
	(126.33, 74.18) --
	(125.44, 74.18) --
	(124.56, 74.18) --
	(123.68, 74.18) --
	(122.80, 74.18) --
	(121.91, 74.18) --
	(121.03, 74.18) --
	(120.15, 74.18) --
	(119.27, 74.18) --
	(118.38, 74.18) --
	(117.50, 74.18) --
	(116.62, 74.18) --
	(115.74, 74.18) --
	(114.85, 74.18) --
	(113.97, 74.18) --
	(113.09, 74.18) --
	(112.21, 74.18) --
	(111.33, 74.18) --
	(110.44, 74.18) --
	(109.56, 74.18) --
	(108.68, 74.18) --
	(107.80, 74.18) --
	(106.91, 74.18) --
	(106.03, 74.18) --
	(105.15, 74.18) --
	(104.27, 74.18) --
	(103.38, 74.18) --
	(102.50, 74.18) --
	(101.62, 74.18) --
	(100.74, 74.18) --
	( 99.85, 74.18) --
	( 98.97, 74.18) --
	( 98.09, 74.18) --
	( 97.21, 74.18) --
	( 96.32, 74.18) --
	( 95.44, 74.18) --
	( 94.56, 74.18) --
	( 93.68, 74.18) --
	( 92.79, 74.18) --
	( 91.91, 74.18) --
	( 91.03, 74.18) --
	( 90.15, 74.18) --
	( 89.26, 74.18) --
	( 88.38, 74.18) --
	( 87.50, 74.18) --
	( 86.62, 74.18) --
	( 85.73, 74.18) --
	( 84.85, 74.18) --
	( 83.97, 74.18) --
	( 83.09, 74.18) --
	( 82.20, 74.18) --
	( 81.32, 74.18) --
	( 80.44, 74.18) --
	( 79.56, 74.18) --
	( 78.67, 74.18) --
	( 77.79, 74.18) --
	( 76.91, 74.18) --
	( 76.03, 74.18) --
	( 75.14, 74.18) --
	( 74.26, 74.18) --
	( 73.38, 74.18) --
	( 72.50, 74.18) --
	( 71.61, 74.18) --
	( 70.73, 74.18) --
	( 69.85, 74.18) --
	( 68.97, 74.18) --
	( 68.08, 74.18) --
	( 67.20, 74.18) --
	( 66.32, 74.18) --
	( 65.44, 74.18) --
	( 64.55, 74.18) --
	( 63.67, 74.18) --
	( 62.79, 74.18) --
	( 61.91, 74.18) --
	( 61.03, 74.18) --
	( 60.14, 74.18) --
	( 59.26, 74.18) --
	( 58.38, 74.18) --
	( 57.50, 74.18) --
	( 56.61, 74.18) --
	( 55.73, 74.18) --
	( 54.85, 74.18) --
	( 53.97, 74.18) --
	( 53.08, 74.18) --
	( 52.20, 74.18) --
	( 51.32, 74.18) --
	( 50.44, 74.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,119,224}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (403.42, 74.18) -- (403.42,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,129.65) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,190.63) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,251.61) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,312.59) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 74.18) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,135.16) --
	( 50.44,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,196.14) --
	( 50.44,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,257.12) --
	( 50.44,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,318.10) --
	( 50.44,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 71.43) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.56, 71.43) --
	( 94.56, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.68, 71.43) --
	(138.68, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.80, 71.43) --
	(182.80, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 71.43) --
	(226.93, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 71.43) --
	(271.05, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.17, 71.43) --
	(315.17, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.30, 71.43) --
	(359.30, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.42, 71.43) --
	(403.42, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.54, 71.43) --
	(447.54, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.44, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 94.56, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (138.68, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (182.80, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (226.93, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.05, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (315.17, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (359.30, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (403.42, 58.21) {8M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (447.54, 58.21) {9M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {10M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (271.05, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Percentage (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.12,  0.00) rectangle (382.98, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.12,  5.50) rectangle (184.57, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (170.83,  6.21) rectangle (183.86, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.88,  5.50) rectangle (285.34, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (271.60,  6.21) rectangle (284.63, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (190.07,  7.22) {Dependent};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (290.84,  7.22) {Independent};
\end{scope}
\end{tikzpicture}


==> teximg/gas-model.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 13:57:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 42.44, 74.18) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.44, 74.18) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,107.31) --
	(491.66,107.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,173.56) --
	(491.66,173.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,239.82) --
	(491.66,239.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.44,306.07) --
	(491.66,306.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.51, 74.18) --
	( 70.51,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.67, 74.18) --
	(126.67,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.82, 74.18) --
	(182.82,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.97, 74.18) --
	(238.97,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.13, 74.18) --
	(295.13,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.28, 74.18) --
	(351.28,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.43, 74.18) --
	(407.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.59, 74.18) --
	(463.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 74.18) --
	(491.66, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,140.43) --
	(491.66,140.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,206.69) --
	(491.66,206.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44,272.94) --
	(491.66,272.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 74.18) --
	( 42.44,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59, 74.18) --
	( 98.59,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 74.18) --
	(154.74,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90, 74.18) --
	(210.90,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05, 74.18) --
	(267.05,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20, 74.18) --
	(323.20,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.36, 74.18) --
	(379.36,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.51, 74.18) --
	(435.51,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,318.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.81,108.45) --
	( 46.93,124.73) --
	( 48.05,121.89) --
	( 49.18,123.87) --
	( 50.30,133.46) --
	( 51.42,113.84) --
	( 52.55,109.18) --
	( 53.67,104.04) --
	( 54.79,100.52) --
	( 55.91,103.01) --
	( 57.04, 99.35) --
	( 58.16,100.51) --
	( 59.28,102.66) --
	( 60.41,106.74) --
	( 61.53,102.50) --
	( 62.65,103.38) --
	( 63.78, 98.11) --
	( 64.90, 99.29) --
	( 66.02, 99.57) --
	( 67.14,102.30) --
	( 68.27,103.74) --
	( 69.39,103.70) --
	( 70.51,101.77) --
	( 71.64,114.85) --
	( 72.76,106.60) --
	( 73.88,116.65) --
	( 75.01, 97.99) --
	( 76.13,108.00) --
	( 77.25,109.52) --
	( 78.38,106.14) --
	( 79.50,109.91) --
	( 80.62,117.67) --
	( 81.74,124.15) --
	( 82.87,121.67) --
	( 83.99,113.65) --
	( 85.11,109.88) --
	( 86.24,106.56) --
	( 87.36,108.33) --
	( 88.48,110.28) --
	( 89.61,105.98) --
	( 90.73,105.68) --
	( 91.85,109.76) --
	( 92.98,106.40) --
	( 94.10,105.98) --
	( 95.22,103.55) --
	( 96.34,102.69) --
	( 97.47,101.77) --
	( 98.59,102.91) --
	( 99.71,102.77) --
	(100.84,104.26) --
	(101.96,100.56) --
	(103.08,111.90) --
	(104.21,107.02) --
	(105.33,109.02) --
	(106.45,109.44) --
	(107.58,108.84) --
	(108.70,109.24) --
	(109.82,109.63) --
	(110.94,109.19) --
	(112.07,104.33) --
	(113.19,108.76) --
	(114.31,109.55) --
	(115.44,103.55) --
	(116.56,107.24) --
	(117.68,109.79) --
	(118.81,105.04) --
	(119.93,114.99) --
	(121.05,109.06) --
	(122.18,108.08) --
	(123.30,109.42) --
	(124.42,110.36) --
	(125.54,107.36) --
	(126.67,109.91) --
	(127.79,108.32) --
	(128.91,108.78) --
	(130.04,115.71) --
	(131.16,115.85) --
	(132.28,110.96) --
	(133.41,114.05) --
	(134.53,113.66) --
	(135.65,118.09) --
	(136.78,116.98) --
	(137.90,115.20) --
	(139.02,106.00) --
	(140.14,118.41) --
	(141.27,110.43) --
	(142.39,117.26) --
	(143.51,118.46) --
	(144.64,115.18) --
	(145.76,116.19) --
	(146.88,118.26) --
	(148.01,117.32) --
	(149.13,112.45) --
	(150.25,116.33) --
	(151.37,115.29) --
	(152.50,117.13) --
	(153.62,107.99) --
	(154.74,117.05) --
	(155.87,118.47) --
	(156.99,106.14) --
	(158.11,118.61) --
	(159.24,116.54) --
	(160.36,115.19) --
	(161.48,116.74) --
	(162.61,129.06) --
	(163.73,111.43) --
	(164.85,115.63) --
	(165.97,119.98) --
	(167.10,113.61) --
	(168.22,112.90) --
	(169.34,116.55) --
	(170.47,112.43) --
	(171.59,112.14) --
	(172.71,103.10) --
	(173.84,103.48) --
	(174.96,119.46) --
	(176.08,111.39) --
	(177.21,106.08) --
	(178.33,117.02) --
	(179.45,105.71) --
	(180.57,110.25) --
	(181.70,116.85) --
	(182.82,113.95) --
	(183.94,113.56) --
	(185.07,115.37) --
	(186.19,114.20) --
	(187.31,117.63) --
	(188.44,118.56) --
	(189.56,113.31) --
	(190.68,113.37) --
	(191.81,113.88) --
	(192.93,108.65) --
	(194.05,114.32) --
	(195.17,110.17) --
	(196.30,113.49) --
	(197.42,119.49) --
	(198.54,117.18) --
	(199.67,123.73) --
	(200.79,125.06) --
	(201.91,128.13) --
	(203.04,116.54) --
	(204.16,119.54) --
	(205.28,116.42) --
	(206.41,120.44) --
	(207.53,115.51) --
	(208.65,120.54) --
	(209.77,118.33) --
	(210.90,113.59) --
	(212.02,115.24) --
	(213.14,117.91) --
	(214.27,119.38) --
	(215.39,116.01) --
	(216.51,118.17) --
	(217.64,118.11) --
	(218.76,119.21) --
	(219.88,119.16) --
	(221.00,123.00) --
	(222.13,121.94) --
	(223.25,125.96) --
	(224.37,118.05) --
	(225.50,123.78) --
	(226.62,123.85) --
	(227.74,123.95) --
	(228.87,121.22) --
	(229.99,123.46) --
	(231.11,122.44) --
	(232.24,123.58) --
	(233.36,122.89) --
	(234.48,116.76) --
	(235.60,118.56) --
	(236.73,118.88) --
	(237.85,123.01) --
	(238.97,120.99) --
	(240.10,117.98) --
	(241.22,118.63) --
	(242.34,122.11) --
	(243.47,121.21) --
	(244.59,120.75) --
	(245.71,117.20) --
	(246.84,117.73) --
	(247.96,117.90) --
	(249.08,122.05) --
	(250.20,122.16) --
	(251.33,123.03) --
	(252.45,122.15) --
	(253.57,122.34) --
	(254.70,123.93) --
	(255.82,123.19) --
	(256.94,123.29) --
	(258.07,122.52) --
	(259.19,122.74) --
	(260.31,121.17) --
	(261.44,121.09) --
	(262.56,122.19) --
	(263.68,123.41) --
	(264.80,122.41) --
	(265.93,121.65) --
	(267.05,119.17) --
	(268.17,117.96) --
	(269.30,117.77) --
	(270.42,118.65) --
	(271.54,118.64) --
	(272.67,119.55) --
	(273.79,120.59) --
	(274.91,119.10) --
	(276.04,118.21) --
	(277.16,115.30) --
	(278.28,117.55) --
	(279.40,115.24) --
	(280.53,117.00) --
	(281.65,117.73) --
	(282.77,120.20) --
	(283.90,119.04) --
	(285.02,116.94) --
	(286.14,116.82) --
	(287.27,116.66) --
	(288.39,117.19) --
	(289.51,117.36) --
	(290.63,118.02) --
	(291.76,118.64) --
	(292.88,117.28) --
	(294.00,115.77) --
	(295.13,115.19) --
	(296.25,115.17) --
	(297.37,118.49) --
	(298.50,117.98) --
	(299.62,117.47) --
	(300.74,116.77) --
	(301.87,115.86) --
	(302.99,115.22) --
	(304.11,114.89) --
	(305.23,113.37) --
	(306.36,113.63) --
	(307.48,113.15) --
	(308.60,113.82) --
	(309.73,113.98) --
	(310.85,115.01) --
	(311.97,116.49) --
	(313.10,115.60) --
	(314.22,114.92) --
	(315.34,115.76) --
	(316.47,115.73) --
	(317.59,117.00) --
	(318.71,116.98) --
	(319.83,115.82) --
	(320.96,116.72) --
	(322.08,116.05) --
	(323.20,115.82) --
	(324.33,115.24) --
	(325.45,116.95) --
	(326.57,116.04) --
	(327.70,115.04) --
	(328.82,114.71) --
	(329.94,115.87) --
	(331.07,117.42) --
	(332.19,116.19) --
	(333.31,116.06) --
	(334.43,116.16) --
	(335.56,115.71) --
	(336.68,116.42) --
	(337.80,115.57) --
	(338.93,115.44) --
	(340.05,115.08) --
	(341.17,113.66) --
	(342.30,114.11) --
	(343.42,114.88) --
	(344.54,114.85) --
	(345.67,114.65) --
	(346.79,114.94) --
	(347.91,114.10) --
	(349.03,113.55) --
	(350.16,114.00) --
	(351.28,113.73) --
	(352.40,114.21) --
	(353.53,114.16) --
	(354.65,114.35) --
	(355.77,115.81) --
	(356.90,114.46) --
	(358.02,115.24) --
	(359.14,115.06) --
	(360.26,114.82) --
	(361.39,115.05) --
	(362.51,115.27) --
	(363.63,114.26) --
	(364.76,114.40) --
	(365.88,114.75) --
	(367.00,114.27) --
	(368.13,114.78) --
	(369.25,115.68) --
	(370.37,114.22) --
	(371.50,115.65) --
	(372.62,115.02) --
	(373.74,117.41) --
	(374.86,117.77) --
	(375.99,116.73) --
	(377.11,115.97) --
	(378.23,116.34) --
	(379.36,115.47) --
	(380.48,114.91) --
	(381.60,114.71) --
	(382.73,114.41) --
	(383.85,114.38) --
	(384.97,115.53) --
	(386.10,116.14) --
	(387.22,115.02) --
	(388.34,112.01) --
	(389.46,114.53) --
	(390.59,113.76) --
	(391.71,114.33) --
	(392.83,113.80) --
	(393.96,114.78) --
	(395.08,114.32) --
	(396.20,112.33) --
	(397.33,113.31) --
	(398.45,113.78) --
	(399.57,115.00) --
	(400.70,115.77) --
	(401.82,115.37) --
	(402.94,115.93) --
	(404.06,114.76) --
	(405.19,112.20) --
	(406.31,114.03) --
	(407.43,113.39) --
	(408.56,113.81) --
	(409.68,112.85) --
	(410.80,113.71) --
	(411.93,113.68) --
	(413.05,114.28) --
	(414.17,113.66) --
	(415.30,111.66) --
	(416.42,111.84) --
	(417.54,113.58) --
	(418.66,114.91) --
	(419.79,114.24) --
	(420.91,112.18) --
	(422.03,112.75) --
	(423.16,112.67) --
	(424.28,113.17) --
	(425.40,113.03) --
	(426.53,113.16) --
	(427.65,113.09) --
	(428.77,114.23) --
	(429.90,113.39) --
	(431.02,113.23) --
	(432.14,113.40) --
	(433.26,111.36) --
	(434.39,111.93) --
	(435.51,110.74) --
	(436.63,111.38) --
	(437.76,111.18) --
	(438.88,111.47) --
	(440.00,111.84) --
	(441.13,110.00) --
	(442.25,111.22) --
	(443.37,109.93) --
	(444.49,110.64) --
	(445.62,109.78) --
	(446.74,109.82) --
	(447.86,109.35) --
	(448.99,108.65) --
	(450.11,109.35) --
	(451.23,109.51) --
	(452.36,110.33) --
	(453.48,109.73) --
	(454.60,110.01) --
	(455.73,110.52) --
	(456.85,111.33) --
	(457.97,111.06) --
	(459.09,109.96) --
	(460.22,110.34) --
	(461.34,109.88) --
	(462.46,111.89) --
	(463.59,110.86) --
	(464.71,110.26) --
	(465.83,110.55) --
	(466.96,111.22) --
	(468.08,110.73) --
	(469.20,110.21) --
	(470.33,111.65) --
	(471.45,111.45) --
	(472.57,111.69) --
	(473.69,111.42) --
	(474.82,110.57) --
	(475.94,111.54) --
	(477.06,111.74) --
	(478.19,112.47) --
	(479.31,112.76) --
	(480.43,113.43) --
	(481.56,113.47) --
	(482.68,111.45) --
	(483.80,111.95) --
	(484.93,112.15) --
	(486.05,110.66) --
	(487.17,110.68) --
	(488.29,110.35) --
	(489.42,112.83) --
	(490.54,110.04) --
	(491.66,110.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.81,108.27) --
	( 46.93,108.35) --
	( 48.05,108.42) --
	( 49.18,108.50) --
	( 50.30,108.58) --
	( 51.42,108.67) --
	( 52.55,108.75) --
	( 53.67,108.84) --
	( 54.79,108.93) --
	( 55.91,109.02) --
	( 57.04,109.12) --
	( 58.16,109.21) --
	( 59.28,109.31) --
	( 60.41,109.41) --
	( 61.53,109.51) --
	( 62.65,109.62) --
	( 63.78,109.72) --
	( 64.90,109.83) --
	( 66.02,109.94) --
	( 67.14,110.05) --
	( 68.27,110.16) --
	( 69.39,110.28) --
	( 70.51,110.40) --
	( 71.64,110.52) --
	( 72.76,110.64) --
	( 73.88,110.77) --
	( 75.01,110.89) --
	( 76.13,111.02) --
	( 77.25,111.15) --
	( 78.38,111.28) --
	( 79.50,111.42) --
	( 80.62,111.55) --
	( 81.74,111.69) --
	( 82.87,111.83) --
	( 83.99,111.98) --
	( 85.11,112.12) --
	( 86.24,112.27) --
	( 87.36,112.42) --
	( 88.48,112.57) --
	( 89.61,112.72) --
	( 90.73,112.88) --
	( 91.85,113.03) --
	( 92.98,113.19) --
	( 94.10,113.35) --
	( 95.22,113.52) --
	( 96.34,113.68) --
	( 97.47,113.85) --
	( 98.59,114.02) --
	( 99.71,114.19) --
	(100.84,114.37) --
	(101.96,114.54) --
	(103.08,114.72) --
	(104.21,114.90) --
	(105.33,115.08) --
	(106.45,115.27) --
	(107.58,115.45) --
	(108.70,115.64) --
	(109.82,115.83) --
	(110.94,116.03) --
	(112.07,116.22) --
	(113.19,116.42) --
	(114.31,116.62) --
	(115.44,116.82) --
	(116.56,117.02) --
	(117.68,117.23) --
	(118.81,117.44) --
	(119.93,117.65) --
	(121.05,117.86) --
	(122.18,118.07) --
	(123.30,118.29) --
	(124.42,118.51) --
	(125.54,118.73) --
	(126.67,118.95) --
	(127.79,119.18) --
	(128.91,119.41) --
	(130.04,119.64) --
	(131.16,119.87) --
	(132.28,120.10) --
	(133.41,120.34) --
	(134.53,120.57) --
	(135.65,120.81) --
	(136.78,121.06) --
	(137.90,121.30) --
	(139.02,121.55) --
	(140.14,121.80) --
	(141.27,122.05) --
	(142.39,122.30) --
	(143.51,122.56) --
	(144.64,122.82) --
	(145.76,123.08) --
	(146.88,123.34) --
	(148.01,123.60) --
	(149.13,123.87) --
	(150.25,124.14) --
	(151.37,124.41) --
	(152.50,124.68) --
	(153.62,124.96) --
	(154.74,125.24) --
	(155.87,125.52) --
	(156.99,125.80) --
	(158.11,126.08) --
	(159.24,126.37) --
	(160.36,126.66) --
	(161.48,126.95) --
	(162.61,127.24) --
	(163.73,127.54) --
	(164.85,127.84) --
	(165.97,128.14) --
	(167.10,128.44) --
	(168.22,128.74) --
	(169.34,129.05) --
	(170.47,129.36) --
	(171.59,129.67) --
	(172.71,129.98) --
	(173.84,130.30) --
	(174.96,130.62) --
	(176.08,130.94) --
	(177.21,131.26) --
	(178.33,131.58) --
	(179.45,131.91) --
	(180.57,132.24) --
	(181.70,132.57) --
	(182.82,132.90) --
	(183.94,133.24) --
	(185.07,133.58) --
	(186.19,133.92) --
	(187.31,134.26) --
	(188.44,134.61) --
	(189.56,134.95) --
	(190.68,135.30) --
	(191.81,135.65) --
	(192.93,136.01) --
	(194.05,136.36) --
	(195.17,136.72) --
	(196.30,137.08) --
	(197.42,137.45) --
	(198.54,137.81) --
	(199.67,138.18) --
	(200.79,138.55) --
	(201.91,138.92) --
	(203.04,139.30) --
	(204.16,139.67) --
	(205.28,140.05) --
	(206.41,140.44) --
	(207.53,140.82) --
	(208.65,141.21) --
	(209.77,141.59) --
	(210.90,141.99) --
	(212.02,142.38) --
	(213.14,142.77) --
	(214.27,143.17) --
	(215.39,143.57) --
	(216.51,143.97) --
	(217.64,144.38) --
	(218.76,144.79) --
	(219.88,145.20) --
	(221.00,145.61) --
	(222.13,146.02) --
	(223.25,146.44) --
	(224.37,146.86) --
	(225.50,147.28) --
	(226.62,147.70) --
	(227.74,148.13) --
	(228.87,148.56) --
	(229.99,148.99) --
	(231.11,149.42) --
	(232.24,149.85) --
	(233.36,150.29) --
	(234.48,150.73) --
	(235.60,151.17) --
	(236.73,151.62) --
	(237.85,152.07) --
	(238.97,152.52) --
	(240.10,152.97) --
	(241.22,153.42) --
	(242.34,153.88) --
	(243.47,154.34) --
	(244.59,154.80) --
	(245.71,155.26) --
	(246.84,155.73) --
	(247.96,156.20) --
	(249.08,156.67) --
	(250.20,157.14) --
	(251.33,157.62) --
	(252.45,158.09) --
	(253.57,158.57) --
	(254.70,159.06) --
	(255.82,159.54) --
	(256.94,160.03) --
	(258.07,160.52) --
	(259.19,161.01) --
	(260.31,161.51) --
	(261.44,162.01) --
	(262.56,162.50) --
	(263.68,163.01) --
	(264.80,163.51) --
	(265.93,164.02) --
	(267.05,164.53) --
	(268.17,165.04) --
	(269.30,165.55) --
	(270.42,166.07) --
	(271.54,166.59) --
	(272.67,167.11) --
	(273.79,167.64) --
	(274.91,168.16) --
	(276.04,168.69) --
	(277.16,169.22) --
	(278.28,169.76) --
	(279.40,170.29) --
	(280.53,170.83) --
	(281.65,171.37) --
	(282.77,171.92) --
	(283.90,172.46) --
	(285.02,173.01) --
	(286.14,173.56) --
	(287.27,174.11) --
	(288.39,174.67) --
	(289.51,175.23) --
	(290.63,175.79) --
	(291.76,176.35) --
	(292.88,176.92) --
	(294.00,177.49) --
	(295.13,178.06) --
	(296.25,178.63) --
	(297.37,179.21) --
	(298.50,179.78) --
	(299.62,180.37) --
	(300.74,180.95) --
	(301.87,181.53) --
	(302.99,182.12) --
	(304.11,182.71) --
	(305.23,183.31) --
	(306.36,183.90) --
	(307.48,184.50) --
	(308.60,185.10) --
	(309.73,185.70) --
	(310.85,186.31) --
	(311.97,186.92) --
	(313.10,187.53) --
	(314.22,188.14) --
	(315.34,188.76) --
	(316.47,189.38) --
	(317.59,190.00) --
	(318.71,190.62) --
	(319.83,191.25) --
	(320.96,191.87) --
	(322.08,192.50) --
	(323.20,193.14) --
	(324.33,193.77) --
	(325.45,194.41) --
	(326.57,195.05) --
	(327.70,195.70) --
	(328.82,196.34) --
	(329.94,196.99) --
	(331.07,197.64) --
	(332.19,198.30) --
	(333.31,198.95) --
	(334.43,199.61) --
	(335.56,200.27) --
	(336.68,200.94) --
	(337.80,201.60) --
	(338.93,202.27) --
	(340.05,202.94) --
	(341.17,203.62) --
	(342.30,204.30) --
	(343.42,204.98) --
	(344.54,205.66) --
	(345.67,206.34) --
	(346.79,207.03) --
	(347.91,207.72) --
	(349.03,208.41) --
	(350.16,209.11) --
	(351.28,209.80) --
	(352.40,210.50) --
	(353.53,211.21) --
	(354.65,211.91) --
	(355.77,212.62) --
	(356.90,213.33) --
	(358.02,214.04) --
	(359.14,214.76) --
	(360.26,215.48) --
	(361.39,216.20) --
	(362.51,216.92) --
	(363.63,217.65) --
	(364.76,218.38) --
	(365.88,219.11) --
	(367.00,219.84) --
	(368.13,220.58) --
	(369.25,221.32) --
	(370.37,222.06) --
	(371.50,222.80) --
	(372.62,223.55) --
	(373.74,224.30) --
	(374.86,225.05) --
	(375.99,225.81) --
	(377.11,226.56) --
	(378.23,227.33) --
	(379.36,228.09) --
	(380.48,228.85) --
	(381.60,229.62) --
	(382.73,230.39) --
	(383.85,231.17) --
	(384.97,231.94) --
	(386.10,232.72) --
	(387.22,233.50) --
	(388.34,234.29) --
	(389.46,235.07) --
	(390.59,235.86) --
	(391.71,236.66) --
	(392.83,237.45) --
	(393.96,238.25) --
	(395.08,239.05) --
	(396.20,239.85) --
	(397.33,240.66) --
	(398.45,241.46) --
	(399.57,242.27) --
	(400.70,243.09) --
	(401.82,243.90) --
	(402.94,244.72) --
	(404.06,245.55) --
	(405.19,246.37) --
	(406.31,247.20) --
	(407.43,248.03) --
	(408.56,248.86) --
	(409.68,249.69) --
	(410.80,250.53) --
	(411.93,251.37) --
	(413.05,252.22) --
	(414.17,253.06) --
	(415.30,253.91) --
	(416.42,254.76) --
	(417.54,255.62) --
	(418.66,256.47) --
	(419.79,257.33) --
	(420.91,258.19) --
	(422.03,259.06) --
	(423.16,259.93) --
	(424.28,260.80) --
	(425.40,261.67) --
	(426.53,262.55) --
	(427.65,263.42) --
	(428.77,264.31) --
	(429.90,265.19) --
	(431.02,266.08) --
	(432.14,266.97) --
	(433.26,267.86) --
	(434.39,268.75) --
	(435.51,269.65) --
	(436.63,270.55) --
	(437.76,271.46) --
	(438.88,272.36) --
	(440.00,273.27) --
	(441.13,274.18) --
	(442.25,275.10) --
	(443.37,276.01) --
	(444.49,276.93) --
	(445.62,277.86) --
	(446.74,278.78) --
	(447.86,279.71) --
	(448.99,280.64) --
	(450.11,281.58) --
	(451.23,282.51) --
	(452.36,283.45) --
	(453.48,284.39) --
	(454.60,285.34) --
	(455.73,286.29) --
	(456.85,287.24) --
	(457.97,288.19) --
	(459.09,289.15) --
	(460.22,290.11) --
	(461.34,291.07) --
	(462.46,292.03) --
	(463.59,293.00) --
	(464.71,293.97) --
	(465.83,294.94) --
	(466.96,295.92) --
	(468.08,296.90) --
	(469.20,297.88) --
	(470.33,298.86) --
	(471.45,299.85) --
	(472.57,300.84) --
	(473.69,301.83) --
	(474.82,302.83) --
	(475.94,303.83) --
	(477.06,304.83) --
	(478.19,305.83) --
	(479.31,306.84) --
	(480.43,307.85) --
	(481.56,308.86) --
	(482.68,309.88) --
	(483.80,310.89) --
	(484.93,311.92) --
	(486.05,312.94) --
	(487.17,313.97) --
	(488.29,315.00) --
	(489.42,316.03) --
	(490.54,317.06) --
	(491.66,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,134.93) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,201.18) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 37.49,267.43) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 74.18) --
	( 42.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,140.43) --
	( 42.44,140.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,206.69) --
	( 42.44,206.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,272.94) --
	( 42.44,272.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.44, 71.43) --
	( 42.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59, 71.43) --
	( 98.59, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.74, 71.43) --
	(154.74, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90, 71.43) --
	(210.90, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05, 71.43) --
	(267.05, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20, 71.43) --
	(323.20, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.36, 71.43) --
	(379.36, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.51, 71.43) --
	(435.51, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.44, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 98.59, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (154.74, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (210.90, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (267.05, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (323.20, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (379.36, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (435.51, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (267.05, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Gas (T)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.15,  0.00) rectangle (432.95, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.15,  5.50) rectangle (126.61, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.60, 12.73) -- (125.16, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.60, 12.73) -- (125.16, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.53,  5.50) rectangle (281.98, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.97, 12.73) -- (280.54, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.97, 12.73) -- (280.54, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (132.11,  7.22) {Current gas model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (287.48,  7.22) {Proposed gas model};
\end{scope}
\end{tikzpicture}


==> teximg/gas-to-usd.tex <==
% Created by tikzDevice version 0.12 on 2019-07-25 15:23:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 61.68, 57.71) rectangle (491.66,274.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 61.68, 57.71) rectangle (491.66,274.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.68, 74.37) --
	(491.66, 74.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.68,127.67) --
	(491.66,127.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.68,180.97) --
	(491.66,180.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.68,234.27) --
	(491.66,234.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.30, 57.71) --
	( 71.30,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.14, 57.71) --
	(107.14,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.12, 57.71) --
	(143.12,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.39, 57.71) --
	(179.39,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.37, 57.71) --
	(215.37,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.20, 57.71) --
	(251.20,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.48, 57.71) --
	(287.48,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.46, 57.71) --
	(323.46,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.29, 57.71) --
	(359.29,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.57, 57.71) --
	(395.57,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.55, 57.71) --
	(431.55,274.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.38, 57.71) --
	(467.38,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,101.02) --
	(491.66,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,154.32) --
	(491.66,154.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,207.62) --
	(491.66,207.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.68,260.92) --
	(491.66,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.22, 57.71) --
	( 89.22,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 57.71) --
	(125.05,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.18, 57.71) --
	(161.18,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.60, 57.71) --
	(197.60,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.14, 57.71) --
	(233.14,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.27, 57.71) --
	(269.27,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.69, 57.71) --
	(305.69,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.23, 57.71) --
	(341.23,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.36, 57.71) --
	(377.36,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 57.71) --
	(413.78,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.32, 57.71) --
	(449.32,274.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.44, 57.71) --
	(485.44,274.85);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.75,166.26) --
	( 64.05,123.26) --
	( 64.34,130.14) --
	( 64.64,125.40) --
	( 64.94, 96.57) --
	( 65.23,140.74) --
	( 65.53,137.25) --
	( 65.82,129.90) --
	( 66.12,123.00) --
	( 66.42,112.71) --
	( 66.71,111.69) --
	( 67.01,115.39) --
	( 67.31,121.78) --
	( 67.60,109.87) --
	( 67.90,104.16) --
	( 68.19,148.22) --
	( 68.49,100.82) --
	( 68.79,104.17) --
	( 69.08, 98.43) --
	( 69.38, 92.82) --
	( 69.67, 91.76) --
	( 69.97,105.38) --
	( 70.27, 91.52) --
	( 70.56, 93.67) --
	( 70.86, 95.53) --
	( 71.16, 94.82) --
	( 71.45, 94.80) --
	( 71.75, 92.55) --
	( 72.04, 94.25) --
	( 72.34, 94.37) --
	( 72.64, 93.29) --
	( 72.93, 91.56) --
	( 73.23, 95.82) --
	( 73.52, 91.08) --
	( 73.82, 90.46) --
	( 74.12, 87.01) --
	( 74.41, 90.80) --
	( 74.71, 84.59) --
	( 75.00, 83.44) --
	( 75.30, 84.98) --
	( 75.60,101.11) --
	( 75.89, 84.75) --
	( 76.19, 83.71) --
	( 76.49, 83.03) --
	( 76.78, 84.85) --
	( 77.08, 83.07) --
	( 77.37, 83.21) --
	( 77.67, 83.33) --
	( 77.97, 81.99) --
	( 78.26, 79.05) --
	( 78.56, 81.56) --
	( 78.85, 77.84) --
	( 79.15, 73.97) --
	( 79.45, 78.44) --
	( 79.74, 78.04) --
	( 80.04, 76.72) --
	( 80.34, 77.21) --
	( 80.63, 77.52) --
	( 80.93, 76.04) --
	( 81.22, 74.62) --
	( 81.52, 75.99) --
	( 81.82, 74.08) --
	( 82.11, 76.93) --
	( 82.41, 79.97) --
	( 82.70, 80.32) --
	( 83.00, 77.04) --
	( 83.30, 74.90) --
	( 83.59, 74.60) --
	( 83.89, 72.82) --
	( 84.18, 73.69) --
	( 84.48, 71.81) --
	( 84.78, 72.76) --
	( 85.07, 70.75) --
	( 85.37, 69.57) --
	( 85.67, 67.65) --
	( 85.96, 67.58) --
	( 86.26, 75.90) --
	( 86.55, 70.39) --
	( 86.85, 72.31) --
	( 87.15, 75.75) --
	( 87.44, 80.04) --
	( 87.74, 83.33) --
	( 88.03, 87.32) --
	( 88.33, 89.48) --
	( 88.63, 87.67) --
	( 88.92, 83.95) --
	( 89.22, 86.45) --
	( 89.52, 85.45) --
	( 89.81, 85.70) --
	( 90.11, 82.77) --
	( 90.40, 83.62) --
	( 90.70, 84.04) --
	( 91.00, 83.93) --
	( 91.29, 86.53) --
	( 91.59, 85.85) --
	( 91.88, 84.06) --
	( 92.18, 80.38) --
	( 92.48, 86.13) --
	( 92.77, 82.98) --
	( 93.07, 82.84) --
	( 93.37, 83.24) --
	( 93.66, 86.48) --
	( 93.96, 87.72) --
	( 94.25, 86.32) --
	( 94.55, 85.62) --
	( 94.85, 85.24) --
	( 95.14, 86.07) --
	( 95.44, 85.72) --
	( 95.73, 86.01) --
	( 96.03, 86.25) --
	( 96.33, 83.37) --
	( 96.62, 83.79) --
	( 96.92, 83.30) --
	( 97.21, 84.71) --
	( 97.51, 83.24) --
	( 97.81, 84.31) --
	( 98.10, 83.89) --
	( 98.40, 82.27) --
	( 98.70, 81.98) --
	( 98.99, 82.69) --
	( 99.29, 83.18) --
	( 99.58, 82.68) --
	( 99.88, 81.59) --
	(100.18, 82.33) --
	(100.47, 81.61) --
	(100.77, 83.12) --
	(101.06, 86.31) --
	(101.36, 88.29) --
	(101.66, 86.94) --
	(101.95, 86.25) --
	(102.25, 90.43) --
	(102.55, 86.54) --
	(102.84, 85.78) --
	(103.14, 85.01) --
	(103.43, 84.27) --
	(103.73, 84.04) --
	(104.03, 83.83) --
	(104.32, 83.37) --
	(104.62, 83.70) --
	(104.91, 82.47) --
	(105.21, 83.34) --
	(105.51, 82.86) --
	(105.80, 87.94) --
	(106.10, 82.34) --
	(106.39, 83.42) --
	(106.69, 85.45) --
	(106.99, 86.60) --
	(107.28, 85.40) --
	(107.58, 84.79) --
	(107.88, 85.77) --
	(108.17, 85.59) --
	(108.47, 86.85) --
	(108.76, 85.69) --
	(109.06, 85.26) --
	(109.36, 86.44) --
	(109.65, 86.21) --
	(109.95, 86.14) --
	(110.24, 87.86) --
	(110.54, 91.77) --
	(110.84, 91.34) --
	(111.13, 90.72) --
	(111.43, 92.84) --
	(111.73, 91.85) --
	(112.02, 92.78) --
	(112.32, 95.65) --
	(112.61, 93.94) --
	(112.91, 97.33) --
	(113.21, 99.44) --
	(113.50, 97.37) --
	(113.80,103.78) --
	(114.09,105.96) --
	(114.39,109.12) --
	(114.69,108.07) --
	(114.98,109.14) --
	(115.28,109.34) --
	(115.57,109.37) --
	(115.87,112.37) --
	(116.17,109.84) --
	(116.46,109.39) --
	(116.76,112.06) --
	(117.06,112.23) --
	(117.35,115.71) --
	(117.65,114.03) --
	(117.94,128.92) --
	(118.24,121.76) --
	(118.54,122.62) --
	(118.83,136.75) --
	(119.13,143.07) --
	(119.42,134.45) --
	(119.72,128.72) --
	(120.02,126.55) --
	(120.31,124.70) --
	(120.61,126.17) --
	(120.91,121.01) --
	(121.20,118.28) --
	(121.50,121.06) --
	(121.79,121.57) --
	(122.09,120.80) --
	(122.39,122.34) --
	(122.68,128.91) --
	(122.98,129.87) --
	(123.27,130.83) --
	(123.57,129.40) --
	(123.87,128.60) --
	(124.16,129.44) --
	(124.46,130.12) --
	(124.76,131.36) --
	(125.05,135.99) --
	(125.35,141.94) --
	(125.64,139.57) --
	(125.94,139.80) --
	(126.24,139.29) --
	(126.53,139.13) --
	(126.83,137.29) --
	(127.12,139.60) --
	(127.42,135.31) --
	(127.72,129.04) --
	(128.01,128.42) --
	(128.31,132.34) --
	(128.60,136.46) --
	(128.90,130.44) --
	(129.20,129.67) --
	(129.49,128.64) --
	(129.79,127.11) --
	(130.09,125.08) --
	(130.38,127.16) --
	(130.68,123.85) --
	(130.97,127.48) --
	(131.27,122.94) --
	(131.57,126.55) --
	(131.86,124.54) --
	(132.16,126.50) --
	(132.45,124.53) --
	(132.75,121.80) --
	(133.05,123.99) --
	(133.34,125.69) --
	(133.64,129.94) --
	(133.94,124.28) --
	(134.23,123.89) --
	(134.53,123.69) --
	(134.82,123.40) --
	(135.12,122.79) --
	(135.42,121.04) --
	(135.71,122.83) --
	(136.01,120.40) --
	(136.30,120.35) --
	(136.60,118.64) --
	(136.90,118.01) --
	(137.19,117.78) --
	(137.49,113.82) --
	(137.78,117.35) --
	(138.08,119.11) --
	(138.38,115.61) --
	(138.67,116.45) --
	(138.97,119.16) --
	(139.27,117.34) --
	(139.56,117.18) --
	(139.86,116.89) --
	(140.15,117.13) --
	(140.45,114.81) --
	(140.75,116.34) --
	(141.04,115.03) --
	(141.34,113.32) --
	(141.63,114.64) --
	(141.93,114.23) --
	(142.23,113.17) --
	(142.52,113.21) --
	(142.82,118.01) --
	(143.12,118.29) --
	(143.41,121.10) --
	(143.71,120.06) --
	(144.00,119.62) --
	(144.30,121.08) --
	(144.60,118.58) --
	(144.89,118.74) --
	(145.19,119.28) --
	(145.48,118.69) --
	(145.78,119.43) --
	(146.08,120.85) --
	(146.37,122.76) --
	(146.67,126.02) --
	(146.97,121.32) --
	(147.26,119.59) --
	(147.56,122.33) --
	(147.85,124.87) --
	(148.15,127.38) --
	(148.45,129.42) --
	(148.74,128.25) --
	(149.04,127.94) --
	(149.33,128.35) --
	(149.63,127.21) --
	(149.93,126.08) --
	(150.22,125.64) --
	(150.52,124.83) --
	(150.81,123.47) --
	(151.11,127.15) --
	(151.41,125.73) --
	(151.70,125.57) --
	(152.00,127.57) --
	(152.30,127.49) --
	(152.59,127.55) --
	(152.89,127.47) --
	(153.18,127.08) --
	(153.48,127.47) --
	(153.78,128.24) --
	(154.07,129.49) --
	(154.37,128.85) --
	(154.66,128.54) --
	(154.96,127.84) --
	(155.26,127.47) --
	(155.55,130.50) --
	(155.85,133.08) --
	(156.15,134.64) --
	(156.44,134.00) --
	(156.74,137.25) --
	(157.03,132.02) --
	(157.33,125.04) --
	(157.63,124.88) --
	(157.92,123.62) --
	(158.22,127.84) --
	(158.51,126.76) --
	(158.81,127.00) --
	(159.11,127.86) --
	(159.40,128.04) --
	(159.70,126.91) --
	(159.99,127.45) --
	(160.29,124.39) --
	(160.59,125.86) --
	(160.88,124.72) --
	(161.18,124.57) --
	(161.48,123.75) --
	(161.77,123.66) --
	(162.07,122.65) --
	(162.36,121.11) --
	(162.66,120.82) --
	(162.96,119.81) --
	(163.25,122.48) --
	(163.55,121.74) --
	(163.84,121.72) --
	(164.14,121.10) --
	(164.44,120.95) --
	(164.73,120.38) --
	(165.03,122.95) --
	(165.33,123.42) --
	(165.62,123.16) --
	(165.92,122.28) --
	(166.21,121.74) --
	(166.51,122.57) --
	(166.81,125.09) --
	(167.10,125.25) --
	(167.40,128.78) --
	(167.69,128.38) --
	(167.99,126.04) --
	(168.29,127.88) --
	(168.58,125.47) --
	(168.88,126.35) --
	(169.17,127.45) --
	(169.47,126.09) --
	(169.77,124.92) --
	(170.06,123.79) --
	(170.36,122.14) --
	(170.66,115.66) --
	(170.95,120.92) --
	(171.25,122.36) --
	(171.54,122.32) --
	(171.84,121.65) --
	(172.14,121.59) --
	(172.43,122.33) --
	(172.73,124.82) --
	(173.02,124.78) --
	(173.32,123.31) --
	(173.62,124.48) --
	(173.91,122.75) --
	(174.21,122.00) --
	(174.51,122.32) --
	(174.80,121.97) --
	(175.10,121.46) --
	(175.39,121.27) --
	(175.69,121.90) --
	(175.99,122.07) --
	(176.28,122.52) --
	(176.58,121.96) --
	(176.87,121.99) --
	(177.17,121.64) --
	(177.47,121.84) --
	(177.76,122.08) --
	(178.06,121.96) --
	(178.36,121.80) --
	(178.65,121.90) --
	(178.95,121.88) --
	(179.24,123.01) --
	(179.54,124.26) --
	(179.84,123.47) --
	(180.13,123.39) --
	(180.43,124.08) --
	(180.72,123.32) --
	(181.02,122.92) --
	(181.32,122.78) --
	(181.61,122.94) --
	(181.91,122.90) --
	(182.20,124.12) --
	(182.50,124.04) --
	(182.80,124.50) --
	(183.09,123.52) --
	(183.39,123.27) --
	(183.69,123.50) --
	(183.98,124.55) --
	(184.28,125.40) --
	(184.57,124.98) --
	(184.87,125.70) --
	(185.17,128.34) --
	(185.46,126.46) --
	(185.76,125.54) --
	(186.05,137.71) --
	(186.35,134.73) --
	(186.65,138.48) --
	(186.94,140.76) --
	(187.24,136.83) --
	(187.54,133.85) --
	(187.83,133.22) --
	(188.13,132.81) --
	(188.42,131.17) --
	(188.72,132.36) --
	(189.02,132.46) --
	(189.31,129.52) --
	(189.61,128.65) --
	(189.90,126.52) --
	(190.20,125.95) --
	(190.50,125.36) --
	(190.79,125.90) --
	(191.09,124.81) --
	(191.38,125.30) --
	(191.68,126.94) --
	(191.98,151.77) --
	(192.27,141.11) --
	(192.57,149.20) --
	(192.87,148.38) --
	(193.16,147.78) --
	(193.46,146.11) --
	(193.75,127.96) --
	(194.05,129.49) --
	(194.35,128.65) --
	(194.64,127.09) --
	(194.94,128.30) --
	(195.23,127.87) --
	(195.53,125.65) --
	(195.83,125.25) --
	(196.12,125.63) --
	(196.42,125.86) --
	(196.72,124.84) --
	(197.01,125.54) --
	(197.31,124.21) --
	(197.60,125.95) --
	(197.90,123.57) --
	(198.20,124.10) --
	(198.49,123.72) --
	(198.79,123.91) --
	(199.08,123.49) --
	(199.38,123.81) --
	(199.68,123.54) --
	(199.97,124.28) --
	(200.27,123.13) --
	(200.57,126.24) --
	(200.86,122.36) --
	(201.16,122.68) --
	(201.45,122.20) --
	(201.75,122.35) --
	(202.05,122.02) --
	(202.34,121.49) --
	(202.64,120.91) --
	(202.93,120.93) --
	(203.23,120.55) --
	(203.53,121.03) --
	(203.82,120.26) --
	(204.12,121.32) --
	(204.41,122.96) --
	(204.71,120.25) --
	(205.01,120.32) --
	(205.30,119.80) --
	(205.60,119.59) --
	(205.90,117.73) --
	(206.19,117.16) --
	(206.49,116.16) --
	(206.78,114.20) --
	(207.08,114.67) --
	(207.38,113.40) --
	(207.67,111.61) --
	(207.97,114.61) --
	(208.26,116.50) --
	(208.56,201.86) --
	(208.86,116.54) --
	(209.15,115.15) --
	(209.45,115.81) --
	(209.75,117.00) --
	(210.04,115.91) --
	(210.34,115.40) --
	(210.63,114.52) --
	(210.93,114.69) --
	(211.23,114.72) --
	(211.52,115.79) --
	(211.82,114.10) --
	(212.11,115.02) --
	(212.41,115.34) --
	(212.71,111.38) --
	(213.00,111.43) --
	(213.30,112.70) --
	(213.59,112.40) --
	(213.89,112.54) --
	(214.19,112.69) --
	(214.48,113.68) --
	(214.78,115.78) --
	(215.08,115.43) --
	(215.37,114.72) --
	(215.67,115.03) --
	(215.96,116.09) --
	(216.26,119.58) --
	(216.56,122.29) --
	(216.85,120.70) --
	(217.15,120.47) --
	(217.44,119.65) --
	(217.74,120.92) --
	(218.04,120.85) --
	(218.33,121.06) --
	(218.63,119.58) --
	(218.93,119.90) --
	(219.22,118.88) --
	(219.52,119.18) --
	(219.81,119.43) --
	(220.11,118.71) --
	(220.41,120.36) --
	(220.70,120.14) --
	(221.00,120.49) --
	(221.29,121.01) --
	(221.59,121.71) --
	(221.89,120.98) --
	(222.18,121.29) --
	(222.48,120.51) --
	(222.78,120.77) --
	(223.07,121.23) --
	(223.37,120.89) --
	(223.66,120.72) --
	(223.96,120.74) --
	(224.26,120.91) --
	(224.55,121.90) --
	(224.85,121.42) --
	(225.14,121.66) --
	(225.44,121.90) --
	(225.74,122.79) --
	(226.03,122.28) --
	(226.33,122.65) --
	(226.62,122.80) --
	(226.92,123.08) --
	(227.22,122.24) --
	(227.51,122.60) --
	(227.81,122.57) --
	(228.11,122.99) --
	(228.40,123.52) --
	(228.70,126.19) --
	(228.99,133.90) --
	(229.29,125.88) --
	(229.59,125.39) --
	(229.88,126.13) --
	(230.18,125.43) --
	(230.47,124.96) --
	(230.77,125.52) --
	(231.07,125.66) --
	(231.36,126.34) --
	(231.66,126.32) --
	(231.96,126.94) --
	(232.25,128.81) --
	(232.55,130.71) --
	(232.84,131.86) --
	(233.14,137.37) --
	(233.44,135.86) --
	(233.73,135.74) --
	(234.03,134.43) --
	(234.32,134.87) --
	(234.62,135.73) --
	(234.92,134.48) --
	(235.21,131.66) --
	(235.51,132.98) --
	(235.80,137.90) --
	(236.10,137.79) --
	(236.40,139.83) --
	(236.69,145.00) --
	(236.99,144.57) --
	(237.29,149.29) --
	(237.58,155.69) --
	(237.88,158.84) --
	(238.17,148.21) --
	(238.47,153.80) --
	(238.77,153.27) --
	(239.06,153.27) --
	(239.36,153.07) --
	(239.65,153.70) --
	(239.95,163.07) --
	(240.25,157.85) --
	(240.54,157.08) --
	(240.84,156.35) --
	(241.14,156.90) --
	(241.43,158.18) --
	(241.73,157.75) --
	(242.02,156.92) --
	(242.32,156.95) --
	(242.62,156.03) --
	(242.91,153.82) --
	(243.21,154.14) --
	(243.50,154.49) --
	(243.80,153.96) --
	(244.10,152.80) --
	(244.39,153.90) --
	(244.69,153.38) --
	(244.98,153.77) --
	(245.28,153.44) --
	(245.58,155.88) --
	(245.87,156.84) --
	(246.17,155.52) --
	(246.47,156.26) --
	(246.76,155.79) --
	(247.06,155.82) --
	(247.35,157.24) --
	(247.65,156.17) --
	(247.95,156.73) --
	(248.24,156.56) --
	(248.54,156.43) --
	(248.83,155.83) --
	(249.13,157.52) --
	(249.43,156.29) --
	(249.72,158.05) --
	(250.02,162.32) --
	(250.32,165.24) --
	(250.61,165.08) --
	(250.91,167.92) --
	(251.20,167.70) --
	(251.50,167.60) --
	(251.80,167.70) --
	(252.09,171.82) --
	(252.39,171.27) --
	(252.68,171.61) --
	(252.98,171.14) --
	(253.28,170.03) --
	(253.57,169.59) --
	(253.87,169.71) --
	(254.17,169.95) --
	(254.46,169.08) --
	(254.76,169.79) --
	(255.05,169.86) --
	(255.35,170.45) --
	(255.65,169.91) --
	(255.94,173.79) --
	(256.24,172.26) --
	(256.53,178.15) --
	(256.83,177.97) --
	(257.13,182.03) --
	(257.42,184.49) --
	(257.72,185.69) --
	(258.01,189.33) --
	(258.31,186.48) --
	(258.61,184.65) --
	(258.90,183.28) --
	(259.20,185.15) --
	(259.50,188.38) --
	(259.79,194.44) --
	(260.09,204.49) --
	(260.38,192.72) --
	(260.68,191.98) --
	(260.98,191.97) --
	(261.27,194.84) --
	(261.57,194.48) --
	(261.86,196.63) --
	(262.16,195.89) --
	(262.46,196.23) --
	(262.75,196.87) --
	(263.05,201.06) --
	(263.35,202.74) --
	(263.64,211.83) --
	(263.94,206.83) --
	(264.23,202.00) --
	(264.53,202.65) --
	(264.83,201.89) --
	(265.12,201.59) --
	(265.42,199.20) --
	(265.71,201.09) --
	(266.01,212.75) --
	(266.31,222.42) --
	(266.60,214.06) --
	(266.90,214.37) --
	(267.19,216.07) --
	(267.49,206.78) --
	(267.79,212.93) --
	(268.08,205.27) --
	(268.38,214.96) --
	(268.68,208.21) --
	(268.97,201.39) --
	(269.27,199.25) --
	(269.56,200.22) --
	(269.86,201.78) --
	(270.16,198.13) --
	(270.45,199.20) --
	(270.75,198.02) --
	(271.04,197.68) --
	(271.34,197.32) --
	(271.64,197.23) --
	(271.93,190.14) --
	(272.23,190.06) --
	(272.53,193.56) --
	(272.82,190.89) --
	(273.12,189.43) --
	(273.41,189.16) --
	(273.71,185.01) --
	(274.01,190.39) --
	(274.30,196.23) --
	(274.60,191.70) --
	(274.89,193.28) --
	(275.19,200.59) --
	(275.49,194.60) --
	(275.78,194.09) --
	(276.08,194.34) --
	(276.38,193.51) --
	(276.67,193.38) --
	(276.97,192.60) --
	(277.26,190.68) --
	(277.56,191.40) --
	(277.86,190.16) --
	(278.15,189.09) --
	(278.45,194.82) --
	(278.74,193.72) --
	(279.04,194.13) --
	(279.34,191.54) --
	(279.63,196.06) --
	(279.93,197.39) --
	(280.22,198.69) --
	(280.52,199.59) --
	(280.82,199.71) --
	(281.11,200.12) --
	(281.41,201.72) --
	(281.71,201.39) --
	(282.00,197.79) --
	(282.30,198.07) --
	(282.59,196.65) --
	(282.89,208.67) --
	(283.19,204.45) --
	(283.48,213.81) --
	(283.78,201.19) --
	(284.07,198.86) --
	(284.37,200.72) --
	(284.67,200.46) --
	(284.96,200.59) --
	(285.26,202.35) --
	(285.56,203.46) --
	(285.85,201.25) --
	(286.15,201.59) --
	(286.44,202.47) --
	(286.74,206.92) --
	(287.04,207.50) --
	(287.33,215.50) --
	(287.63,210.58) --
	(287.92,225.87) --
	(288.22,204.34) --
	(288.52,203.69) --
	(288.81,206.63) --
	(289.11,212.55) --
	(289.40,212.07) --
	(289.70,213.63) --
	(290.00,205.42) --
	(290.29,209.43) --
	(290.59,202.10) --
	(290.89,203.48) --
	(291.18,200.90) --
	(291.48,197.04) --
	(291.77,205.74) --
	(292.07,205.12) --
	(292.37,203.82) --
	(292.66,203.00) --
	(292.96,202.43) --
	(293.25,203.95) --
	(293.55,196.49) --
	(293.85,197.32) --
	(294.14,198.49) --
	(294.44,202.39) --
	(294.74,201.06) --
	(295.03,199.67) --
	(295.33,203.11) --
	(295.62,201.55) --
	(295.92,198.63) --
	(296.22,202.28) --
	(296.51,200.50) --
	(296.81,201.06) --
	(297.10,199.26) --
	(297.40,199.06) --
	(297.70,199.91) --
	(297.99,202.29) --
	(298.29,199.58) --
	(298.59,200.82) --
	(298.88,199.94) --
	(299.18,200.89) --
	(299.47,205.43) --
	(299.77,200.73) --
	(300.07,204.98) --
	(300.36,203.02) --
	(300.66,202.20) --
	(300.95,194.09) --
	(301.25,189.07) --
	(301.55,188.69) --
	(301.84,184.98) --
	(302.14,188.76) --
	(302.43,184.18) --
	(302.73,180.96) --
	(303.03,186.01) --
	(303.32,187.94) --
	(303.62,185.04) --
	(303.92,184.36) --
	(304.21,182.79) --
	(304.51,180.34) --
	(304.80,180.90) --
	(305.10,184.12) --
	(305.40,187.30) --
	(305.69,188.27) --
	(305.99,189.32) --
	(306.28,185.78) --
	(306.58,183.24) --
	(306.88,181.03) --
	(307.17,180.49) --
	(307.47,185.87) --
	(307.77,191.41) --
	(308.06,191.79) --
	(308.36,188.95) --
	(308.65,190.81) --
	(308.95,193.83) --
	(309.25,192.59) --
	(309.54,194.16) --
	(309.84,194.87) --
	(310.13,192.89) --
	(310.43,193.54) --
	(310.73,189.76) --
	(311.02,191.78) --
	(311.32,195.47) --
	(311.61,197.02) --
	(311.91,196.82) --
	(312.21,197.65) --
	(312.50,200.24) --
	(312.80,195.75) --
	(313.10,199.48) --
	(313.39,200.60) --
	(313.69,201.94) --
	(313.98,200.90) --
	(314.28,199.73) --
	(314.58,198.42) --
	(314.87,195.93) --
	(315.17,197.69) --
	(315.46,208.20) --
	(315.76,215.47) --
	(316.06,220.96) --
	(316.35,228.94) --
	(316.65,231.12) --
	(316.95,229.98) --
	(317.24,222.50) --
	(317.54,221.36) --
	(317.83,229.00) --
	(318.13,230.62) --
	(318.43,232.25) --
	(318.72,228.12) --
	(319.02,228.32) --
	(319.31,224.68) --
	(319.61,225.41) --
	(319.91,231.36) --
	(320.20,235.40) --
	(320.50,235.16) --
	(320.79,230.46) --
	(321.09,227.21) --
	(321.39,224.16) --
	(321.68,222.33) --
	(321.98,223.12) --
	(322.28,221.96) --
	(322.57,220.30) --
	(322.87,221.87) --
	(323.16,219.55) --
	(323.46,221.62) --
	(323.76,220.74) --
	(324.05,226.58) --
	(324.35,229.98) --
	(324.64,234.19) --
	(324.94,256.23) --
	(325.24,260.07) --
	(325.53,256.71) --
	(325.83,256.79) --
	(326.13,260.68) --
	(326.42,264.98) --
	(326.72,259.51) --
	(327.01,254.47) --
	(327.31,258.02) --
	(327.61,255.57) --
	(327.90,252.28) --
	(328.20,248.12) --
	(328.49,246.40) --
	(328.79,246.84) --
	(329.09,246.25) --
	(329.38,248.61) --
	(329.68,241.02) --
	(329.98,235.80) --
	(330.27,238.90) --
	(330.57,239.69) --
	(330.86,236.70) --
	(331.16,232.64) --
	(331.46,233.47) --
	(331.75,236.11) --
	(332.05,241.55) --
	(332.34,234.54) --
	(332.64,235.03) --
	(332.94,240.56) --
	(333.23,234.88) --
	(333.53,231.82) --
	(333.82,227.91) --
	(334.12,222.08) --
	(334.42,225.82) --
	(334.71,223.74) --
	(335.01,224.02) --
	(335.31,223.74) --
	(335.60,223.98) --
	(335.90,220.92) --
	(336.19,221.25) --
	(336.49,221.52) --
	(336.79,224.46) --
	(337.08,223.68) --
	(337.38,223.95) --
	(337.67,225.10) --
	(337.97,224.93) --
	(338.27,222.12) --
	(338.56,221.13) --
	(338.86,218.87) --
	(339.16,216.07) --
	(339.45,218.64) --
	(339.75,218.72) --
	(340.04,215.54) --
	(340.34,217.64) --
	(340.64,217.91) --
	(340.93,220.16) --
	(341.23,218.60) --
	(341.52,220.57) --
	(341.82,215.35) --
	(342.12,216.95) --
	(342.41,219.47) --
	(342.71,216.74) --
	(343.00,216.77) --
	(343.30,213.38) --
	(343.60,213.52) --
	(343.89,207.83) --
	(344.19,207.48) --
	(344.49,209.19) --
	(344.78,205.47) --
	(345.08,204.42) --
	(345.37,204.56) --
	(345.67,207.18) --
	(345.97,198.47) --
	(346.26,198.86) --
	(346.56,200.25) --
	(346.85,200.92) --
	(347.15,202.22) --
	(347.45,201.80) --
	(347.74,203.84) --
	(348.04,199.91) --
	(348.34,199.63) --
	(348.63,204.76) --
	(348.93,197.45) --
	(349.22,197.74) --
	(349.52,195.81) --
	(349.82,191.72) --
	(350.11,189.25) --
	(350.41,187.57) --
	(350.70,189.97) --
	(351.00,192.09) --
	(351.30,187.29) --
	(351.59,195.40) --
	(351.89,191.70) --
	(352.19,187.20) --
	(352.48,187.55) --
	(352.78,190.37) --
	(353.07,191.87) --
	(353.37,193.11) --
	(353.67,198.19) --
	(353.96,201.67) --
	(354.26,196.28) --
	(354.55,196.34) --
	(354.85,196.12) --
	(355.15,196.27) --
	(355.44,201.00) --
	(355.74,200.22) --
	(356.03,201.68) --
	(356.33,198.91) --
	(356.63,200.17) --
	(356.92,202.12) --
	(357.22,207.79) --
	(357.52,203.51) --
	(357.81,206.28) --
	(358.11,206.30) --
	(358.40,211.86) --
	(358.70,209.06) --
	(359.00,209.61) --
	(359.29,206.63) --
	(359.59,207.87) --
	(359.88,213.20) --
	(360.18,210.90) --
	(360.48,209.77) --
	(360.77,209.41) --
	(361.07,208.20) --
	(361.37,212.06) --
	(361.66,210.46) --
	(361.96,214.29) --
	(362.25,213.18) --
	(362.55,205.70) --
	(362.85,208.76) --
	(363.14,214.35) --
	(363.44,213.62) --
	(363.73,213.57) --
	(364.03,213.14) --
	(364.33,213.66) --
	(364.62,212.53) --
	(364.92,212.00) --
	(365.21,212.77) --
	(365.51,212.66) --
	(365.81,210.66) --
	(366.10,210.14) --
	(366.40,209.19) --
	(366.70,205.85) --
	(366.99,203.63) --
	(367.29,209.65) --
	(367.58,211.89) --
	(367.88,211.72) --
	(368.18,217.03) --
	(368.47,213.51) --
	(368.77,206.45) --
	(369.06,206.57) --
	(369.36,210.39) --
	(369.66,208.64) --
	(369.95,211.78) --
	(370.25,208.22) --
	(370.55,206.58) --
	(370.84,200.92) --
	(371.14,197.95) --
	(371.43,200.68) --
	(371.73,199.19) --
	(372.03,198.92) --
	(372.32,203.23) --
	(372.62,203.00) --
	(372.91,212.51) --
	(373.21,194.10) --
	(373.51,196.25) --
	(373.80,201.77) --
	(374.10,200.09) --
	(374.40,198.89) --
	(374.69,221.18) --
	(374.99,198.18) --
	(375.28,200.52) --
	(375.58,199.93) --
	(375.88,192.30) --
	(376.17,193.77) --
	(376.47,191.20) --
	(376.76,192.81) --
	(377.06,217.78) --
	(377.36,230.65) --
	(377.65,240.36) --
	(377.95,238.46) --
	(378.24,231.12) --
	(378.54,226.68) --
	(378.84,235.25) --
	(379.13,232.47) --
	(379.43,220.31) --
	(379.73,212.18) --
	(380.02,205.76) --
	(380.32,203.83) --
	(380.61,212.93) --
	(380.91,213.53) --
	(381.21,228.84) --
	(381.50,225.53) --
	(381.80,204.89) --
	(382.09,204.55) --
	(382.39,200.60) --
	(382.69,196.21) --
	(382.98,199.78) --
	(383.28,200.32) --
	(383.58,191.80) --
	(383.87,199.33) --
	(384.17,200.62) --
	(384.46,196.89) --
	(384.76,194.58) --
	(385.06,191.79) --
	(385.35,193.39) --
	(385.65,188.17) --
	(385.94,191.54) --
	(386.24,190.45) --
	(386.54,217.61) --
	(386.83,187.49) --
	(387.13,188.57) --
	(387.42,186.63) --
	(387.72,181.96) --
	(388.02,191.92) --
	(388.31,206.54) --
	(388.61,224.13) --
	(388.91,222.85) --
	(389.20,210.71) --
	(389.50,190.23) --
	(389.79,183.27) --
	(390.09,187.58) --
	(390.39,188.97) --
	(390.68,187.72) --
	(390.98,184.13) --
	(391.27,212.69) --
	(391.57,190.39) --
	(391.87,188.10) --
	(392.16,182.41) --
	(392.46,184.40) --
	(392.76,189.65) --
	(393.05,185.68) --
	(393.35,195.99) --
	(393.64,181.04) --
	(393.94,188.71) --
	(394.24,183.76) --
	(394.53,185.13) --
	(394.83,191.53) --
	(395.12,185.54) --
	(395.42,186.76) --
	(395.72,181.69) --
	(396.01,179.99) --
	(396.31,183.32) --
	(396.60,186.18) --
	(396.90,178.79) --
	(397.20,182.86) --
	(397.49,181.02) --
	(397.79,174.53) --
	(398.09,175.13) --
	(398.38,176.90) --
	(398.68,178.99) --
	(398.97,179.45) --
	(399.27,183.43) --
	(399.57,180.20) --
	(399.86,179.28) --
	(400.16,178.94) --
	(400.45,179.91) --
	(400.75,192.71) --
	(401.05,187.36) --
	(401.34,183.79) --
	(401.64,189.23) --
	(401.94,183.15) --
	(402.23,181.34) --
	(402.53,185.45) --
	(402.82,184.73) --
	(403.12,183.33) --
	(403.42,185.44) --
	(403.71,186.52) --
	(404.01,191.85) --
	(404.30,185.53) --
	(404.60,188.47) --
	(404.90,188.03) --
	(405.19,179.08) --
	(405.49,179.28) --
	(405.79,180.45) --
	(406.08,171.71) --
	(406.38,176.93) --
	(406.67,182.25) --
	(406.97,179.39) --
	(407.27,183.84) --
	(407.56,179.13) --
	(407.86,194.76) --
	(408.15,173.73) --
	(408.45,173.46) --
	(408.75,181.92) --
	(409.04,177.11) --
	(409.34,178.08) --
	(409.63,176.99) --
	(409.93,177.98) --
	(410.23,177.53) --
	(410.52,175.19) --
	(410.82,177.14) --
	(411.12,179.42) --
	(411.41,180.35) --
	(411.71,181.41) --
	(412.00,182.23) --
	(412.30,178.70) --
	(412.60,176.79) --
	(412.89,179.16) --
	(413.19,179.19) --
	(413.48,179.35) --
	(413.78,178.34) --
	(414.08,180.15) --
	(414.37,181.39) --
	(414.67,177.82) --
	(414.97,183.40) --
	(415.26,185.26) --
	(415.56,183.72) --
	(415.85,186.36) --
	(416.15,181.94) --
	(416.45,175.98) --
	(416.74,173.08) --
	(417.04,179.97) --
	(417.33,180.57) --
	(417.63,181.11) --
	(417.93,182.33) --
	(418.22,178.31) --
	(418.52,173.73) --
	(418.81,176.83) --
	(419.11,175.75) --
	(419.41,174.08) --
	(419.70,171.32) --
	(420.00,168.85) --
	(420.30,169.78) --
	(420.59,167.12) --
	(420.89,169.22) --
	(421.18,167.62) --
	(421.48,165.44) --
	(421.78,170.39) --
	(422.07,174.49) --
	(422.37,176.05) --
	(422.66,171.02) --
	(422.96,168.25) --
	(423.26,168.91) --
	(423.55,169.03) --
	(423.85,167.91) --
	(424.15,163.39) --
	(424.44,164.51) --
	(424.74,157.10) --
	(425.03,157.18) --
	(425.33,159.75) --
	(425.63,160.45) --
	(425.92,160.55) --
	(426.22,164.04) --
	(426.51,175.05) --
	(426.81,155.99) --
	(427.11,154.45) --
	(427.40,160.73) --
	(427.70,181.56) --
	(428.00,165.20) --
	(428.29,168.40) --
	(428.59,167.02) --
	(428.88,166.04) --
	(429.18,169.46) --
	(429.48,173.99) --
	(429.77,169.59) --
	(430.07,181.57) --
	(430.36,164.90) --
	(430.66,170.10) --
	(430.96,167.70) --
	(431.25,172.98) --
	(431.55,168.53) --
	(431.84,170.87) --
	(432.14,171.68) --
	(432.44,169.14) --
	(432.73,172.73) --
	(433.03,185.03) --
	(433.33,171.85) --
	(433.62,174.51) --
	(433.92,171.13) --
	(434.21,170.88) --
	(434.51,169.97) --
	(434.81,167.05) --
	(435.10,164.21) --
	(435.40,164.40) --
	(435.69,172.92) --
	(435.99,174.43) --
	(436.29,175.61) --
	(436.58,166.36) --
	(436.88,167.64) --
	(437.18,163.63) --
	(437.47,163.19) --
	(437.77,164.96) --
	(438.06,172.65) --
	(438.36,164.96) --
	(438.66,166.52) --
	(438.95,165.37) --
	(439.25,163.12) --
	(439.54,160.81) --
	(439.84,164.82) --
	(440.14,160.82) --
	(440.43,161.66) --
	(440.73,163.99) --
	(441.02,162.39) --
	(441.32,160.30) --
	(441.62,159.44) --
	(441.91,160.24) --
	(442.21,161.21) --
	(442.51,160.68) --
	(442.80,163.18) --
	(443.10,165.06) --
	(443.39,163.33) --
	(443.69,165.39) --
	(443.99,166.44) --
	(444.28,165.14) --
	(444.58,166.18) --
	(444.87,173.74) --
	(445.17,167.93) --
	(445.47,165.84) --
	(445.76,168.53) --
	(446.06,175.57) --
	(446.36,246.65) --
	(446.65,174.61) --
	(446.95,172.87) --
	(447.24,172.28) --
	(447.54,171.48) --
	(447.84,176.36) --
	(448.13,174.26) --
	(448.43,174.32) --
	(448.72,172.78) --
	(449.02,176.14) --
	(449.32,167.61) --
	(449.61,165.62) --
	(449.91,164.95) --
	(450.21,165.36) --
	(450.50,168.62) --
	(450.80,169.72) --
	(451.09,169.13) --
	(451.39,168.03) --
	(451.69,165.26) --
	(451.98,165.92) --
	(452.28,166.15) --
	(452.57,165.83) --
	(452.87,164.55) --
	(453.17,163.22) --
	(453.46,164.10) --
	(453.76,163.25) --
	(454.05,170.79) --
	(454.35,230.72) --
	(454.65,168.30) --
	(454.94,166.58) --
	(455.24,169.00) --
	(455.54,167.06) --
	(455.83,163.92) --
	(456.13,163.69) --
	(456.42,166.34) --
	(456.72,167.32) --
	(457.02,169.03) --
	(457.31,166.44) --
	(457.61,168.13) --
	(457.90,163.70) --
	(458.20,163.90) --
	(458.50,167.76) --
	(458.79,173.45) --
	(459.09,177.35) --
	(459.39,172.87) --
	(459.68,168.86) --
	(459.98,167.77) --
	(460.27,170.24) --
	(460.57,173.30) --
	(460.87,171.74) --
	(461.16,177.19) --
	(461.46,171.11) --
	(461.75,169.43) --
	(462.05,167.41) --
	(462.35,166.76) --
	(462.64,166.63) --
	(462.94,167.92) --
	(463.23,168.78) --
	(463.53,170.28) --
	(463.83,169.43) --
	(464.12,164.77) --
	(464.42,165.97) --
	(464.72,168.35) --
	(465.01,169.37) --
	(465.31,170.55) --
	(465.60,167.19) --
	(465.90,168.51) --
	(466.20,164.09) --
	(466.49,163.48) --
	(466.79,165.53) --
	(467.08,165.45) --
	(467.38,164.90) --
	(467.68,197.75) --
	(467.97,168.56) --
	(468.27,165.93) --
	(468.57,165.05) --
	(468.86,167.13) --
	(469.16,172.57) --
	(469.45,168.98) --
	(469.75,168.21) --
	(470.05,169.96) --
	(470.34,168.92) --
	(470.64,172.11) --
	(470.93,176.12) --
	(471.23,178.94) --
	(471.53,185.42) --
	(471.82,194.01) --
	(472.12,187.72) --
	(472.41,183.80) --
	(472.71,183.84) --
	(473.01,185.90) --
	(473.30,181.97) --
	(473.60,187.66) --
	(473.90,183.67) --
	(474.19,184.97) --
	(474.49,180.17) --
	(474.78,178.93) --
	(475.08,186.40) --
	(475.38,187.00) --
	(475.67,188.65) --
	(475.97,188.71) --
	(476.26,187.79) --
	(476.56,184.07) --
	(476.86,179.11) --
	(477.15,182.68) --
	(477.45,183.97) --
	(477.75,184.13) --
	(478.04,181.15) --
	(478.34,182.67) --
	(478.63,188.44) --
	(478.93,177.52) --
	(479.23,189.91) --
	(479.52,184.92) --
	(479.82,178.28) --
	(480.11,181.16) --
	(480.41,184.71) --
	(480.71,189.05) --
	(481.00,180.91) --
	(481.30,191.29) --
	(481.60,184.85) --
	(481.89,186.84) --
	(482.19,192.56) --
	(482.48,185.75) --
	(482.78,186.51) --
	(483.08,186.21) --
	(483.37,188.95) --
	(483.67,194.81) --
	(483.96,194.86) --
	(484.26,195.94) --
	(484.56,193.81) --
	(484.85,189.75) --
	(485.15,192.59) --
	(485.44,194.29) --
	(485.74,189.83) --
	(486.04,185.82) --
	(486.33,184.36) --
	(486.63,188.16) --
	(486.93,186.82) --
	(487.22,182.75) --
	(487.52,190.75) --
	(487.81,187.28) --
	(488.11,185.18) --
	(488.41,190.39) --
	(488.70,185.37) --
	(489.00,181.35) --
	(489.29,185.92) --
	(489.59,181.89) --
	(489.89,188.59) --
	(490.18,186.59) --
	(490.48,179.62) --
	(490.78,185.19) --
	(491.07,176.56) --
	(491.37,178.26) --
	(491.66,176.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 56.73, 95.86) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 56.73,149.15) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 56.73,202.45) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 56.73,255.75) {1e-04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,101.02) --
	( 61.68,101.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,154.32) --
	( 61.68,154.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,207.62) --
	( 61.68,207.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.93,260.92) --
	( 61.68,260.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.22, 54.96) --
	( 89.22, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.05, 54.96) --
	(125.05, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.18, 54.96) --
	(161.18, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.60, 54.96) --
	(197.60, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.14, 54.96) --
	(233.14, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.27, 54.96) --
	(269.27, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.69, 54.96) --
	(305.69, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.23, 54.96) --
	(341.23, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.36, 54.96) --
	(377.36, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78, 54.96) --
	(413.78, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.32, 54.96) --
	(449.32, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.44, 54.96) --
	(485.44, 57.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 93.60, 34.02) {11/15};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (129.43, 34.02) {03/16};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (165.56, 34.02) {07/16};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (201.99, 34.02) {11/16};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (237.52, 34.02) {03/17};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (273.65, 34.02) {07/17};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (310.08, 34.02) {11/17};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (345.61, 34.02) {03/18};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (381.74, 34.02) {07/18};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (418.16, 34.02) {11/18};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (453.70, 34.02) {03/19};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (489.83, 34.02) {07/19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (276.67,  3.11) {Date};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.71,166.28) {USD per a unit gas};
\end{scope}
\end{tikzpicture}


==> teximg/gas-vs-aws.tex <==
% Created by tikzDevice version 0.12 on 2019-10-19 20:21:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] (102.70, 74.18) rectangle (491.66,319.52);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (102.70, 74.18) rectangle (491.66,319.52);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70, 81.68) --
	(491.66, 81.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70,126.38) --
	(491.66,126.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70,171.08) --
	(491.66,171.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70,215.77) --
	(491.66,215.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70,260.47) --
	(491.66,260.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.70,305.17) --
	(491.66,305.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.01, 74.18) --
	(127.01,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.63, 74.18) --
	(175.63,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.25, 74.18) --
	(224.25,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.87, 74.18) --
	(272.87,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.49, 74.18) --
	(321.49,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.11, 74.18) --
	(370.11,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (418.73, 74.18) --
	(418.73,319.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (467.35, 74.18) --
	(467.35,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,104.03) --
	(491.66,104.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,148.73) --
	(491.66,148.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,193.43) --
	(491.66,193.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,238.12) --
	(491.66,238.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,282.82) --
	(491.66,282.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70, 74.18) --
	(102.70,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 74.18) --
	(151.32,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.94, 74.18) --
	(199.94,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.56, 74.18) --
	(248.56,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 74.18) --
	(297.18,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.80, 74.18) --
	(345.80,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.42, 74.18) --
	(394.42,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.04, 74.18) --
	(443.04,319.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 74.18) --
	(491.66,319.52);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.64, 85.33) --
	(105.61, 93.32) --
	(106.59, 87.77) --
	(107.56, 88.37) --
	(108.53, 87.87) --
	(109.50, 87.59) --
	(110.48, 88.43) --
	(111.45, 88.48) --
	(112.42, 88.82) --
	(113.39, 89.09) --
	(114.36, 88.51) --
	(115.34, 88.92) --
	(116.31, 89.11) --
	(117.28, 88.84) --
	(118.25, 89.12) --
	(119.23, 89.79) --
	(120.20, 89.38) --
	(121.17, 89.88) --
	(122.14, 91.88) --
	(123.12, 89.62) --
	(124.09, 93.37) --
	(125.06, 91.51) --
	(126.03, 90.31) --
	(127.01, 93.05) --
	(127.98, 93.65) --
	(128.95, 89.75) --
	(129.92, 93.13) --
	(130.90, 90.45) --
	(131.87, 91.21) --
	(132.84, 94.43) --
	(133.81, 90.28) --
	(134.79, 89.98) --
	(135.76, 99.80) --
	(136.73, 96.97) --
	(137.70,101.30) --
	(138.68,100.48) --
	(139.65,100.77) --
	(140.62, 95.96) --
	(141.59,102.35) --
	(142.57, 98.20) --
	(143.54, 98.11) --
	(144.51, 95.86) --
	(145.48, 94.79) --
	(146.45, 99.88) --
	(147.43, 97.69) --
	(148.40, 96.36) --
	(149.37, 99.06) --
	(150.34, 96.67) --
	(151.32, 98.84) --
	(152.29, 96.86) --
	(153.26, 97.15) --
	(154.23, 97.42) --
	(155.21, 98.22) --
	(156.18, 99.08) --
	(157.15, 98.54) --
	(158.12, 99.27) --
	(159.10,100.98) --
	(160.07,100.82) --
	(161.04,102.15) --
	(162.01,100.80) --
	(162.99,100.85) --
	(163.96, 99.82) --
	(164.93,101.39) --
	(165.90, 99.64) --
	(166.88,100.74) --
	(167.85,100.33) --
	(168.82,100.29) --
	(169.79, 99.67) --
	(170.77,100.59) --
	(171.74,102.14) --
	(172.71,101.71) --
	(173.68,102.78) --
	(174.65,102.50) --
	(175.63,104.26) --
	(176.60,103.99) --
	(177.57,103.85) --
	(178.54,102.51) --
	(179.52,105.58) --
	(180.49,105.05) --
	(181.46,103.10) --
	(182.43,102.84) --
	(183.41,103.58) --
	(184.38,103.28) --
	(185.35,108.50) --
	(186.32,123.36) --
	(187.30,109.40) --
	(188.27,104.48) --
	(189.24,107.65) --
	(190.21,106.94) --
	(191.19,103.67) --
	(192.16,109.26) --
	(193.13,104.93) --
	(194.10,103.96) --
	(195.08,103.84) --
	(196.05,110.39) --
	(197.02,106.69) --
	(197.99,106.53) --
	(198.97,104.31) --
	(199.94,105.00) --
	(200.91,104.56) --
	(201.88,104.84) --
	(202.86,103.29) --
	(203.83,105.27) --
	(204.80,103.50) --
	(205.77,105.95) --
	(206.74,104.00) --
	(207.72,105.03) --
	(208.69,105.24) --
	(209.66,104.66) --
	(210.63,105.19) --
	(211.61,104.77) --
	(212.58,105.53) --
	(213.55,109.67) --
	(214.52,117.70) --
	(215.50,120.75) --
	(216.47,114.98) --
	(217.44,126.35) --
	(218.41,148.94) --
	(219.39,145.09) --
	(220.36,141.04) --
	(221.33,130.11) --
	(222.30,122.55) --
	(223.28,106.63) --
	(224.25,106.29) --
	(225.22,105.77) --
	(226.19,106.38) --
	(227.17,104.63) --
	(228.14,106.32) --
	(229.11,106.00) --
	(230.08,106.13) --
	(231.06,105.35) --
	(232.03,122.33) --
	(233.00,138.98) --
	(233.97,142.50) --
	(234.94,104.94) --
	(235.92,104.69) --
	(236.89,104.16) --
	(237.86,104.01) --
	(238.83,105.81) --
	(239.81,104.19) --
	(240.78,105.93) --
	(241.75,103.27) --
	(242.72,104.55) --
	(243.70,104.09) --
	(244.67,105.68) --
	(245.64,105.01) --
	(246.61,105.25) --
	(247.59,104.68) --
	(248.56,105.65) --
	(249.53,104.63) --
	(250.50,105.73) --
	(251.48,105.55) --
	(252.45,104.72) --
	(253.42,105.28) --
	(254.39,105.46) --
	(255.37,106.44) --
	(256.34,106.58) --
	(257.31,106.61) --
	(258.28,106.06) --
	(259.26,106.68) --
	(260.23,106.84) --
	(261.20,108.15) --
	(262.17,107.52) --
	(263.15,107.38) --
	(264.12,108.21) --
	(265.09,110.37) --
	(266.06,111.74) --
	(267.03,110.22) --
	(268.01,110.45) --
	(268.98,111.32) --
	(269.95,111.98) --
	(270.92,112.27) --
	(271.90,111.40) --
	(272.87,110.53) --
	(273.84,111.64) --
	(274.81,111.17) --
	(275.79,112.71) --
	(276.76,112.36) --
	(277.73,113.65) --
	(278.70,114.41) --
	(279.68,114.41) --
	(280.65,114.94) --
	(281.62,115.63) --
	(282.59,116.93) --
	(283.57,119.16) --
	(284.54,120.70) --
	(285.51,120.91) --
	(286.48,121.26) --
	(287.46,123.64) --
	(288.43,122.94) --
	(289.40,123.66) --
	(290.37,125.47) --
	(291.35,125.31) --
	(292.32,126.46) --
	(293.29,126.28) --
	(294.26,127.40) --
	(295.23,128.56) --
	(296.21,128.21) --
	(297.18,129.43) --
	(298.15,128.13) --
	(299.12,127.88) --
	(300.10,127.87) --
	(301.07,126.65) --
	(302.04,129.24) --
	(303.01,131.21) --
	(303.99,133.51) --
	(304.96,134.93) --
	(305.93,132.94) --
	(306.90,134.61) --
	(307.88,136.00) --
	(308.85,137.27) --
	(309.82,136.46) --
	(310.79,135.75) --
	(311.77,137.00) --
	(312.74,137.37) --
	(313.71,136.85) --
	(314.68,135.18) --
	(315.66,131.55) --
	(316.63,130.56) --
	(317.60,132.52) --
	(318.57,132.83) --
	(319.55,134.40) --
	(320.52,132.53) --
	(321.49,133.21) --
	(322.46,132.74) --
	(323.44,133.93) --
	(324.41,134.10) --
	(325.38,134.85) --
	(326.35,134.72) --
	(327.32,135.88) --
	(328.30,137.23) --
	(329.27,138.40) --
	(330.24,139.44) --
	(331.21,141.14) --
	(332.19,141.81) --
	(333.16,141.63) --
	(334.13,141.67) --
	(335.10,140.06) --
	(336.08,141.37) --
	(337.05,142.02) --
	(338.02,143.48) --
	(338.99,143.70) --
	(339.97,143.33) --
	(340.94,143.75) --
	(341.91,143.55) --
	(342.88,142.90) --
	(343.86,142.53) --
	(344.83,142.37) --
	(345.80,144.00) --
	(346.77,142.18) --
	(347.75,142.06) --
	(348.72,142.15) --
	(349.69,142.00) --
	(350.66,142.10) --
	(351.64,142.51) --
	(352.61,142.37) --
	(353.58,142.94) --
	(354.55,142.41) --
	(355.52,143.25) --
	(356.50,142.41) --
	(357.47,143.08) --
	(358.44,142.51) --
	(359.41,143.19) --
	(360.39,142.65) --
	(361.36,141.80) --
	(362.33,141.97) --
	(363.30,142.50) --
	(364.28,142.65) --
	(365.25,143.18) --
	(366.22,144.58) --
	(367.19,144.40) --
	(368.17,145.57) --
	(369.14,145.63) --
	(370.11,145.12) --
	(371.08,145.46) --
	(372.06,146.25) --
	(373.03,145.68) --
	(374.00,145.92) --
	(374.97,145.62) --
	(375.95,146.06) --
	(376.92,146.20) --
	(377.89,146.86) --
	(378.86,147.87) --
	(379.84,148.79) --
	(380.81,146.90) --
	(381.78,146.49) --
	(382.75,146.35) --
	(383.73,145.57) --
	(384.70,145.60) --
	(385.67,146.69) --
	(386.64,146.14) --
	(387.61,146.42) --
	(388.59,141.28) --
	(389.56,141.85) --
	(390.53,143.86) --
	(391.50,143.81) --
	(392.48,144.07) --
	(393.45,146.55) --
	(394.42,147.43) --
	(395.39,147.32) --
	(396.37,146.64) --
	(397.34,147.28) --
	(398.31,146.40) --
	(399.28,151.30) --
	(400.26,146.95) --
	(401.23,146.34) --
	(402.20,147.01) --
	(403.17,146.79) --
	(404.15,147.01) --
	(405.12,146.89) --
	(406.09,146.56) --
	(407.06,146.68) --
	(408.04,146.65) --
	(409.01,146.31) --
	(409.98,145.91) --
	(410.95,145.58) --
	(411.93,145.46) --
	(412.90,145.16) --
	(413.87,145.05) --
	(414.84,144.95) --
	(415.81,145.89) --
	(416.79,145.05) --
	(417.76,146.28) --
	(418.73,146.23) --
	(419.70,146.06) --
	(420.68,145.96) --
	(421.65,145.82) --
	(422.62,146.18) --
	(423.59,146.85) --
	(424.57,146.22) --
	(425.54,147.07) --
	(426.51,146.30) --
	(427.48,146.22) --
	(428.46,146.31) --
	(429.43,146.84) --
	(430.40,146.30) --
	(431.37,146.10) --
	(432.35,146.66) --
	(433.32,146.47) --
	(434.29,146.36) --
	(435.26,146.57) --
	(436.24,145.92) --
	(437.21,146.54) --
	(438.18,146.47) --
	(439.15,146.62) --
	(440.13,146.31) --
	(441.10,146.59) --
	(442.07,146.64) --
	(443.04,148.06) --
	(444.02,146.79) --
	(444.99,146.89) --
	(445.96,146.90) --
	(446.93,146.76) --
	(447.90,147.14) --
	(448.88,147.58) --
	(449.85,148.04) --
	(450.82,146.75) --
	(451.79,146.55) --
	(452.77,147.73) --
	(453.74,148.40) --
	(454.71,148.36) --
	(455.68,148.67) --
	(456.66,147.48) --
	(457.63,147.39) --
	(458.60,147.46) --
	(459.57,147.20) --
	(460.55,146.85) --
	(461.52,147.28) --
	(462.49,147.86) --
	(463.46,147.72) --
	(464.44,147.85) --
	(465.41,148.16) --
	(466.38,149.25) --
	(467.35,147.91) --
	(468.33,148.16) --
	(469.30,148.12) --
	(470.27,147.49) --
	(471.24,148.17) --
	(472.22,148.00) --
	(473.19,148.45) --
	(474.16,147.09) --
	(475.13,147.86) --
	(476.10,147.57) --
	(477.08,147.38) --
	(478.05,148.72) --
	(479.02,149.10) --
	(479.99,149.80) --
	(480.97,149.52) --
	(481.94,149.76) --
	(482.91,149.58) --
	(483.88,149.19) --
	(484.86,149.50) --
	(485.83,149.34) --
	(486.80,149.35) --
	(487.77,149.69) --
	(488.75,150.28) --
	(489.72,149.63) --
	(490.69,149.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.64,197.52) --
	(105.61,192.16) --
	(106.59,191.84) --
	(107.56,187.65) --
	(108.53,192.57) --
	(109.50,184.96) --
	(110.48,185.96) --
	(111.45,186.44) --
	(112.42,185.30) --
	(113.39,184.23) --
	(114.36,184.18) --
	(115.34,183.95) --
	(116.31,181.85) --
	(117.28,179.61) --
	(118.25,180.64) --
	(119.23,181.43) --
	(120.20,180.58) --
	(121.17,183.27) --
	(122.14,178.69) --
	(123.12,180.54) --
	(124.09,186.56) --
	(125.06,187.32) --
	(126.03,184.33) --
	(127.01,192.21) --
	(127.98,190.00) --
	(128.95,184.36) --
	(129.92,186.50) --
	(130.90,185.36) --
	(131.87,185.67) --
	(132.84,184.63) --
	(133.81,185.32) --
	(134.79,186.06) --
	(135.76,201.72) --
	(136.73,195.33) --
	(137.70,199.41) --
	(138.68,198.02) --
	(139.65,197.27) --
	(140.62,190.15) --
	(141.59,200.62) --
	(142.57,195.37) --
	(143.54,197.62) --
	(144.51,197.13) --
	(145.48,198.25) --
	(146.45,207.60) --
	(147.43,204.78) --
	(148.40,204.85) --
	(149.37,216.41) --
	(150.34,214.92) --
	(151.32,211.01) --
	(152.29,209.60) --
	(153.26,217.70) --
	(154.23,214.71) --
	(155.21,217.89) --
	(156.18,219.12) --
	(157.15,216.05) --
	(158.12,217.75) --
	(159.10,217.74) --
	(160.07,217.12) --
	(161.04,219.16) --
	(162.01,215.03) --
	(162.99,216.77) --
	(163.96,213.39) --
	(164.93,214.00) --
	(165.90,210.58) --
	(166.88,213.12) --
	(167.85,212.21) --
	(168.82,211.91) --
	(169.79,209.87) --
	(170.77,210.15) --
	(171.74,214.05) --
	(172.71,214.46) --
	(173.68,215.05) --
	(174.65,214.94) --
	(175.63,218.21) --
	(176.60,217.43) --
	(177.57,220.68) --
	(178.54,218.09) --
	(179.52,220.03) --
	(180.49,220.40) --
	(181.46,218.14) --
	(182.43,219.88) --
	(183.41,220.02) --
	(184.38,220.57) --
	(185.35,227.65) --
	(186.32,233.64) --
	(187.30,223.59) --
	(188.27,219.22) --
	(189.24,224.16) --
	(190.21,218.42) --
	(191.19,215.78) --
	(192.16,218.97) --
	(193.13,215.51) --
	(194.10,216.41) --
	(195.08,216.26) --
	(196.05,223.05) --
	(197.02,220.85) --
	(197.99,222.59) --
	(198.97,217.01) --
	(199.94,216.70) --
	(200.91,218.44) --
	(201.88,218.29) --
	(202.86,215.43) --
	(203.83,217.11) --
	(204.80,215.97) --
	(205.77,220.43) --
	(206.74,216.16) --
	(207.72,217.73) --
	(208.69,219.73) --
	(209.66,217.99) --
	(210.63,219.10) --
	(211.61,218.48) --
	(212.58,220.19) --
	(213.55,218.66) --
	(214.52,224.41) --
	(215.50,228.98) --
	(216.47,224.45) --
	(217.44,227.94) --
	(218.41,225.06) --
	(219.39,223.16) --
	(220.36,226.10) --
	(221.33,225.43) --
	(222.30,226.88) --
	(223.28,219.11) --
	(224.25,218.85) --
	(225.22,217.55) --
	(226.19,217.59) --
	(227.17,214.67) --
	(228.14,217.05) --
	(229.11,217.83) --
	(230.08,217.62) --
	(231.06,215.76) --
	(232.03,218.57) --
	(233.00,223.15) --
	(233.97,226.70) --
	(234.94,213.02) --
	(235.92,212.79) --
	(236.89,214.94) --
	(237.86,214.54) --
	(238.83,214.67) --
	(239.81,213.71) --
	(240.78,216.96) --
	(241.75,210.80) --
	(242.72,214.67) --
	(243.70,214.42) --
	(244.67,217.45) --
	(245.64,216.37) --
	(246.61,217.56) --
	(247.59,216.47) --
	(248.56,217.03) --
	(249.53,216.92) --
	(250.50,218.48) --
	(251.48,218.10) --
	(252.45,216.71) --
	(253.42,218.27) --
	(254.39,218.72) --
	(255.37,220.65) --
	(256.34,221.49) --
	(257.31,223.19) --
	(258.28,221.03) --
	(259.26,223.07) --
	(260.23,222.36) --
	(261.20,226.41) --
	(262.17,225.82) --
	(263.15,225.23) --
	(264.12,227.92) --
	(265.09,235.15) --
	(266.06,238.57) --
	(267.03,236.59) --
	(268.01,238.55) --
	(268.98,239.20) --
	(269.95,240.04) --
	(270.92,238.62) --
	(271.90,238.01) --
	(272.87,236.97) --
	(273.84,239.21) --
	(274.81,238.41) --
	(275.79,241.34) --
	(276.76,239.86) --
	(277.73,243.59) --
	(278.70,247.34) --
	(279.68,247.59) --
	(280.65,249.29) --
	(281.62,249.78) --
	(282.59,251.67) --
	(283.57,257.10) --
	(284.54,262.51) --
	(285.51,263.40) --
	(286.48,269.33) --
	(287.46,268.59) --
	(288.43,269.09) --
	(289.40,271.61) --
	(290.37,275.45) --
	(291.35,272.50) --
	(292.32,282.03) --
	(293.29,277.38) --
	(294.26,276.04) --
	(295.23,274.33) --
	(296.21,271.64) --
	(297.18,270.09) --
	(298.15,268.57) --
	(299.12,270.59) --
	(300.10,270.65) --
	(301.07,267.21) --
	(302.04,269.90) --
	(303.01,273.89) --
	(303.99,275.99) --
	(304.96,283.66) --
	(305.93,275.63) --
	(306.90,279.52) --
	(307.88,283.36) --
	(308.85,284.16) --
	(309.82,280.14) --
	(310.79,278.90) --
	(311.77,280.04) --
	(312.74,280.09) --
	(313.71,282.82) --
	(314.68,278.85) --
	(315.66,272.47) --
	(316.63,268.57) --
	(317.60,270.89) --
	(318.57,269.49) --
	(319.55,272.15) --
	(320.52,267.91) --
	(321.49,272.04) --
	(322.46,270.26) --
	(323.44,273.07) --
	(324.41,272.67) --
	(325.38,273.87) --
	(326.35,275.30) --
	(327.32,277.53) --
	(328.30,278.13) --
	(329.27,282.86) --
	(330.24,293.37) --
	(331.21,293.62) --
	(332.19,295.65) --
	(333.16,294.50) --
	(334.13,297.52) --
	(335.10,290.56) --
	(336.08,290.30) --
	(337.05,290.60) --
	(338.02,299.56) --
	(338.99,307.66) --
	(339.97,308.37) --
	(340.94,305.71) --
	(341.91,302.38) --
	(342.88,298.26) --
	(343.86,295.87) --
	(344.83,296.14) --
	(345.80,297.12) --
	(346.77,291.37) --
	(347.75,289.93) --
	(348.72,289.23) --
	(349.69,289.04) --
	(350.66,290.32) --
	(351.64,289.83) --
	(352.61,287.94) --
	(353.58,288.59) --
	(354.55,288.16) --
	(355.52,286.98) --
	(356.50,282.97) --
	(357.47,282.69) --
	(358.44,279.45) --
	(359.41,280.21) --
	(360.39,279.41) --
	(361.36,277.72) --
	(362.33,274.67) --
	(363.30,273.79) --
	(364.28,274.87) --
	(365.25,273.92) --
	(366.22,278.15) --
	(367.19,277.29) --
	(368.17,281.36) --
	(369.14,281.69) --
	(370.11,283.09) --
	(371.08,285.14) --
	(372.06,285.95) --
	(373.03,284.35) --
	(374.00,287.23) --
	(374.97,286.82) --
	(375.95,288.43) --
	(376.92,287.76) --
	(377.89,286.67) --
	(378.86,286.11) --
	(379.84,288.57) --
	(380.81,285.89) --
	(381.78,285.76) --
	(382.75,280.97) --
	(383.73,282.73) --
	(384.70,278.39) --
	(385.67,282.22) --
	(386.64,279.49) --
	(387.61,277.95) --
	(388.59,301.23) --
	(389.56,297.91) --
	(390.53,292.02) --
	(391.50,288.29) --
	(392.48,294.12) --
	(393.45,280.46) --
	(394.42,280.37) --
	(395.39,279.25) --
	(396.37,277.62) --
	(397.34,276.04) --
	(398.31,275.86) --
	(399.28,291.91) --
	(400.26,280.26) --
	(401.23,277.08) --
	(402.20,281.96) --
	(403.17,276.66) --
	(404.15,279.46) --
	(405.12,274.62) --
	(406.09,273.38) --
	(407.06,272.88) --
	(408.04,272.13) --
	(409.01,271.41) --
	(409.98,271.19) --
	(410.95,271.95) --
	(411.93,275.07) --
	(412.90,273.55) --
	(413.87,274.54) --
	(414.84,275.30) --
	(415.81,272.30) --
	(416.79,269.39) --
	(417.76,271.06) --
	(418.73,270.33) --
	(419.70,269.35) --
	(420.68,269.07) --
	(421.65,270.94) --
	(422.62,270.59) --
	(423.59,270.05) --
	(424.57,269.98) --
	(425.54,272.16) --
	(426.51,271.14) --
	(427.48,269.93) --
	(428.46,272.22) --
	(429.43,270.38) --
	(430.40,268.32) --
	(431.37,266.38) --
	(432.35,269.78) --
	(433.32,268.66) --
	(434.29,267.02) --
	(435.26,262.13) --
	(436.24,262.20) --
	(437.21,261.66) --
	(438.18,265.65) --
	(439.15,264.93) --
	(440.13,267.21) --
	(441.10,266.77) --
	(442.07,264.76) --
	(443.04,266.76) --
	(444.02,265.35) --
	(444.99,263.68) --
	(445.96,266.43) --
	(446.93,264.31) --
	(447.90,266.12) --
	(448.88,263.56) --
	(449.85,264.88) --
	(450.82,262.09) --
	(451.79,263.43) --
	(452.77,266.99) --
	(453.74,281.08) --
	(454.71,271.21) --
	(455.68,272.14) --
	(456.66,264.62) --
	(457.63,266.10) --
	(458.60,265.35) --
	(459.57,264.12) --
	(460.55,263.31) --
	(461.52,275.31) --
	(462.49,267.30) --
	(463.46,264.98) --
	(464.44,266.99) --
	(465.41,266.60) --
	(466.38,270.67) --
	(467.35,267.39) --
	(468.33,268.87) --
	(469.30,268.52) --
	(470.27,265.94) --
	(471.24,268.52) --
	(472.22,265.55) --
	(473.19,266.30) --
	(474.16,264.65) --
	(475.13,268.44) --
	(476.10,266.51) --
	(477.08,267.89) --
	(478.05,268.21) --
	(479.02,270.47) --
	(479.99,277.59) --
	(480.97,274.35) --
	(481.94,274.53) --
	(482.91,273.48) --
	(483.88,276.95) --
	(484.86,275.78) --
	(485.83,274.09) --
	(486.80,274.34) --
	(487.77,274.91) --
	(488.75,272.56) --
	(489.72,275.93) --
	(490.69,276.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.75, 98.52) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.75,143.22) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.75,187.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.75,232.61) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.75,277.31) {1,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95,104.03) --
	(102.70,104.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95,148.73) --
	(102.70,148.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95,193.43) --
	(102.70,193.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95,238.12) --
	(102.70,238.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.95,282.82) --
	(102.70,282.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70, 71.43) --
	(102.70, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 71.43) --
	(151.32, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.94, 71.43) --
	(199.94, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.56, 71.43) --
	(248.56, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.18, 71.43) --
	(297.18, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.80, 71.43) --
	(345.80, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.42, 71.43) --
	(394.42, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.04, 71.43) --
	(443.04, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 71.43) --
	(491.66, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (102.70, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (151.32, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (199.94, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (248.56, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (297.18, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (345.80, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (394.42, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (443.04, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (297.18, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 26.62,196.85) {USD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (155.11,  0.00) rectangle (439.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.11,  5.50) rectangle (180.56, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.55, 12.73) -- (179.12, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.55, 12.73) -- (179.12, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.39,  5.50) rectangle (265.85, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.84, 12.73) -- (264.40, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.84, 12.73) -- (264.40, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.06,  7.22) {Gas cost};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.35,  7.22) {i3.2xlarge instance cost};
\end{scope}
\end{tikzpicture}


==> teximg/inst-freq.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 13:45:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 74.18) rectangle (503.04,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.44, 74.18) rectangle (503.04,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,104.67) --
	(503.04,104.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,165.65) --
	(503.04,165.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,226.63) --
	(503.04,226.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,287.61) --
	(503.04,287.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	(503.04, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,135.16) --
	(503.04,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,196.14) --
	(503.04,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,257.12) --
	(503.04,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,318.10) --
	(503.04,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55, 74.18) --
	( 83.55,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.75, 74.18) --
	(138.75,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.95, 74.18) --
	(193.95,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 74.18) --
	(249.14,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.34, 74.18) --
	(304.34,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.53, 74.18) --
	(359.53,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.73, 74.18) --
	(414.73,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.93, 74.18) --
	(469.93,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 58.72, 74.18) rectangle (108.39,159.62);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] ( 58.72,159.62) rectangle (108.39,173.45);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] ( 58.72,173.45) rectangle (108.39,194.91);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] ( 58.72,194.91) rectangle (108.39,206.06);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 58.72,206.06) rectangle (108.39,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (113.91, 74.18) rectangle (163.59,126.97);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (113.91,126.97) rectangle (163.59,133.54);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (113.91,133.54) rectangle (163.59,183.66);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (113.91,183.66) rectangle (163.59,200.40);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (113.91,200.40) rectangle (163.59,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (169.11, 74.18) rectangle (218.78, 77.66);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (169.11, 77.66) rectangle (218.78, 78.17);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (169.11, 78.17) rectangle (218.78, 79.21);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (169.11, 79.21) rectangle (218.78, 79.46);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (169.11, 79.46) rectangle (218.78,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (224.30, 74.18) rectangle (273.98,222.57);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (224.30,222.57) rectangle (273.98,243.55);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (224.30,243.55) rectangle (273.98,251.77);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (224.30,251.77) rectangle (273.98,255.59);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (224.30,255.59) rectangle (273.98,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (279.50, 74.18) rectangle (329.18,252.31);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (279.50,252.31) rectangle (329.18,263.55);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (279.50,263.55) rectangle (329.18,269.37);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (279.50,269.37) rectangle (329.18,271.81);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (279.50,271.81) rectangle (329.18,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (334.70, 74.18) rectangle (384.37,267.06);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (334.70,267.06) rectangle (384.37,279.18);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (334.70,279.18) rectangle (384.37,283.03);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (334.70,283.03) rectangle (384.37,284.62);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (334.70,284.62) rectangle (384.37,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (389.89, 74.18) rectangle (439.57,266.42);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (389.89,266.42) rectangle (439.57,280.69);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (389.89,280.69) rectangle (439.57,283.92);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (389.89,283.92) rectangle (439.57,285.36);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (389.89,285.36) rectangle (439.57,318.10);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] (445.09, 74.18) rectangle (494.77,275.71);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (445.09,275.71) rectangle (494.77,289.60);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (445.09,289.60) rectangle (494.77,292.20);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (445.09,292.20) rectangle (494.77,293.45);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (445.09,293.45) rectangle (494.77,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,129.65) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,190.63) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,251.61) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,312.59) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 74.18) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,135.16) --
	( 50.44,135.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,196.14) --
	( 50.44,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,257.12) --
	( 50.44,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,318.10) --
	( 50.44,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55, 71.43) --
	( 83.55, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.75, 71.43) --
	(138.75, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.95, 71.43) --
	(193.95, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 71.43) --
	(249.14, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.34, 71.43) --
	(304.34, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.53, 71.43) --
	(359.53, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.73, 71.43) --
	(414.73, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.93, 71.43) --
	(469.93, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 83.55, 58.21) {0--1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (138.75, 58.21) {1--2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (193.95, 58.21) {2--3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (249.14, 58.21) {3--4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (304.34, 58.21) {4--5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (359.53, 58.21) {5--6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.73, 58.21) {6--7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (469.93, 58.21) {7--8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (276.74, 39.95) {Block segment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Percentage (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.24,  0.00) rectangle (490.24, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.24,  5.50) rectangle ( 88.69, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{215,48,31}

\path[fill=fillColor] ( 74.95,  6.21) rectangle ( 87.98, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.79,  5.50) rectangle (169.25, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{252,141,89}

\path[fill=fillColor] (155.50,  6.21) rectangle (168.53, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.67,  5.50) rectangle (259.13, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{253,204,138}

\path[fill=fillColor] (245.39,  6.21) rectangle (258.42, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (321.89,  5.50) rectangle (336.35, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{254,240,217}

\path[fill=fillColor] (322.61,  6.21) rectangle (335.64, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (417.55,  5.50) rectangle (432.01, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (418.26,  6.21) rectangle (431.30, 19.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 94.19,  7.22) {SLOAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (174.75,  7.22) {SSTORE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (264.63,  7.22) {PUSH1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (341.85,  7.22) {MSTORE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (437.51,  7.22) {Others};
\end{scope}
\end{tikzpicture}


==> teximg/number-of-transactions.tex <==
% Created by tikzDevice version 0.12 on 2019-07-23 10:24:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 58.55, 35.08) rectangle (491.66,310.99);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.55, 35.08) rectangle (491.66,310.99);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.55, 62.67) --
	(491.66, 62.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.55,117.85) --
	(491.66,117.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.55,173.03) --
	(491.66,173.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.55,228.22) --
	(491.66,228.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.55,283.40) --
	(491.66,283.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.62, 35.08) --
	( 85.62,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.76, 35.08) --
	(139.76,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.90, 35.08) --
	(193.90,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.04, 35.08) --
	(248.04,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.18, 35.08) --
	(302.18,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.32, 35.08) --
	(356.32,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.45, 35.08) --
	(410.45,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (464.59, 35.08) --
	(464.59,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55, 35.08) --
	(491.66, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55, 90.26) --
	(491.66, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55,145.44) --
	(491.66,145.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55,200.62) --
	(491.66,200.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55,255.81) --
	(491.66,255.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55,310.99) --
	(491.66,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55, 35.08) --
	( 58.55,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.69, 35.08) --
	(112.69,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.83, 35.08) --
	(166.83,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.97, 35.08) --
	(220.97,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 35.08) --
	(275.11,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.25, 35.08) --
	(329.25,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.39, 35.08) --
	(383.39,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.52, 35.08) --
	(437.52,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 35.08) --
	(491.66,310.99);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.55, 35.08) --
	( 59.63, 35.08) --
	( 60.72, 35.08) --
	( 61.80, 36.18) --
	( 62.88, 36.18) --
	( 63.96, 36.18) --
	( 65.05, 36.18) --
	( 66.13, 36.18) --
	( 67.21, 36.18) --
	( 68.30, 36.18) --
	( 69.38, 36.18) --
	( 70.46, 36.18) --
	( 71.54, 36.18) --
	( 72.63, 36.18) --
	( 73.71, 36.18) --
	( 74.79, 36.18) --
	( 75.88, 36.18) --
	( 76.96, 36.18) --
	( 78.04, 36.18) --
	( 79.12, 36.18) --
	( 80.21, 36.18) --
	( 81.29, 36.18) --
	( 82.37, 36.18) --
	( 83.45, 36.18) --
	( 84.54, 36.18) --
	( 85.62, 37.28) --
	( 86.70, 37.28) --
	( 87.79, 36.18) --
	( 88.87, 36.18) --
	( 89.95, 36.18) --
	( 91.03, 36.18) --
	( 92.12, 36.18) --
	( 93.20, 36.18) --
	( 94.28, 36.18) --
	( 95.37, 38.39) --
	( 96.45, 37.28) --
	( 97.53, 38.39) --
	( 98.61, 38.39) --
	( 99.70, 38.39) --
	(100.78, 37.28) --
	(101.86, 38.39) --
	(102.94, 37.28) --
	(104.03, 37.28) --
	(105.11, 37.28) --
	(106.19, 37.28) --
	(107.28, 38.39) --
	(108.36, 38.39) --
	(109.44, 38.39) --
	(110.52, 39.49) --
	(111.61, 39.49) --
	(112.69, 39.49) --
	(113.77, 38.39) --
	(114.86, 39.49) --
	(115.94, 39.49) --
	(117.02, 40.59) --
	(118.10, 40.59) --
	(119.19, 40.59) --
	(120.27, 40.59) --
	(121.35, 41.70) --
	(122.43, 40.59) --
	(123.52, 41.70) --
	(124.60, 41.70) --
	(125.68, 41.70) --
	(126.77, 40.59) --
	(127.85, 41.70) --
	(128.93, 40.59) --
	(130.01, 41.70) --
	(131.10, 41.70) --
	(132.18, 41.70) --
	(133.26, 40.59) --
	(134.35, 41.70) --
	(135.43, 42.80) --
	(136.51, 42.80) --
	(137.59, 41.70) --
	(138.68, 42.80) --
	(139.76, 42.80) --
	(140.84, 42.80) --
	(141.93, 42.80) --
	(143.01, 42.80) --
	(144.09, 45.01) --
	(145.17, 43.91) --
	(146.26, 42.80) --
	(147.34, 41.70) --
	(148.42, 42.80) --
	(149.50, 42.80) --
	(150.59, 43.91) --
	(151.67, 45.01) --
	(152.75, 43.91) --
	(153.84, 42.80) --
	(154.92, 45.01) --
	(156.00, 42.80) --
	(157.08, 41.70) --
	(158.17, 42.80) --
	(159.25, 41.70) --
	(160.33, 42.80) --
	(161.42, 42.80) --
	(162.50, 43.91) --
	(163.58, 45.01) --
	(164.66, 43.91) --
	(165.75, 43.91) --
	(166.83, 43.91) --
	(167.91, 42.80) --
	(168.99, 43.91) --
	(170.08, 42.80) --
	(171.16, 43.91) --
	(172.24, 42.80) --
	(173.33, 43.91) --
	(174.41, 42.80) --
	(175.49, 43.91) --
	(176.57, 43.91) --
	(177.66, 43.91) --
	(178.74, 45.01) --
	(179.82, 43.91) --
	(180.91, 43.91) --
	(181.99, 42.80) --
	(183.07, 42.80) --
	(184.15, 42.80) --
	(185.24, 42.80) --
	(186.32, 45.01) --
	(187.40, 42.80) --
	(188.48, 42.80) --
	(189.57, 41.70) --
	(190.65, 41.70) --
	(191.73, 43.91) --
	(192.82, 42.80) --
	(193.90, 42.80) --
	(194.98, 42.80) --
	(196.06, 42.80) --
	(197.15, 41.70) --
	(198.23, 42.80) --
	(199.31, 42.80) --
	(200.40, 42.80) --
	(201.48, 42.80) --
	(202.56, 45.01) --
	(203.64, 43.91) --
	(204.73, 43.91) --
	(205.81, 42.80) --
	(206.89, 42.80) --
	(207.97, 42.80) --
	(209.06, 42.80) --
	(210.14, 43.91) --
	(211.22, 42.80) --
	(212.31, 43.91) --
	(213.39, 41.70) --
	(214.47, 42.80) --
	(215.55, 42.80) --
	(216.64, 43.91) --
	(217.72, 42.80) --
	(218.80, 43.91) --
	(219.89, 43.91) --
	(220.97, 43.91) --
	(222.05, 42.80) --
	(223.13, 43.91) --
	(224.22, 43.91) --
	(225.30, 42.80) --
	(226.38, 42.80) --
	(227.46, 43.91) --
	(228.55, 43.91) --
	(229.63, 43.91) --
	(230.71, 45.01) --
	(231.80, 43.91) --
	(232.88, 45.01) --
	(233.96, 45.01) --
	(235.04, 46.11) --
	(236.13, 46.11) --
	(237.21, 46.11) --
	(238.29, 47.22) --
	(239.38, 49.42) --
	(240.46, 52.74) --
	(241.54, 50.53) --
	(242.62, 50.53) --
	(243.71, 51.63) --
	(244.79, 52.74) --
	(245.87, 51.63) --
	(246.95, 51.63) --
	(248.04, 49.42) --
	(249.12, 50.53) --
	(250.20, 49.42) --
	(251.29, 50.53) --
	(252.37, 50.53) --
	(253.45, 53.84) --
	(254.53, 54.94) --
	(255.62, 56.05) --
	(256.70, 56.05) --
	(257.78, 57.15) --
	(258.87, 58.25) --
	(259.95, 63.77) --
	(261.03, 70.39) --
	(262.11, 69.29) --
	(263.20, 70.39) --
	(264.28, 75.91) --
	(265.36, 77.02) --
	(266.44, 81.43) --
	(267.53, 91.36) --
	(268.61, 88.05) --
	(269.69, 96.88) --
	(270.78, 93.57) --
	(271.86, 91.36) --
	(272.94, 95.78) --
	(274.02, 91.36) --
	(275.11,103.50) --
	(276.19, 94.67) --
	(277.27, 93.57) --
	(278.36, 94.67) --
	(279.44, 86.95) --
	(280.52,100.19) --
	(281.60,113.44) --
	(282.69,132.20) --
	(283.77,144.34) --
	(284.85,129.99) --
	(285.94,146.55) --
	(287.02,152.06) --
	(288.10,168.62) --
	(289.18,155.37) --
	(290.27,135.51) --
	(291.35,146.55) --
	(292.43,154.27) --
	(293.51,159.79) --
	(294.60,147.65) --
	(295.68,124.47) --
	(296.76,115.64) --
	(297.85,118.95) --
	(298.93,124.47) --
	(300.01,128.89) --
	(301.09,113.44) --
	(302.18,121.16) --
	(303.26,112.33) --
	(304.34,121.16) --
	(305.43,121.16) --
	(306.51,126.68) --
	(307.59,132.20) --
	(308.67,139.92) --
	(309.76,150.96) --
	(310.84,163.10) --
	(311.92,177.45) --
	(313.00,180.76) --
	(314.09,212.76) --
	(315.17,216.07) --
	(316.25,243.67) --
	(317.34,181.86) --
	(318.42,214.97) --
	(319.50,224.90) --
	(320.58,286.71) --
	(321.67,281.19) --
	(322.75,273.46) --
	(323.83,272.36) --
	(324.92,264.64) --
	(326.00,217.18) --
	(327.08,198.42) --
	(328.16,199.52) --
	(329.25,216.07) --
	(330.33,189.59) --
	(331.41,179.65) --
	(332.49,186.28) --
	(333.58,174.14) --
	(334.66,177.45) --
	(335.74,189.59) --
	(336.83,171.93) --
	(337.91,167.51) --
	(338.99,165.31) --
	(340.07,173.03) --
	(341.16,149.86) --
	(342.24,165.31) --
	(343.32,154.27) --
	(344.41,162.00) --
	(345.49,149.86) --
	(346.57,143.23) --
	(347.65,145.44) --
	(348.74,146.55) --
	(349.82,148.75) --
	(350.90,143.23) --
	(351.98,162.00) --
	(353.07,158.69) --
	(354.15,186.28) --
	(355.23,181.86) --
	(356.32,185.17) --
	(357.40,179.65) --
	(358.48,205.04) --
	(359.56,179.65) --
	(360.65,196.21) --
	(361.73,185.17) --
	(362.81,196.21) --
	(363.90,191.79) --
	(364.98,195.11) --
	(366.06,190.69) --
	(367.14,191.79) --
	(368.23,189.59) --
	(369.31,182.97) --
	(370.39,184.07) --
	(371.47,179.65) --
	(372.56,164.20) --
	(373.64,181.86) --
	(374.72,173.03) --
	(375.81,176.34) --
	(376.89,142.13) --
	(377.97,125.58) --
	(379.05,154.27) --
	(380.14,143.23) --
	(381.22,144.34) --
	(382.30,169.72) --
	(383.39,163.10) --
	(384.47,182.97) --
	(385.55,167.51) --
	(386.63,178.55) --
	(387.72,167.51) --
	(388.80,143.23) --
	(389.88,157.58) --
	(390.96,162.00) --
	(392.05,150.96) --
	(393.13,150.96) --
	(394.21,142.13) --
	(395.30,148.75) --
	(396.38,148.75) --
	(397.46,148.75) --
	(398.54,142.13) --
	(399.63,137.72) --
	(400.71,128.89) --
	(401.79,128.89) --
	(402.88,127.78) --
	(403.96,122.26) --
	(405.04,124.47) --
	(406.12,120.06) --
	(407.21,136.61) --
	(408.29,131.09) --
	(409.37,133.30) --
	(410.45,133.30) --
	(411.54,137.72) --
	(412.62,132.20) --
	(413.70,135.51) --
	(414.79,129.99) --
	(415.87,141.03) --
	(416.95,133.30) --
	(418.03,139.92) --
	(419.12,131.09) --
	(420.20,132.20) --
	(421.28,136.61) --
	(422.37,137.72) --
	(423.45,138.82) --
	(424.53,129.99) --
	(425.61,143.23) --
	(426.70,133.30) --
	(427.78,139.92) --
	(428.86,135.51) --
	(429.95,135.51) --
	(431.03,133.30) --
	(432.11,144.34) --
	(433.19,141.03) --
	(434.28,138.82) --
	(435.36,136.61) --
	(436.44,128.89) --
	(437.52,142.13) --
	(438.61,142.13) --
	(439.69,138.82) --
	(440.77,138.82) --
	(441.86,141.03) --
	(442.94,156.48) --
	(444.02,144.34) --
	(445.10,156.48) --
	(446.19,131.09) --
	(447.27,133.30) --
	(448.35,152.06) --
	(449.44,160.89) --
	(450.52,168.62) --
	(451.60,179.65) --
	(452.68,126.68) --
	(453.77,138.82) --
	(454.85,131.09) --
	(455.93,128.89) --
	(457.01,129.99) --
	(458.10,131.09) --
	(459.18,142.13) --
	(460.26,136.61) --
	(461.35,142.13) --
	(462.43,147.65) --
	(463.51,162.00) --
	(464.59,139.92) --
	(465.68,146.55) --
	(466.76,154.27) --
	(467.84,138.82) --
	(468.93,153.17) --
	(470.01,149.86) --
	(471.09,154.27) --
	(472.17,138.82) --
	(473.26,150.96) --
	(474.34,146.55) --
	(475.42,153.17) --
	(476.50,160.89) --
	(477.59,166.41) --
	(478.67,180.76) --
	(479.75,169.72) --
	(480.84,181.86) --
	(481.92,179.65) --
	(483.00,197.31) --
	(484.08,191.79) --
	(485.17,187.38) --
	(486.25,178.55) --
	(487.33,186.28) --
	(488.42,174.14) --
	(489.50,194.00) --
	(490.58,191.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60, 29.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60, 85.09) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60,140.28) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60,195.46) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60,250.64) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 53.60,305.82) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80, 35.08) --
	( 58.55, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80, 90.26) --
	( 58.55, 90.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80,145.44) --
	( 58.55,145.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80,200.62) --
	( 58.55,200.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80,255.81) --
	( 58.55,255.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.80,310.99) --
	( 58.55,310.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.55, 32.33) --
	( 58.55, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.69, 32.33) --
	(112.69, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.83, 32.33) --
	(166.83, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.97, 32.33) --
	(220.97, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 32.33) --
	(275.11, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.25, 32.33) --
	(329.25, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.39, 32.33) --
	(383.39, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.52, 32.33) --
	(437.52, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 32.33) --
	(491.66, 35.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 58.55, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (112.69, 19.80) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (166.83, 19.80) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (220.97, 19.80) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (275.11, 19.80) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (329.25, 19.80) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (383.39, 19.80) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (437.52, 19.80) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (491.66, 19.80) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (275.11,  3.11) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 25.25,173.03) {Number of transactions};
\end{scope}
\end{tikzpicture}


==> teximg/relative-error.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 13:21:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 47.77, 37.73) rectangle (491.66,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 47.77, 37.73) rectangle (491.66,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77, 72.77) --
	(491.66, 72.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,142.87) --
	(491.66,142.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,212.96) --
	(491.66,212.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.77,283.05) --
	(491.66,283.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.51, 37.73) --
	( 75.51,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.00, 37.73) --
	(131.00,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.49, 37.73) --
	(186.49,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.97, 37.73) --
	(241.97,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.46, 37.73) --
	(297.46,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.95, 37.73) --
	(352.95,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.43, 37.73) --
	(408.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (463.92, 37.73) --
	(463.92,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77, 37.73) --
	(491.66, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,107.82) --
	(491.66,107.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,177.91) --
	(491.66,177.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,248.01) --
	(491.66,248.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77,318.10) --
	(491.66,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77, 37.73) --
	( 47.77,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.26, 37.73) --
	(103.26,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74, 37.73) --
	(158.74,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 37.73) --
	(214.23,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.72, 37.73) --
	(269.72,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.20, 37.73) --
	(325.20,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.69, 37.73) --
	(380.69,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.18, 37.73) --
	(436.18,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 37.73) --
	(491.66,318.10);
\definecolor{drawColor}{RGB}{135,206,235}
\definecolor{fillColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99, 63.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.10,148.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.21,149.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.32,175.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.43,182.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.54,186.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.65,260.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.76,132.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87,231.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.98,156.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09,223.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.20,164.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.31,186.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.42,204.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.53,168.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.64,210.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.74,181.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.85,146.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,203.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.07,137.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.18,238.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.29,192.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40,259.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.51,190.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.62,204.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.73,158.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.84,206.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.95, 68.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06,280.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17,175.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.28,178.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39,188.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.50,236.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61,227.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,107.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83,183.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.94,212.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.05,202.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,233.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.27,228.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.38,295.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,181.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.60,202.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71,218.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82,183.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,186.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,229.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.15,216.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.26,210.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.37,185.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.48,203.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.59,202.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.70,219.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.81,230.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.91,234.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.02,228.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.13,199.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.24,237.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.35,179.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46,100.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.57,214.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.68,261.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.79,238.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90,258.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.01,183.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.12,168.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.23,232.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,233.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.45,196.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56,218.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.67,190.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.78,230.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.89,195.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,214.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,226.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22,240.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,226.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44,208.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55,210.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.66,209.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.77,219.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.88,227.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.99,197.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.10,122.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.21,192.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.32,181.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.43,217.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.54,195.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.65,183.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.76,143.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.87,196.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.97,152.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.08,146.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.19,209.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.30,159.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.41,248.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.52,216.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.63,206.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.74,168.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,190.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.96,178.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.07,157.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.18,169.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.29,200.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.40,243.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.51,134.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.62,163.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.73,147.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.84,178.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.95,156.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.06,172.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.17,172.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.28, 99.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.39,132.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.50,133.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,154.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.72,161.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.83,165.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94,199.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.05,181.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.16,162.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.27,245.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.38,229.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.49,204.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.60,184.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.71,194.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.82,213.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.93,207.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.04,141.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.14,163.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,250.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.36,159.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.47,177.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.58,170.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.69,192.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.80,150.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.91,110.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.02,134.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.13,161.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.24,162.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.35,201.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.46,190.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.57,185.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.68,185.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.79,188.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.90,204.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.01,226.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.12,243.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.23,163.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.34,185.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.45,196.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.56,178.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.67,194.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.78,217.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.89,219.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.00,169.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.11,186.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.22,194.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.33,200.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.44,227.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.55,223.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.66,188.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.77,231.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.88,216.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.99,195.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.10,206.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.21,184.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.31,177.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.42,208.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.53,155.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.64,201.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.75,182.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.86,226.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.97,163.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.08,177.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.19,190.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.30,183.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.41,188.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.52,219.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.63,172.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.74,163.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.85,180.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.96,181.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.07,213.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.18,188.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.29,182.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.40,200.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.51,226.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.62,215.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.73,182.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.84,232.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.95,216.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.06,225.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17,201.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28,228.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.39,164.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.50,218.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.61,253.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.72,198.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83,188.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94,202.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.05,166.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.16,183.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,279.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.38,199.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.48,151.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.59,186.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.70,203.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.81,214.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.92,194.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.03,172.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.14,202.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,164.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.36,203.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.47,208.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.58,204.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.69,208.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.80,215.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.91,209.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02,242.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.13,211.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.24,178.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.35,218.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.46,210.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.57,207.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.68,209.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.79,196.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.90,228.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.01,180.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.12,182.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.23,189.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.34,212.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,207.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.56,209.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.67,196.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.78,196.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.89,207.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.00,206.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.11,217.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.22,182.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.33,192.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.44,187.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.54,184.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.65,159.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.76,208.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.87,198.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.98,201.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.09,190.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.20,181.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.31,197.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.42,212.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.53,200.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.64,192.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.75,205.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.86,181.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.97,195.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.08,184.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.19,188.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.30,213.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.41,185.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.52,195.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.63,162.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.74,180.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.85,208.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.96,205.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.07,175.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.18,209.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.29,185.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.40,197.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.51,161.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.62,185.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.73,191.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.84,205.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.95,189.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.06,214.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.17,181.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28,184.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.39,197.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.50,190.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61,208.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.71,203.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.82,196.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.93,192.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.04,180.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.15,193.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.26,185.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.37,187.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.48,178.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.59,202.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70,189.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.81,186.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.92,195.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.03,190.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.14,201.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.25,194.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.36,192.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,198.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.58,192.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.69,172.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.80,165.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.91,161.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.02,150.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.13,178.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.24,150.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.35,144.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.46,145.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.57,175.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.68,156.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.79,170.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.90,158.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.01,148.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,179.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.23,155.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.34,151.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.45,157.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.56,172.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,188.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.78,156.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.88,159.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.99,156.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.10,169.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.21,154.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.32,147.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.43,156.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.54,151.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.65,143.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.76,155.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.87,175.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.98,144.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.09,154.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,132.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.31,148.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.42,159.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.53,142.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.64,156.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.75,154.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.86,145.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.97,161.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.08,142.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.19,137.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.30,164.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.41,151.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.52,145.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.63,151.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.74,143.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.85,140.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.96,155.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.07,157.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.18,184.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.29,181.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.40,172.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.51,192.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.62,186.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.73,191.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.84,162.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.95,172.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.05,162.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.16,180.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.27,171.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.38,173.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.49,186.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.60,168.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.71,180.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.82,175.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.93,176.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.04,182.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.15,189.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.26,197.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.37,201.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.48,190.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.59,179.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.70,187.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.81,184.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.92,165.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.03,167.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.14,181.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.25,173.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.36,166.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.47,179.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.58,181.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.69,188.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.80,194.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.91,173.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.02,178.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.13,192.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.24,194.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.35,159.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.46,166.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.57,172.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.68,177.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.79,166.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.90,184.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.01,177.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.11,175.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.22,183.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.33,179.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.44,171.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.55,189.44) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82, 32.22) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,102.31) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,172.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,242.50) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 42.82,312.59) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.02, 37.73) --
	( 47.77, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.02,107.82) --
	( 47.77,107.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.02,177.91) --
	( 47.77,177.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.02,248.01) --
	( 47.77,248.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.02,318.10) --
	( 47.77,318.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.77, 34.98) --
	( 47.77, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.26, 34.98) --
	(103.26, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74, 34.98) --
	(158.74, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.23, 34.98) --
	(214.23, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.72, 34.98) --
	(269.72, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.20, 34.98) --
	(325.20, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.69, 34.98) --
	(380.69, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.18, 34.98) --
	(436.18, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 34.98) --
	(491.66, 37.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 47.77, 21.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (103.26, 21.76) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (158.74, 21.76) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (214.23, 21.76) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (269.72, 21.76) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (325.20, 21.76) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.69, 21.76) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.18, 21.76) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 21.76) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (269.72,  3.50) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,177.91) {Relative difference (\%)};
\end{scope}
\end{tikzpicture}


==> teximg/time-gas-per-block.tex <==
% Created by tikzDevice version 0.12 on 2019-10-14 11:44:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 74.18) rectangle (428.02,318.10);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.44, 74.18) rectangle (428.02,318.10);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,113.52) --
	(428.02,113.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,192.21) --
	(428.02,192.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,270.89) --
	(428.02,270.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.03, 74.18) --
	( 74.03,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.23, 74.18) --
	(121.23,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.43, 74.18) --
	(168.43,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.63, 74.18) --
	(215.63,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.82, 74.18) --
	(262.82,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.02, 74.18) --
	(310.02,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.22, 74.18) --
	(357.22,318.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (404.42, 74.18) --
	(404.42,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	(428.02, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,152.86) --
	(428.02,152.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,231.55) --
	(428.02,231.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,310.23) --
	(428.02,310.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 74.18) --
	( 50.44,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 74.18) --
	( 97.63,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.83, 74.18) --
	(144.83,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03, 74.18) --
	(192.03,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.23, 74.18) --
	(239.23,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42, 74.18) --
	(286.42,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.62, 74.18) --
	(333.62,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.82, 74.18) --
	(380.82,318.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02, 74.18) --
	(428.02,318.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.44, 74.37) --
	( 51.38, 74.35) --
	( 52.32, 74.41) --
	( 53.27, 74.44) --
	( 54.21, 74.43) --
	( 55.16, 74.43) --
	( 56.10, 74.45) --
	( 57.04, 74.47) --
	( 57.99, 74.49) --
	( 58.93, 74.50) --
	( 59.88, 74.50) --
	( 60.82, 74.51) --
	( 61.76, 74.50) --
	( 62.71, 74.52) --
	( 63.65, 74.52) --
	( 64.59, 74.50) --
	( 65.54, 74.53) --
	( 66.48, 74.55) --
	( 67.43, 74.53) --
	( 68.37, 74.56) --
	( 69.31, 74.53) --
	( 70.26, 74.54) --
	( 71.20, 74.61) --
	( 72.15, 74.64) --
	( 73.09, 74.57) --
	( 74.03, 74.68) --
	( 74.98, 74.72) --
	( 75.92, 74.56) --
	( 76.87, 74.58) --
	( 77.81, 74.56) --
	( 78.75, 74.63) --
	( 79.70, 74.55) --
	( 80.64, 74.56) --
	( 81.59, 74.58) --
	( 82.53, 75.33) --
	( 83.47, 75.02) --
	( 84.42, 75.60) --
	( 85.36, 75.43) --
	( 86.31, 75.46) --
	( 87.25, 74.94) --
	( 88.19, 75.72) --
	( 89.14, 75.15) --
	( 90.08, 75.12) --
	( 91.03, 74.88) --
	( 91.97, 74.83) --
	( 92.91, 75.31) --
	( 93.86, 75.04) --
	( 94.80, 74.93) --
	( 95.75, 75.22) --
	( 96.69, 75.02) --
	( 97.63, 75.13) --
	( 98.58, 75.00) --
	( 99.52, 74.99) --
	(100.47, 75.03) --
	(101.41, 75.09) --
	(102.35, 75.20) --
	(103.30, 75.14) --
	(104.24, 75.23) --
	(105.18, 75.47) --
	(106.13, 75.48) --
	(107.07, 75.65) --
	(108.02, 75.43) --
	(108.96, 75.42) --
	(109.90, 75.28) --
	(110.85, 75.50) --
	(111.79, 75.24) --
	(112.74, 75.44) --
	(113.68, 75.32) --
	(114.62, 75.34) --
	(115.57, 75.29) --
	(116.51, 75.40) --
	(117.46, 75.61) --
	(118.40, 75.58) --
	(119.34, 75.71) --
	(120.29, 75.68) --
	(121.23, 76.03) --
	(122.18, 75.97) --
	(123.12, 75.94) --
	(124.06, 75.59) --
	(125.01, 76.22) --
	(125.95, 76.07) --
	(126.90, 75.65) --
	(127.84, 75.69) --
	(128.78, 75.82) --
	(129.73, 75.79) --
	(130.67, 77.19) --
	(131.62, 89.89) --
	(132.56, 77.60) --
	(133.50, 76.05) --
	(134.45, 76.91) --
	(135.39, 76.77) --
	(136.34, 75.97) --
	(137.28, 77.41) --
	(138.22, 76.21) --
	(139.17, 75.97) --
	(140.11, 75.94) --
	(141.05, 77.92) --
	(142.00, 76.59) --
	(142.94, 76.59) --
	(143.89, 76.11) --
	(144.83, 76.17) --
	(145.77, 76.06) --
	(146.72, 76.11) --
	(147.66, 75.81) --
	(148.61, 76.27) --
	(149.55, 75.90) --
	(150.49, 76.38) --
	(151.44, 75.94) --
	(152.38, 76.12) --
	(153.33, 76.17) --
	(154.27, 76.04) --
	(155.21, 76.15) --
	(156.16, 76.07) --
	(157.10, 76.20) --
	(158.05, 77.47) --
	(158.99, 82.87) --
	(159.93, 84.91) --
	(160.88, 78.81) --
	(161.82, 88.29) --
	(162.77,279.19) --
	(163.71,203.63) --
	(164.65,160.98) --
	(165.60,103.38) --
	(166.54, 87.46) --
	(167.49, 76.48) --
	(168.43, 76.45) --
	(169.37, 76.28) --
	(170.32, 76.43) --
	(171.26, 76.03) --
	(172.21, 76.48) --
	(173.15, 76.36) --
	(174.09, 76.34) --
	(175.04, 76.22) --
	(175.98, 87.21) --
	(176.93,147.37) --
	(177.87,178.92) --
	(178.81, 76.15) --
	(179.76, 76.06) --
	(180.70, 75.95) --
	(181.64, 75.86) --
	(182.59, 76.23) --
	(183.53, 75.89) --
	(184.48, 76.31) --
	(185.42, 75.77) --
	(186.36, 75.97) --
	(187.31, 75.89) --
	(188.25, 76.22) --
	(189.20, 76.10) --
	(190.14, 76.15) --
	(191.08, 76.07) --
	(192.03, 76.27) --
	(192.97, 76.14) --
	(193.92, 76.38) --
	(194.86, 76.33) --
	(195.80, 76.11) --
	(196.75, 76.21) --
	(197.69, 76.30) --
	(198.64, 76.44) --
	(199.58, 76.53) --
	(200.52, 76.49) --
	(201.47, 76.37) --
	(202.41, 76.50) --
	(203.36, 76.59) --
	(204.30, 77.00) --
	(205.24, 76.80) --
	(206.19, 76.74) --
	(207.13, 76.99) --
	(208.08, 77.66) --
	(209.02, 78.39) --
	(209.96, 77.65) --
	(210.91, 77.72) --
	(211.85, 78.20) --
	(212.80, 78.42) --
	(213.74, 78.56) --
	(214.68, 78.17) --
	(215.63, 77.90) --
	(216.57, 78.32) --
	(217.52, 78.18) --
	(218.46, 78.95) --
	(219.40, 78.75) --
	(220.35, 79.52) --
	(221.29, 79.94) --
	(222.23, 80.05) --
	(223.18, 80.26) --
	(224.12, 80.83) --
	(225.07, 81.89) --
	(226.01, 84.06) --
	(226.95, 85.73) --
	(227.90, 86.06) --
	(228.84, 86.39) --
	(229.79, 89.35) --
	(230.73, 88.79) --
	(231.67, 90.04) --
	(232.62, 93.35) --
	(233.56, 93.08) --
	(234.51, 95.41) --
	(235.45, 94.93) --
	(236.39, 97.22) --
	(237.34,100.43) --
	(238.28, 99.04) --
	(239.23,102.62) --
	(240.17, 98.76) --
	(241.11, 97.79) --
	(242.06, 97.71) --
	(243.00, 95.31) --
	(243.95,101.77) --
	(244.89,107.37) --
	(245.83,115.62) --
	(246.78,122.18) --
	(247.72,113.50) --
	(248.67,120.13) --
	(249.61,126.70) --
	(250.55,134.40) --
	(251.50,130.27) --
	(252.44,126.04) --
	(253.39,132.67) --
	(254.33,135.09) --
	(255.27,131.44) --
	(256.22,123.04) --
	(257.16,107.86) --
	(258.10,105.44) --
	(259.05,111.81) --
	(259.99,112.43) --
	(260.94,119.71) --
	(261.88,111.79) --
	(262.82,114.25) --
	(263.77,112.11) --
	(264.71,117.91) --
	(265.66,118.54) --
	(266.60,121.29) --
	(267.54,121.33) --
	(268.49,126.48) --
	(269.43,134.20) --
	(270.38,141.88) --
	(271.32,148.64) --
	(272.26,163.70) --
	(273.21,167.87) --
	(274.15,166.58) --
	(275.10,166.98) --
	(276.04,151.43) --
	(276.98,163.75) --
	(277.93,167.08) --
	(278.87,181.40) --
	(279.82,187.59) --
	(280.76,182.86) --
	(281.70,187.62) --
	(282.65,186.09) --
	(283.59,179.53) --
	(284.54,175.20) --
	(285.48,174.07) --
	(286.42,189.40) --
	(287.37,170.08) --
	(288.31,172.42) --
	(289.26,172.81) --
	(290.20,170.61) --
	(291.14,171.91) --
	(292.09,175.64) --
	(293.03,174.63) --
	(293.98,179.51) --
	(294.92,175.99) --
	(295.86,185.00) --
	(296.81,176.28) --
	(297.75,181.81) --
	(298.69,171.55) --
	(299.64,177.12) --
	(300.58,174.70) --
	(301.53,164.28) --
	(302.47,170.03) --
	(303.41,176.29) --
	(304.36,178.32) --
	(305.30,183.19) --
	(306.25,200.87) --
	(307.19,196.75) --
	(308.13,210.17) --
	(309.08,212.86) --
	(310.02,206.10) --
	(310.97,211.48) --
	(311.91,223.27) --
	(312.85,214.92) --
	(313.80,218.00) --
	(314.74,211.35) --
	(315.69,219.61) --
	(316.63,222.65) --
	(317.57,231.69) --
	(318.52,246.81) --
	(319.46,267.58) --
	(320.41,232.01) --
	(321.35,225.38) --
	(322.29,224.65) --
	(323.24,212.58) --
	(324.18,214.42) --
	(325.13,230.04) --
	(326.07,223.62) --
	(327.01,227.17) --
	(327.96,163.67) --
	(328.90,170.01) --
	(329.85,191.36) --
	(330.79,190.62) --
	(331.73,193.50) --
	(332.68,226.89) --
	(333.62,231.31) --
	(334.57,239.08) --
	(335.51,224.16) --
	(336.45,232.53) --
	(337.40,217.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (339.28,235.16) --
	(340.23,226.01) --
	(341.17,235.32) --
	(342.12,232.38) --
	(343.06,233.92) --
	(344.00,232.57) --
	(344.95,228.91) --
	(345.89,233.37) --
	(346.84,232.17) --
	(347.78,225.26) --
	(348.72,220.68) --
	(349.67,215.83) --
	(350.61,213.65) --
	(351.56,209.68) --
	(352.50,208.04) --
	(353.44,207.18) --
	(354.39,217.72) --
	(355.33,208.44) --
	(356.28,225.77) --
	(357.22,226.04) --
	(358.16,223.76) --
	(359.11,221.04) --
	(360.05,217.63) --
	(361.00,219.15) --
	(361.94,229.84) --
	(362.88,223.80) --
	(363.83,231.65) --
	(364.77,221.62) --
	(365.72,220.55) --
	(366.66,219.79) --
	(367.60,229.36) --
	(368.55,222.55) --
	(369.49,218.26) --
	(370.44,223.74) --
	(371.38,228.18) --
	(372.32,229.26) --
	(373.27,230.24) --
	(374.21,220.47) --
	(375.15,229.06) --
	(376.10,228.71) --
	(377.04,232.38) --
	(377.99,227.12) --
	(378.93,231.04) --
	(379.87,232.78) --
	(380.82,249.82) --
	(381.76,237.22) --
	(382.71,235.63) --
	(383.65,236.01) --
	(384.59,234.25) --
	(385.54,241.59) --
	(386.48,250.22) --
	(387.43,261.42) --
	(388.37,235.79) --
	(389.31,231.02) --
	(390.26,252.61) --
	(391.20,265.16) --
	(392.15,264.50) --
	(393.09,269.85) --
	(394.03,247.90) --
	(394.98,247.88) --
	(395.92,250.92) --
	(396.87,243.09) --
	(397.81,239.40) --
	(398.75,246.84) --
	(399.70,256.06) --
	(400.64,253.58) --
	(401.59,257.34) --
	(402.53,261.46) --
	(403.47,282.51) --
	(404.42,255.74) --
	(405.36,261.30) --
	(406.31,259.56) --
	(407.25,251.46) --
	(408.19,263.02) --
	(409.14,259.05) --
	(410.08,267.51) --
	(411.03,241.73) --
	(411.97,257.60) --
	(412.91,250.72) --
	(413.86,249.27) --
	(414.80,273.62) --
	(415.74,280.50) --
	(416.69,294.64) --
	(417.63,291.65) --
	(418.58,296.70) --
	(419.52,293.20) --
	(420.46,283.15) --
	(421.41,290.28) --
	(422.35,285.70) --
	(423.30,285.68) --
	(424.24,296.04) --
	(425.18,311.90) --
	(426.13,294.18) --
	(427.07,291.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.44, 74.18) --
	( 51.38, 74.18) --
	( 52.32, 74.78) --
	( 53.27, 74.65) --
	( 54.21, 74.52) --
	( 55.16, 74.58) --
	( 56.10, 74.72) --
	( 57.04, 74.81) --
	( 57.99, 75.01) --
	( 58.93, 75.05) --
	( 59.88, 75.02) --
	( 60.82, 75.11) --
	( 61.76, 75.05) --
	( 62.71, 75.19) --
	( 63.65, 75.12) --
	( 64.59, 75.06) --
	( 65.54, 75.15) --
	( 66.48, 75.23) --
	( 67.43, 75.16) --
	( 68.37, 75.74) --
	( 69.31, 75.27) --
	( 70.26, 75.32) --
	( 71.20, 75.49) --
	( 72.15, 75.53) --
	( 73.09, 75.24) --
	( 74.03, 76.42) --
	( 74.98, 76.14) --
	( 75.92, 75.20) --
	( 76.87, 75.40) --
	( 77.81, 75.30) --
	( 78.75, 75.43) --
	( 79.70, 75.31) --
	( 80.64, 75.43) --
	( 81.59, 75.36) --
	( 82.53, 79.65) --
	( 83.47, 77.41) --
	( 84.42, 79.39) --
	( 85.36, 78.42) --
	( 86.31, 78.18) --
	( 87.25, 76.05) --
	( 88.19, 79.50) --
	( 89.14, 77.00) --
	( 90.08, 77.23) --
	( 91.03, 76.73) --
	( 91.97, 76.35) --
	( 92.91, 78.31) --
	( 93.86, 77.08) --
	( 94.80, 76.70) --
	( 95.75, 77.94) --
	( 96.69, 77.23) --
	( 97.63, 77.33) --
	( 98.58, 77.01) --
	( 99.52, 78.83) --
	(100.47, 77.64) --
	(101.41, 77.47) --
	(102.35, 78.19) --
	(103.30, 77.84) --
	(104.24, 78.36) --
	(105.18, 78.84) --
	(106.13, 79.06) --
	(107.07, 80.09) --
	(108.02, 78.90) --
	(108.96, 79.15) --
	(109.90, 78.22) --
	(110.85, 78.93) --
	(111.79, 77.92) --
	(112.74, 79.03) --
	(113.68, 78.56) --
	(114.62, 78.70) --
	(115.57, 78.17) --
	(116.51, 78.54) --
	(117.46, 79.82) --
	(118.40, 79.34) --
	(119.34, 79.81) --
	(120.29, 79.76) --
	(121.23, 80.96) --
	(122.18, 80.24) --
	(123.12, 81.07) --
	(124.06, 79.68) --
	(125.01, 82.19) --
	(125.95, 81.48) --
	(126.90, 79.67) --
	(127.84, 80.49) --
	(128.78, 80.36) --
	(129.73, 80.33) --
	(130.67, 84.96) --
	(131.62,104.68) --
	(132.56, 84.44) --
	(133.50, 80.31) --
	(134.45, 85.43) --
	(135.39, 80.85) --
	(136.34, 79.81) --
	(137.28, 82.02) --
	(138.22, 79.76) --
	(139.17, 79.72) --
	(140.11, 79.67) --
	(141.05, 83.80) --
	(142.00, 81.71) --
	(142.94, 82.39) --
	(143.89, 80.42) --
	(144.83, 80.15) --
	(145.77, 81.29) --
	(146.72, 80.50) --
	(147.66, 79.18) --
	(148.61, 80.49) --
	(149.55, 79.56) --
	(150.49, 83.11) --
	(151.44, 79.76) --
	(152.38, 80.50) --
	(153.33, 81.67) --
	(154.27, 80.64) --
	(155.21, 81.22) --
	(156.16, 80.76) --
	(157.10, 81.78) --
	(158.05, 80.02) --
	(158.99, 82.35) --
	(159.93, 84.19) --
	(160.88, 82.53) --
	(161.82, 88.92) --
	(162.77, 85.55) --
	(163.71, 84.76) --
	(164.65, 80.78) --
	(165.60, 78.72) --
	(166.54, 85.49) --
	(167.49, 79.93) --
	(168.43, 80.14) --
	(169.37, 79.48) --
	(170.32, 79.81) --
	(171.26, 78.55) --
	(172.21, 79.76) --
	(173.15, 79.74) --
	(174.09, 80.15) --
	(175.04, 79.44) --
	(175.98, 81.40) --
	(176.93, 87.17) --
	(177.87, 92.42) --
	(178.81, 79.68) --
	(179.76, 80.39) --
	(180.70, 79.80) --
	(181.64, 80.47) --
	(182.59, 81.57) --
	(183.53, 80.47) --
	(184.48, 81.51) --
	(185.42, 78.98) --
	(186.36, 80.46) --
	(187.31, 80.01) --
	(188.25, 81.03) --
	(189.20, 80.46) --
	(190.14, 80.90) --
	(191.08, 80.83) --
	(192.03, 80.85) --
	(192.97, 80.50) --
	(193.92, 81.68) --
	(194.86, 81.27) --
	(195.80, 80.34) --
	(196.75, 81.12) --
	(197.69, 81.27) --
	(198.64, 82.32) --
	(199.58, 82.81) --
	(200.52, 82.72) --
	(201.47, 81.89) --
	(202.41, 83.44) --
	(203.36, 82.25) --
	(204.30, 83.66) --
	(205.24, 82.61) --
	(206.19, 82.57) --
	(207.13, 83.74) --
	(208.08, 87.28) --
	(209.02, 87.78) --
	(209.96, 85.68) --
	(210.91, 85.96) --
	(211.85, 87.24) --
	(212.80, 88.10) --
	(213.74, 87.75) --
	(214.68, 87.36) --
	(215.63, 86.13) --
	(216.57, 87.39) --
	(217.52, 86.59) --
	(218.46, 90.46) --
	(219.40, 88.46) --
	(220.35, 90.36) --
	(221.29, 92.74) --
	(222.23, 91.49) --
	(223.18, 94.99) --
	(224.12, 97.72) --
	(225.07,102.51) --
	(226.01,111.53) --
	(226.95,117.35) --
	(227.90,120.50) --
	(228.84,124.63) --
	(229.79,130.65) --
	(230.73,127.31) --
	(231.67,129.69) --
	(232.62,137.39) --
	(233.56,135.16) --
	(234.51,157.31) --
	(235.45,141.80) --
	(236.39,147.29) --
	(237.34,151.37) --
	(238.28,139.95) --
	(239.23,154.68) --
	(240.17,140.66) --
	(241.11,140.23) --
	(242.06,141.93) --
	(243.00,136.75) --
	(243.95,154.79) --
	(244.89,164.07) --
	(245.83,185.55) --
	(246.78,210.70) --
	(247.72,178.69) --
	(248.67,194.78) --
	(249.61,203.57) --
	(250.55,222.33) --
	(251.50,211.83) --
	(252.44,205.43) --
	(253.39,214.65) --
	(254.33,219.59) --
	(255.27,220.42) --
	(256.22,204.47) --
	(257.16,174.05) --
	(258.10,157.18) --
	(259.05,187.17) --
	(259.99,181.27) --
	(260.94,198.25) --
	(261.88,167.26) --
	(262.82,172.24) --
	(263.77,171.94) --
	(264.71,183.26) --
	(265.66,181.95) --
	(266.60,180.83) --
	(267.54,188.36) --
	(268.49,198.54) --
	(269.43,202.68) --
	(270.38,223.05) --
	(271.32,240.93) --
	(272.26,260.10) --
	(273.21,270.35) --
	(274.15,268.22) --
	(275.10,272.28) --
	(276.04,244.23) --
	(276.98,260.51) --
	(277.93,257.15) --
	(278.87,271.78) --
	(279.82,274.62) --
	(280.76,273.15) --
	(281.70,275.54) --
	(282.65,267.94) --
	(283.59,262.76) --
	(284.54,250.02) --
	(285.48,247.55) --
	(286.42,259.12) --
	(287.37,247.20) --
	(288.31,244.38) --
	(289.26,245.83) --
	(290.20,238.89) --
	(291.14,246.50) --
	(292.09,254.93) --
	(293.03,243.99) --
	(293.98,244.18) --
	(294.92,246.93) --
	(295.86,243.32) --
	(296.81,234.05) --
	(297.75,235.74) --
	(298.69,226.96) --
	(299.64,231.14) --
	(300.58,219.97) --
	(301.53,208.64) --
	(302.47,218.04) --
	(303.41,228.59) --
	(304.36,238.70) --
	(305.30,229.71) --
	(306.25,245.33) --
	(307.19,248.74) --
	(308.13,264.45) --
	(309.08,256.71) --
	(310.02,251.34) --
	(310.97,255.70) --
	(311.91,263.25) --
	(312.85,260.09) --
	(313.80,265.53) --
	(314.74,266.76) --
	(315.69,267.97) --
	(316.63,267.17) --
	(317.57,267.02) --
	(318.52,269.09) --
	(319.46,271.34) --
	(320.41,270.01) --
	(321.35,264.87) --
	(322.29,264.91) --
	(323.24,248.91) --
	(324.18,255.41) --
	(325.13,260.90) --
	(326.07,249.36) --
	(327.01,256.54) --
	(327.96,272.01) --
	(328.90,272.24) --
	(329.85,264.96) --
	(330.79,269.04) --
	(331.73,268.15) --
	(332.68,265.59) --
	(333.62,265.87) --
	(334.57,265.06) --
	(335.51,244.83) --
	(336.45,262.60) --
	(337.40,262.64) --
	(338.34,271.84) --
	(339.28,252.56) --
	(340.23,253.17) --
	(341.17,262.35) --
	(342.12,261.41) --
	(343.06,262.13) --
	(344.00,259.47) --
	(344.95,260.28) --
	(345.89,255.55) --
	(346.84,259.26) --
	(347.78,255.74) --
	(348.72,254.08) --
	(349.67,256.22) --
	(350.61,253.74) --
	(351.56,253.09) --
	(352.50,256.76) --
	(353.44,242.17) --
	(354.39,246.74) --
	(355.33,229.93) --
	(356.28,229.46) --
	(357.22,228.52) --
	(358.16,227.12) --
	(359.11,227.38) --
	(360.05,235.49) --
	(361.00,231.44) --
	(361.94,226.05) --
	(362.88,222.62) --
	(363.83,226.48) --
	(364.77,223.45) --
	(365.72,223.45) --
	(366.66,225.84) --
	(367.60,235.73) --
	(368.55,231.05) --
	(369.49,219.08) --
	(370.44,243.89) --
	(371.38,240.41) --
	(372.32,243.82) --
	(373.27,233.28) --
	(374.21,228.91) --
	(375.15,229.30) --
	(376.10,237.54) --
	(377.04,235.04) --
	(377.99,236.22) --
	(378.93,234.98) --
	(379.87,226.93) --
	(380.82,229.31) --
	(381.76,220.02) --
	(382.71,222.71) --
	(383.65,223.96) --
	(384.59,227.92) --
	(385.54,245.76) --
	(386.48,240.76) --
	(387.43,254.81) --
	(388.37,228.06) --
	(389.31,231.42) --
	(390.26,250.63) --
	(391.20,264.07) --
	(392.15,269.76) --
	(393.09,274.33) --
	(394.03,234.64) --
	(394.98,237.59) --
	(395.92,230.58) --
	(396.87,232.06) --
	(397.81,237.05) --
	(398.75,238.71) --
	(399.70,253.04) --
	(400.64,239.36) --
	(401.59,245.56) --
	(402.53,257.09) --
	(403.47,259.61) --
	(404.42,232.64) --
	(405.36,240.60) --
	(406.31,246.22) --
	(407.25,237.40) --
	(408.19,251.92) --
	(409.14,239.34) --
	(410.08,241.76) --
	(411.03,226.69) --
	(411.97,240.34) --
	(412.91,245.04) --
	(413.86,260.75) --
	(414.80,260.01) --
	(415.74,255.98) --
	(416.69,271.94) --
	(417.63,267.02) --
	(418.58,267.37) --
	(419.52,256.44) --
	(420.46,270.36) --
	(421.41,266.22) --
	(422.35,264.15) --
	(423.30,263.14) --
	(424.24,263.94) --
	(425.18,265.48) --
	(426.13,262.60) --
	(427.07,267.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49, 68.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,147.35) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,226.04) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,304.72) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 74.18) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,152.86) --
	( 50.44,152.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,231.55) --
	( 50.44,231.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,310.23) --
	( 50.44,310.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02,152.72) --
	(430.77,152.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02,231.75) --
	(430.77,231.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02,310.30) --
	(430.77,310.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (432.97,147.21) {3000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (432.97,226.24) {6000};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (432.97,304.79) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 71.43) --
	( 50.44, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.63, 71.43) --
	( 97.63, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.83, 71.43) --
	(144.83, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.03, 71.43) --
	(192.03, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.23, 71.43) --
	(239.23, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42, 71.43) --
	(286.42, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.62, 71.43) --
	(333.62, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.82, 71.43) --
	(380.82, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02, 71.43) --
	(428.02, 74.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.44, 58.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 97.63, 58.21) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (144.83, 58.21) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (192.03, 58.21) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (239.23, 58.21) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (286.42, 58.21) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (333.62, 58.21) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.82, 58.21) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (428.02, 58.21) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (239.23, 39.95) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,196.14) {Time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (487.15,196.14) {Gas (k unit gas)};

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (467.71,196.14) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.37,  0.00) rectangle (372.08, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.37,  5.50) rectangle (131.83, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.82, 12.73) -- (130.38, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.82, 12.73) -- (130.38, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.51,  5.50) rectangle (263.97, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (250.96, 12.73) -- (262.52, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (250.96, 12.73) -- (262.52, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (137.33,  7.22) {Time per block};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (269.47,  7.22) {Gas per block};
\end{scope}
\end{tikzpicture}


==> teximg/time-per-gas.tex <==
% Created by tikzDevice version 0.12 on 2019-09-26 13:39:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 37.73) rectangle (491.66,245.83);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.44, 37.73) rectangle (491.66,245.83);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44, 51.17) --
	(491.66, 51.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,101.12) --
	(491.66,101.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,153.47) --
	(491.66,153.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,205.82) --
	(491.66,205.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.01, 37.73) --
	( 78.01,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.17, 37.73) --
	(133.17,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.32, 37.73) --
	(188.32,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.47, 37.73) --
	(243.47,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.63, 37.73) --
	(298.63,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.78, 37.73) --
	(353.78,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.93, 37.73) --
	(408.93,245.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (464.09, 37.73) --
	(464.09,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 76.15) --
	(491.66, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,126.10) --
	(491.66,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,180.84) --
	(491.66,180.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,230.79) --
	(491.66,230.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 37.73) --
	( 50.44,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.59, 37.73) --
	(105.59,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 37.73) --
	(160.74,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.90, 37.73) --
	(215.90,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 37.73) --
	(271.05,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20, 37.73) --
	(326.20,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36, 37.73) --
	(381.36,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.51, 37.73) --
	(436.51,245.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 37.73) --
	(491.66,245.83);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.64,109.35) --
	( 53.74,142.81) --
	( 54.85,155.63) --
	( 55.95,145.36) --
	( 57.05,132.14) --
	( 58.16,130.31) --
	( 59.26,103.59) --
	( 60.36, 88.21) --
	( 61.47,113.16) --
	( 62.57, 90.46) --
	( 63.67,103.88) --
	( 64.78, 86.31) --
	( 65.88, 86.95) --
	( 66.98,109.92) --
	( 68.08,111.35) --
	( 69.19,105.93) --
	( 70.29, 99.33) --
	( 71.39, 98.13) --
	( 72.50, 82.03) --
	( 73.60,100.78) --
	( 74.70, 95.24) --
	( 75.81, 83.03) --
	( 76.91, 85.91) --
	( 78.01, 89.21) --
	( 79.12, 75.03) --
	( 80.22, 94.63) --
	( 81.32, 92.28) --
	( 82.42, 90.92) --
	( 83.53, 97.70) --
	( 84.63, 89.60) --
	( 85.73, 80.80) --
	( 86.84,106.09) --
	( 87.94, 59.23) --
	( 89.04, 77.48) --
	( 90.15, 59.62) --
	( 91.25, 72.23) --
	( 92.35, 78.93) --
	( 93.46, 97.83) --
	( 94.56, 65.24) --
	( 95.66, 76.98) --
	( 96.76, 73.57) --
	( 97.87, 83.17) --
	( 98.97, 74.31) --
	(100.07, 65.63) --
	(101.18, 72.11) --
	(102.28, 71.34) --
	(103.38, 76.76) --
	(104.49, 63.02) --
	(105.59, 75.65) --
	(106.69, 69.24) --
	(107.80, 47.19) --
	(108.90, 72.65) --
	(110.00, 82.52) --
	(111.10, 63.38) --
	(112.21, 75.16) --
	(113.31, 72.28) --
	(114.41, 72.15) --
	(115.52, 61.00) --
	(116.62, 57.95) --
	(117.72, 71.36) --
	(118.83, 69.76) --
	(119.93, 66.17) --
	(121.03, 64.56) --
	(122.14, 67.77) --
	(123.24, 71.33) --
	(124.34, 64.45) --
	(125.44, 73.70) --
	(126.55, 76.51) --
	(127.65, 73.00) --
	(128.75, 68.50) --
	(129.86, 69.11) --
	(130.96, 75.75) --
	(132.06, 62.42) --
	(133.17, 69.29) --
	(134.27, 65.29) --
	(135.37, 66.22) --
	(136.48, 65.26) --
	(137.58, 64.75) --
	(138.68, 66.83) --
	(139.78, 66.54) --
	(140.89, 64.07) --
	(141.99, 70.44) --
	(143.09, 82.46) --
	(144.20, 74.17) --
	(145.30, 78.62) --
	(146.40, 70.32) --
	(147.51, 72.86) --
	(148.61, 61.64) --
	(149.71, 83.29) --
	(150.82, 67.06) --
	(151.92, 78.92) --
	(153.02, 81.79) --
	(154.12, 80.52) --
	(155.23, 68.30) --
	(156.33, 78.57) --
	(157.43, 76.55) --
	(158.54, 66.87) --
	(159.64, 77.64) --
	(160.74, 71.33) --
	(161.85, 66.04) --
	(162.95, 67.16) --
	(164.05, 80.36) --
	(165.15, 75.40) --
	(166.26, 75.74) --
	(167.36, 66.55) --
	(168.46, 83.33) --
	(169.57, 73.45) --
	(170.67, 61.96) --
	(171.77, 71.65) --
	(172.88, 70.26) --
	(173.98, 71.63) --
	(175.08, 67.28) --
	(176.19, 85.61) --
	(177.29,109.81) --
	(178.39,111.31) --
	(179.49, 82.31) --
	(180.60, 92.88) --
	(181.70,236.37) --
	(182.80,219.09) --
	(183.91,230.45) --
	(185.01,200.44) --
	(186.11,121.42) --
	(187.22, 88.34) --
	(188.32, 86.22) --
	(189.42, 86.88) --
	(190.53, 88.00) --
	(191.63, 94.51) --
	(192.73, 89.68) --
	(193.83, 87.85) --
	(194.94, 86.17) --
	(196.04, 88.34) --
	(197.14,141.82) --
	(198.25,191.46) --
	(199.35,192.59) --
	(200.45, 81.73) --
	(201.56, 74.02) --
	(202.66, 69.67) --
	(203.76, 72.37) --
	(204.87, 71.13) --
	(205.97, 72.39) --
	(207.07, 66.26) --
	(208.17, 87.93) --
	(209.28, 74.14) --
	(210.38, 83.04) --
	(211.48, 74.69) --
	(212.59, 77.49) --
	(213.69, 73.05) --
	(214.79, 64.34) --
	(215.90, 68.08) --
	(217.00, 74.26) --
	(218.10, 73.10) --
	(219.21, 72.75) --
	(220.31, 69.77) --
	(221.41, 71.41) --
	(222.51, 73.20) --
	(223.62, 75.14) --
	(224.72, 69.73) --
	(225.82, 70.30) --
	(226.93, 71.57) --
	(228.03, 63.73) --
	(229.13, 71.01) --
	(230.24, 70.31) --
	(231.34, 71.98) --
	(232.44, 72.31) --
	(233.55, 74.66) --
	(234.65, 69.42) --
	(235.75, 70.67) --
	(236.85, 75.20) --
	(237.96, 72.93) --
	(239.06, 72.19) --
	(240.16, 71.26) --
	(241.27, 71.42) --
	(242.37, 71.91) --
	(243.47, 67.85) --
	(244.58, 72.65) --
	(245.68, 71.82) --
	(246.78, 65.22) --
	(247.89, 73.26) --
	(248.99, 68.65) --
	(250.09, 66.40) --
	(251.19, 70.56) --
	(252.30, 66.32) --
	(253.40, 62.67) --
	(254.50, 58.80) --
	(255.61, 56.87) --
	(256.71, 56.57) --
	(257.81, 55.23) --
	(258.92, 52.25) --
	(260.02, 56.88) --
	(261.12, 57.31) --
	(262.23, 58.60) --
	(263.33, 60.13) --
	(264.43, 62.90) --
	(265.53, 52.03) --
	(266.64, 60.92) --
	(267.74, 62.25) --
	(268.84, 65.56) --
	(269.95, 69.77) --
	(271.05, 61.57) --
	(272.15, 65.34) --
	(273.26, 64.69) --
	(274.36, 64.76) --
	(275.46, 61.26) --
	(276.56, 62.70) --
	(277.67, 67.59) --
	(278.77, 67.23) --
	(279.87, 65.44) --
	(280.98, 67.15) --
	(282.08, 69.22) --
	(283.18, 72.33) --
	(284.29, 72.60) --
	(285.39, 72.17) --
	(286.49, 70.30) --
	(287.60, 72.88) --
	(288.70, 73.79) --
	(289.80, 70.19) --
	(290.90, 69.79) --
	(292.01, 64.29) --
	(293.11, 69.35) --
	(294.21, 62.77) --
	(295.32, 67.95) --
	(296.42, 66.60) --
	(297.52, 73.91) --
	(298.63, 72.91) --
	(299.73, 71.41) --
	(300.83, 72.08) --
	(301.94, 72.60) --
	(303.04, 76.72) --
	(304.14, 73.39) --
	(305.24, 73.48) --
	(306.35, 79.54) --
	(307.45, 77.39) --
	(308.55, 76.98) --
	(309.66, 79.93) --
	(310.76, 80.30) --
	(311.86, 80.15) --
	(312.97, 80.38) --
	(314.07, 78.60) --
	(315.17, 81.41) --
	(316.28, 84.02) --
	(317.38, 87.90) --
	(318.48, 88.98) --
	(319.58, 87.55) --
	(320.69, 88.52) --
	(321.79, 89.14) --
	(322.89, 87.37) --
	(324.00, 88.38) --
	(325.10, 87.73) --
	(326.20, 90.27) --
	(327.31, 87.98) --
	(328.41, 87.59) --
	(329.51, 88.48) --
	(330.62, 89.47) --
	(331.72, 87.52) --
	(332.82, 87.45) --
	(333.92, 89.24) --
	(335.03, 91.53) --
	(336.13, 89.13) --
	(337.23, 94.38) --
	(338.34, 91.86) --
	(339.44, 94.87) --
	(340.54, 92.59) --
	(341.65, 94.40) --
	(342.75, 96.00) --
	(343.85, 95.22) --
	(344.96, 94.45) --
	(346.06, 94.59) --
	(347.16, 92.08) --
	(348.26, 97.61) --
	(349.37, 99.82) --
	(350.47, 97.71) --
	(351.57, 98.07) --
	(352.68,100.65) --
	(353.78,100.11) --
	(354.88,100.55) --
	(355.99,102.52) --
	(357.09,100.59) --
	(358.19,100.51) --
	(359.30, 98.55) --
	(360.40,100.84) --
	(361.50,101.48) --
	(362.60,104.22) --
	(363.71,107.80) --
	(364.81,112.10) --
	(365.91,103.36) --
	(367.02,103.23) --
	(368.12,102.20) --
	(369.22,102.38) --
	(370.33,101.36) --
	(371.43,104.84) --
	(372.53,106.19) --
	(373.64,104.60) --
	(374.74, 76.87) --
	(375.84, 80.27) --
	(376.94, 90.87) --
	(378.05, 89.80) --
	(379.15, 91.38) --
	(380.25,102.71) --
	(381.36,101.60) --
	(382.46,105.68) --
	(383.56,106.60) --
	(384.67,104.61) --
	(385.77,101.01) --
	(386.87,123.93) --
	(387.98,107.90) --
	(389.08,105.25) --
	(390.18,106.16) --
	(391.28,105.04) --
	(392.39,105.38) --
	(393.49,105.40) --
	(394.59,104.25) --
	(395.70,106.37) --
	(396.80,105.39) --
	(397.90,104.35) --
	(399.01,103.41) --
	(400.11,101.14) --
	(401.21,100.84) --
	(402.31, 99.94) --
	(403.42, 98.56) --
	(404.52,101.94) --
	(405.62,104.73) --
	(406.73,105.88) --
	(407.83,111.33) --
	(408.93,111.43) --
	(410.04,111.03) --
	(411.14,110.77) --
	(412.24,107.40) --
	(413.35,109.08) --
	(414.45,113.64) --
	(415.55,112.71) --
	(416.65,113.97) --
	(417.76,111.88) --
	(418.86,111.85) --
	(419.96,110.90) --
	(421.07,110.52) --
	(422.17,109.87) --
	(423.27,112.20) --
	(424.38,107.40) --
	(425.48,108.87) --
	(426.58,107.86) --
	(427.69,111.56) --
	(428.79,109.54) --
	(429.89,112.27) --
	(430.99,110.74) --
	(432.10,112.04) --
	(433.20,109.46) --
	(434.30,111.48) --
	(435.41,114.29) --
	(436.51,121.21) --
	(437.61,118.31) --
	(438.72,116.26) --
	(439.82,116.64) --
	(440.92,114.20) --
	(442.03,112.86) --
	(443.13,115.80) --
	(444.23,113.98) --
	(445.33,114.61) --
	(446.44,113.57) --
	(447.54,113.82) --
	(448.64,113.23) --
	(449.75,112.06) --
	(450.85,111.88) --
	(451.95,116.41) --
	(453.06,115.60) --
	(454.16,118.39) --
	(455.26,116.53) --
	(456.37,113.59) --
	(457.47,115.17) --
	(458.57,113.47) --
	(459.67,118.21) --
	(460.78,116.21) --
	(461.88,115.33) --
	(462.98,119.08) --
	(464.09,120.89) --
	(465.19,118.99) --
	(466.29,118.65) --
	(467.40,118.59) --
	(468.50,117.19) --
	(469.60,119.75) --
	(470.71,121.61) --
	(471.81,117.89) --
	(472.91,119.35) --
	(474.01,117.40) --
	(475.12,112.00) --
	(476.22,118.61) --
	(477.32,119.99) --
	(478.43,122.62) --
	(479.53,121.32) --
	(480.63,122.75) --
	(481.74,123.96) --
	(482.84,120.38) --
	(483.94,123.97) --
	(485.05,123.22) --
	(486.15,122.04) --
	(487.25,123.81) --
	(488.35,125.03) --
	(489.46,125.70) --
	(490.56,124.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49, 70.64) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,120.59) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,175.33) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 45.49,225.28) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 76.15) --
	( 50.44, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,126.10) --
	( 50.44,126.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,180.84) --
	( 50.44,180.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,230.79) --
	( 50.44,230.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 34.98) --
	( 50.44, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.59, 34.98) --
	(105.59, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.74, 34.98) --
	(160.74, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.90, 34.98) --
	(215.90, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 34.98) --
	(271.05, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20, 34.98) --
	(326.20, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36, 34.98) --
	(381.36, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.51, 34.98) --
	(436.51, 37.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 34.98) --
	(491.66, 37.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 50.44, 21.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (105.59, 21.76) {1M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (160.74, 21.76) {2M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (215.90, 21.76) {3M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.05, 21.76) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (326.20, 21.76) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (381.36, 21.76) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.51, 21.76) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.66, 21.76) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (271.05,  3.50) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 15.24,141.78) {Time (ns)};
\end{scope}
\end{tikzpicture}


==> teximg/time-per-wei.tex <==
% Created by tikzDevice version 0.12 on 2019-07-26 18:38:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 76.88, 35.08) rectangle (491.66,310.99);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 76.88, 35.08) rectangle (491.66,310.99);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.88, 79.58) --
	(491.66, 79.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.88,168.58) --
	(491.66,168.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.88,257.59) --
	(491.66,257.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.73, 35.08) --
	(128.73,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.42, 35.08) --
	(232.42,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.12, 35.08) --
	(336.12,310.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.82, 35.08) --
	(439.82,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88, 35.08) --
	(491.66, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88,124.08) --
	(491.66,124.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88,213.08) --
	(491.66,213.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88,302.09) --
	(491.66,302.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88, 35.08) --
	( 76.88,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.58, 35.08) --
	(180.58,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.27, 35.08) --
	(284.27,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.97, 35.08) --
	(387.97,310.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 35.08) --
	(491.66,310.99);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.88, 58.58) --
	( 77.92, 57.61) --
	( 78.95, 63.17) --
	( 79.99, 62.72) --
	( 81.03, 61.31) --
	( 82.06, 62.28) --
	( 83.10, 61.37) --
	( 84.14, 54.75) --
	( 85.18, 59.93) --
	( 86.21, 62.47) --
	( 87.25, 62.74) --
	( 88.29, 59.65) --
	( 89.32, 56.62) --
	( 90.36, 47.81) --
	( 91.40, 55.17) --
	( 92.43, 54.16) --
	( 93.47, 52.75) --
	( 94.51, 55.72) --
	( 95.54, 54.83) --
	( 96.58, 57.19) --
	( 97.62, 56.96) --
	( 98.66, 57.18) --
	( 99.69, 58.62) --
	(100.73, 55.03) --
	(101.77, 52.85) --
	(102.80, 52.15) --
	(103.84, 58.22) --
	(104.88, 56.37) --
	(105.91, 57.53) --
	(106.95, 60.97) --
	(107.99, 56.54) --
	(109.03, 53.73) --
	(110.06, 59.94) --
	(111.10, 58.40) --
	(112.14, 52.45) --
	(113.17, 56.25) --
	(114.21, 56.97) --
	(115.25, 57.67) --
	(116.28, 55.16) --
	(117.32, 51.18) --
	(118.36, 46.05) --
	(119.40, 49.53) --
	(120.43, 55.62) --
	(121.47, 55.55) --
	(122.51, 55.04) --
	(123.54, 49.98) --
	(124.58, 57.69) --
	(125.62, 57.84) --
	(126.65, 55.87) --
	(127.69, 57.69) --
	(128.73, 60.16) --
	(129.76, 54.35) --
	(130.80, 52.43) --
	(131.84, 55.96) --
	(132.88, 55.16) --
	(133.91, 53.20) --
	(134.95, 58.28) --
	(135.99, 56.19) --
	(137.02, 55.32) --
	(138.06, 55.31) --
	(139.10, 56.82) --
	(140.13, 55.15) --
	(141.17, 55.07) --
	(142.21, 55.34) --
	(143.25, 55.40) --
	(144.28, 53.25) --
	(145.32, 58.82) --
	(146.36, 59.22) --
	(147.39, 58.37) --
	(148.43, 59.12) --
	(149.47, 59.15) --
	(150.50, 56.45) --
	(151.54, 46.62) --
	(152.58, 48.41) --
	(153.61, 52.53) --
	(154.65, 51.96) --
	(155.69, 53.54) --
	(156.73, 50.32) --
	(157.76, 52.80) --
	(158.80, 55.66) --
	(159.84, 53.84) --
	(160.87, 52.43) --
	(161.91, 54.32) --
	(162.95, 55.18) --
	(163.98, 56.22) --
	(165.02, 55.74) --
	(166.06, 53.98) --
	(167.10, 56.27) --
	(168.13, 57.51) --
	(169.17, 59.62) --
	(170.21, 54.42) --
	(171.24, 56.40) --
	(172.28, 62.34) --
	(173.32, 56.98) --
	(174.35, 57.20) --
	(175.39, 57.15) --
	(176.43, 59.44) --
	(177.46, 61.51) --
	(178.50, 61.16) --
	(179.54, 57.94) --
	(180.58, 74.31) --
	(181.61, 69.93) --
	(182.65, 67.66) --
	(183.69, 69.14) --
	(184.72, 69.23) --
	(185.76, 73.31) --
	(186.80, 65.22) --
	(187.83, 58.98) --
	(188.87, 68.78) --
	(189.91, 70.12) --
	(190.95, 68.76) --
	(191.98, 53.47) --
	(193.02, 50.71) --
	(194.06, 54.52) --
	(195.09, 63.32) --
	(196.13, 65.13) --
	(197.17, 72.50) --
	(198.20, 62.89) --
	(199.24, 67.21) --
	(200.28, 64.31) --
	(201.31, 68.78) --
	(202.35, 66.30) --
	(203.39, 69.92) --
	(204.43, 63.56) --
	(205.46, 71.20) --
	(206.50, 72.14) --
	(207.54, 62.56) --
	(208.57, 74.06) --
	(209.61, 75.07) --
	(210.65, 70.02) --
	(211.68, 74.59) --
	(212.72, 73.16) --
	(213.76, 74.53) --
	(214.80, 75.32) --
	(215.83, 74.04) --
	(216.87, 66.65) --
	(217.91, 71.40) --
	(218.94, 70.92) --
	(219.98, 71.04) --
	(221.02, 69.74) --
	(222.05, 67.36) --
	(223.09, 65.38) --
	(224.13, 71.62) --
	(225.16, 72.31) --
	(226.20, 74.00) --
	(227.24, 77.60) --
	(228.28, 71.24) --
	(229.31, 69.56) --
	(230.35, 70.01) --
	(231.39, 78.16) --
	(232.42, 76.61) --
	(233.46, 80.43) --
	(234.50, 72.60) --
	(235.53, 72.76) --
	(236.57, 88.22) --
	(237.61, 95.29) --
	(238.65, 87.45) --
	(239.68, 84.51) --
	(240.72, 74.74) --
	(241.76, 70.25) --
	(242.79, 78.73) --
	(243.83, 79.11) --
	(244.87, 72.61) --
	(245.90, 81.22) --
	(246.94, 79.34) --
	(247.98, 72.81) --
	(249.01, 77.93) --
	(250.05, 82.07) --
	(251.09, 80.86) --
	(252.13, 92.30) --
	(253.16, 85.02) --
	(254.20, 79.78) --
	(255.24, 79.86) --
	(256.27, 85.50) --
	(257.31, 81.86) --
	(258.35, 91.80) --
	(259.38, 81.51) --
	(260.42, 78.26) --
	(261.46, 88.49) --
	(262.50, 89.12) --
	(263.53, 83.93) --
	(264.57, 87.54) --
	(265.61, 92.00) --
	(266.64, 82.37) --
	(267.68, 71.89) --
	(268.72, 83.39) --
	(269.75, 80.49) --
	(270.79, 89.51) --
	(271.83, 83.57) --
	(272.87, 74.51) --
	(273.90, 84.32) --
	(274.94, 87.42) --
	(275.98, 82.57) --
	(277.01, 87.95) --
	(278.05, 85.18) --
	(279.09, 79.90) --
	(280.12, 79.57) --
	(281.16, 86.69) --
	(282.20, 85.27) --
	(283.23, 94.15) --
	(284.27,141.80) --
	(285.31,104.86) --
	(286.35,103.96) --
	(287.38,108.32) --
	(288.42,123.58) --
	(289.46,125.55) --
	(290.49,138.88) --
	(291.53,172.12) --
	(292.57,157.09) --
	(293.60,158.67) --
	(294.64,162.90) --
	(295.68,182.21) --
	(296.72,215.84) --
	(297.75,149.32) --
	(298.79,107.47) --
	(299.83, 97.25) --
	(300.86,127.23) --
	(301.90,162.77) --
	(302.94,183.11) --
	(303.97,152.34) --
	(305.01,149.85) --
	(306.05,143.01) --
	(307.08,153.29) --
	(308.12,149.29) --
	(309.16,120.32) --
	(310.20,139.29) --
	(311.23,143.20) --
	(312.27,138.23) --
	(313.31,162.28) --
	(314.34,223.24) --
	(315.38,174.15) --
	(316.42,148.93) --
	(317.45,145.16) --
	(318.49,136.94) --
	(319.53,171.06) --
	(320.57,222.13) --
	(321.60,196.86) --
	(322.64,178.35) --
	(323.68,162.21) --
	(324.71,186.37) --
	(325.75,196.97) --
	(326.79,210.15) --
	(327.82, 72.60) --
	(328.86,118.15) --
	(329.90,186.53) --
	(330.93,166.01) --
	(331.97,214.11) --
	(333.01,239.69) --
	(334.05,244.89) --
	(335.08,215.89) --
	(336.12,200.11) --
	(337.16,186.17) --
	(338.19,165.05) --
	(339.23,161.16) --
	(340.27,187.41) --
	(341.30,186.48) --
	(342.34,177.30) --
	(343.38,175.55) --
	(344.42,182.12) --
	(345.45,193.91) --
	(346.49,192.97) --
	(347.53,171.38) --
	(348.56,167.77) --
	(349.60,181.31) --
	(350.64,210.06) --
	(351.67,215.30) --
	(352.71,195.54) --
	(353.75,184.62) --
	(354.78,187.93) --
	(355.82,156.83) --
	(356.86,203.43) --
	(357.90,192.41) --
	(358.93,188.30) --
	(359.97,156.19) --
	(361.01,168.16) --
	(362.04,172.02) --
	(363.08,200.33) --
	(364.12,228.92) --
	(365.15,172.70) --
	(366.19,153.04) --
	(367.23,157.49) --
	(368.27,160.43) --
	(369.30,219.87) --
	(370.34,208.92) --
	(371.38,179.64) --
	(372.41,151.81) --
	(373.45,156.99) --
	(374.49,113.36) --
	(375.52,140.14) --
	(376.56,238.91) --
	(377.60,228.96) --
	(378.63,217.60) --
	(379.67,204.91) --
	(380.71,199.94) --
	(381.75,193.39) --
	(382.78,202.49) --
	(383.82,170.47) --
	(384.86,141.84) --
	(385.89,158.40) --
	(386.93,104.08) --
	(387.97,292.67) --
	(389.00,250.25) --
	(390.04,173.60) --
	(391.08,188.32) --
	(392.12,220.60) --
	(393.15,239.30) --
	(394.19,189.78) --
	(395.23,167.46) --
	(396.26,148.18) --
	(397.30,166.63) --
	(398.34,201.83) --
	(399.37,191.08) --
	(400.41,195.37) --
	(401.45,210.53) --
	(402.49,244.64) --
	(403.52,127.36) --
	(404.56,131.46) --
	(405.60,217.50) --
	(406.63,184.71) --
	(407.67,161.08) --
	(408.71,194.00) --
	(409.74,223.13) --
	(410.78,226.90) --
	(411.82,212.39) --
	(412.85,167.54) --
	(413.89,169.32) --
	(414.93,183.97) --
	(415.97,220.69) --
	(417.00,211.74) --
	(418.04,187.22) --
	(419.08,174.56) --
	(420.11,172.81) --
	(421.15,190.05) --
	(422.19,245.81) --
	(423.22,194.17) --
	(424.26,183.99) --
	(425.30,181.06) --
	(426.34,178.44) --
	(427.37,261.74) --
	(428.41,231.46) --
	(429.45,189.86) --
	(430.48,142.08) --
	(431.52,157.02) --
	(432.56,157.46) --
	(433.59,246.17) --
	(434.63,218.16) --
	(435.67,179.11) --
	(436.70,155.61) --
	(437.74,165.63) --
	(438.78,250.86) --
	(439.82,297.59) --
	(440.85,258.92) --
	(441.89,216.37) --
	(442.93,213.73) --
	(443.96,202.41) --
	(445.00,229.02) --
	(446.04,250.15) --
	(447.07,219.21) --
	(448.11,190.44) --
	(449.15,190.82) --
	(450.19,207.42) --
	(451.22,266.96) --
	(452.26,126.52) --
	(453.30,121.19) --
	(454.33,138.72) --
	(455.37,152.26) --
	(456.41,129.05) --
	(457.44,161.98) --
	(458.48,157.58) --
	(459.52,149.39) --
	(460.55,122.50) --
	(461.59,165.94) --
	(462.63,237.35) --
	(463.67,172.12) --
	(464.70,161.85) --
	(465.74,159.31) --
	(466.78,134.67) --
	(467.81,131.95) --
	(468.85,255.37) --
	(469.89,188.55) --
	(470.92,169.05) --
	(471.96,150.98) --
	(473.00,185.94) --
	(474.04,242.47) --
	(475.07,203.80) --
	(476.11,176.38) --
	(477.15,126.77) --
	(478.18,153.23) --
	(479.22,218.07) --
	(480.26,238.51) --
	(481.29,175.88) --
	(482.33,145.78) --
	(483.37,194.10) --
	(484.40,194.48) --
	(485.44,232.54) --
	(486.48,230.11) --
	(487.52,188.41) --
	(488.55,168.31) --
	(489.59,173.24) --
	(490.63,192.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 71.93, 29.91) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 71.93,118.92) {2e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 71.93,207.92) {4e-09};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 71.93,296.92) {6e-09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.13, 35.08) --
	( 76.88, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.13,124.08) --
	( 76.88,124.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.13,213.08) --
	( 76.88,213.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.13,302.09) --
	( 76.88,302.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.88, 32.33) --
	( 76.88, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.58, 32.33) --
	(180.58, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.27, 32.33) --
	(284.27, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.97, 32.33) --
	(387.97, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.66, 32.33) --
	(491.66, 35.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 76.88, 19.80) {4M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (180.58, 19.80) {5M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (284.27, 19.80) {6M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (387.97, 19.80) {7M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (491.66, 19.80) {8M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (284.27,  3.11) {Block height};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 25.25,173.03) {Time / Wei (seconds)};
\end{scope}
\end{tikzpicture}

